Imitation Learning of Stabilizing Policies for Nonlinear Systems

There has been a recent interest in imitation learning methods that are guaranteed to produce a stabilizing control law with respect to a known system. Work in this area has generally considered linear systems and controllers, for which stabilizing imitation learning takes the form of a biconvex optimization problem. In this paper it is demonstrated that the same methods developed for linear systems and controllers can be readily extended to polynomial systems and controllers using sum of squares techniques. A projected gradient descent algorithm and an alternating direction method of multipliers algorithm are proposed as heuristics for solving the stabilizing imitation learning problem, and their performance is illustrated through numerical experiments.

==> Lyapunov1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/sebastian-east/anaconda3/envs/sos/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/sebastian-east/anaconda3/envs/sos/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/sebastian-east/anaconda3/envs/sos/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.200000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.200000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{1.757720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{1.757720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518914in}{0.397145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.518914in,y=0.281867in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923013in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{0.923013in}{1.757720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923013in}{0.397145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.923013in,y=0.281867in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327113in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{1.327113in}{1.757720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327113in}{0.397145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.327113in,y=0.281867in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731212in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{1.731212in}{1.757720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731212in}{0.397145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.731212in,y=0.281867in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135311in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{1.757720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135311in}{0.397145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.135311in,y=0.281867in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.327113in,y=0.108029in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle x_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{0.397145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518914in}{0.397145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175243in, y=0.350715in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{0.737289in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{0.737289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518914in}{0.737289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239478in, y=0.690859in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{1.077433in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{1.077433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518914in}{1.077433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339401in, y=1.031003in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{1.417576in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{1.417576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518914in}{1.417576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339401in, y=1.371146in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{1.757720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518914in}{1.757720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275165in, y=1.711290in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119687in,y=1.077433in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle x_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084501,0.055596,0.153962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343606in}{1.059652in}}%
\pgfpathlineto{\pgfqpoint{1.353226in}{1.063549in}}%
\pgfpathlineto{\pgfqpoint{1.343606in}{1.076476in}}%
\pgfpathlineto{\pgfqpoint{1.328250in}{1.063549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084501,0.055596,0.153962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310619in}{1.078390in}}%
\pgfpathlineto{\pgfqpoint{1.325975in}{1.091316in}}%
\pgfpathlineto{\pgfqpoint{1.310619in}{1.095213in}}%
\pgfpathlineto{\pgfqpoint{1.300999in}{1.091316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.245256,0.104974,0.263956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310619in}{1.051300in}}%
\pgfpathlineto{\pgfqpoint{1.343606in}{1.045103in}}%
\pgfpathlineto{\pgfqpoint{1.376594in}{1.053750in}}%
\pgfpathlineto{\pgfqpoint{1.390308in}{1.063549in}}%
\pgfpathlineto{\pgfqpoint{1.376594in}{1.079913in}}%
\pgfpathlineto{\pgfqpoint{1.368013in}{1.091316in}}%
\pgfpathlineto{\pgfqpoint{1.343606in}{1.103565in}}%
\pgfpathlineto{\pgfqpoint{1.310619in}{1.109762in}}%
\pgfpathlineto{\pgfqpoint{1.277631in}{1.101115in}}%
\pgfpathlineto{\pgfqpoint{1.263917in}{1.091316in}}%
\pgfpathlineto{\pgfqpoint{1.277631in}{1.074952in}}%
\pgfpathlineto{\pgfqpoint{1.286212in}{1.063549in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.328250in}{1.063549in}}%
\pgfpathlineto{\pgfqpoint{1.343606in}{1.076476in}}%
\pgfpathlineto{\pgfqpoint{1.353226in}{1.063549in}}%
\pgfpathlineto{\pgfqpoint{1.343606in}{1.059652in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.300999in}{1.091316in}}%
\pgfpathlineto{\pgfqpoint{1.310619in}{1.095213in}}%
\pgfpathlineto{\pgfqpoint{1.325975in}{1.091316in}}%
\pgfpathlineto{\pgfqpoint{1.310619in}{1.078390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425691,0.121789,0.338066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310619in}{1.031664in}}%
\pgfpathlineto{\pgfqpoint{1.343606in}{1.024930in}}%
\pgfpathlineto{\pgfqpoint{1.376594in}{1.024100in}}%
\pgfpathlineto{\pgfqpoint{1.409582in}{1.030546in}}%
\pgfpathlineto{\pgfqpoint{1.421535in}{1.035782in}}%
\pgfpathlineto{\pgfqpoint{1.437631in}{1.063549in}}%
\pgfpathlineto{\pgfqpoint{1.415591in}{1.091316in}}%
\pgfpathlineto{\pgfqpoint{1.409582in}{1.095164in}}%
\pgfpathlineto{\pgfqpoint{1.376594in}{1.112916in}}%
\pgfpathlineto{\pgfqpoint{1.355559in}{1.119083in}}%
\pgfpathlineto{\pgfqpoint{1.343606in}{1.123202in}}%
\pgfpathlineto{\pgfqpoint{1.310619in}{1.129935in}}%
\pgfpathlineto{\pgfqpoint{1.277631in}{1.130765in}}%
\pgfpathlineto{\pgfqpoint{1.244643in}{1.124320in}}%
\pgfpathlineto{\pgfqpoint{1.232691in}{1.119083in}}%
\pgfpathlineto{\pgfqpoint{1.216594in}{1.091316in}}%
\pgfpathlineto{\pgfqpoint{1.238634in}{1.063549in}}%
\pgfpathlineto{\pgfqpoint{1.244643in}{1.059702in}}%
\pgfpathlineto{\pgfqpoint{1.277631in}{1.041949in}}%
\pgfpathlineto{\pgfqpoint{1.298666in}{1.035782in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.286212in}{1.063549in}}%
\pgfpathlineto{\pgfqpoint{1.277631in}{1.074952in}}%
\pgfpathlineto{\pgfqpoint{1.263917in}{1.091316in}}%
\pgfpathlineto{\pgfqpoint{1.277631in}{1.101115in}}%
\pgfpathlineto{\pgfqpoint{1.310619in}{1.109762in}}%
\pgfpathlineto{\pgfqpoint{1.343606in}{1.103565in}}%
\pgfpathlineto{\pgfqpoint{1.368013in}{1.091316in}}%
\pgfpathlineto{\pgfqpoint{1.376594in}{1.079913in}}%
\pgfpathlineto{\pgfqpoint{1.390308in}{1.063549in}}%
\pgfpathlineto{\pgfqpoint{1.376594in}{1.053750in}}%
\pgfpathlineto{\pgfqpoint{1.343606in}{1.045103in}}%
\pgfpathlineto{\pgfqpoint{1.310619in}{1.051300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611183,0.104509,0.357946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277631in}{1.002187in}}%
\pgfpathlineto{\pgfqpoint{1.310619in}{0.993377in}}%
\pgfpathlineto{\pgfqpoint{1.343606in}{0.987692in}}%
\pgfpathlineto{\pgfqpoint{1.376594in}{0.984672in}}%
\pgfpathlineto{\pgfqpoint{1.409582in}{0.984213in}}%
\pgfpathlineto{\pgfqpoint{1.442570in}{0.987000in}}%
\pgfpathlineto{\pgfqpoint{1.475557in}{0.994919in}}%
\pgfpathlineto{\pgfqpoint{1.503178in}{1.008016in}}%
\pgfpathlineto{\pgfqpoint{1.508545in}{1.013780in}}%
\pgfpathlineto{\pgfqpoint{1.523573in}{1.035782in}}%
\pgfpathlineto{\pgfqpoint{1.518980in}{1.063549in}}%
\pgfpathlineto{\pgfqpoint{1.508545in}{1.076370in}}%
\pgfpathlineto{\pgfqpoint{1.497067in}{1.091316in}}%
\pgfpathlineto{\pgfqpoint{1.475557in}{1.107360in}}%
\pgfpathlineto{\pgfqpoint{1.457598in}{1.119083in}}%
\pgfpathlineto{\pgfqpoint{1.442570in}{1.127126in}}%
\pgfpathlineto{\pgfqpoint{1.409582in}{1.141576in}}%
\pgfpathlineto{\pgfqpoint{1.393201in}{1.146850in}}%
\pgfpathlineto{\pgfqpoint{1.376594in}{1.152679in}}%
\pgfpathlineto{\pgfqpoint{1.343606in}{1.161488in}}%
\pgfpathlineto{\pgfqpoint{1.310619in}{1.167173in}}%
\pgfpathlineto{\pgfqpoint{1.277631in}{1.170193in}}%
\pgfpathlineto{\pgfqpoint{1.244643in}{1.170653in}}%
\pgfpathlineto{\pgfqpoint{1.211656in}{1.167865in}}%
\pgfpathlineto{\pgfqpoint{1.178668in}{1.159947in}}%
\pgfpathlineto{\pgfqpoint{1.151047in}{1.146850in}}%
\pgfpathlineto{\pgfqpoint{1.145680in}{1.141085in}}%
\pgfpathlineto{\pgfqpoint{1.130652in}{1.119083in}}%
\pgfpathlineto{\pgfqpoint{1.135245in}{1.091316in}}%
\pgfpathlineto{\pgfqpoint{1.145680in}{1.078496in}}%
\pgfpathlineto{\pgfqpoint{1.157158in}{1.063549in}}%
\pgfpathlineto{\pgfqpoint{1.178668in}{1.047506in}}%
\pgfpathlineto{\pgfqpoint{1.196627in}{1.035782in}}%
\pgfpathlineto{\pgfqpoint{1.211656in}{1.027740in}}%
\pgfpathlineto{\pgfqpoint{1.244643in}{1.013290in}}%
\pgfpathlineto{\pgfqpoint{1.261025in}{1.008016in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.298666in}{1.035782in}}%
\pgfpathlineto{\pgfqpoint{1.277631in}{1.041949in}}%
\pgfpathlineto{\pgfqpoint{1.244643in}{1.059702in}}%
\pgfpathlineto{\pgfqpoint{1.238634in}{1.063549in}}%
\pgfpathlineto{\pgfqpoint{1.216594in}{1.091316in}}%
\pgfpathlineto{\pgfqpoint{1.232691in}{1.119083in}}%
\pgfpathlineto{\pgfqpoint{1.244643in}{1.124320in}}%
\pgfpathlineto{\pgfqpoint{1.277631in}{1.130765in}}%
\pgfpathlineto{\pgfqpoint{1.310619in}{1.129935in}}%
\pgfpathlineto{\pgfqpoint{1.343606in}{1.123202in}}%
\pgfpathlineto{\pgfqpoint{1.355559in}{1.119083in}}%
\pgfpathlineto{\pgfqpoint{1.376594in}{1.112916in}}%
\pgfpathlineto{\pgfqpoint{1.409582in}{1.095164in}}%
\pgfpathlineto{\pgfqpoint{1.415591in}{1.091316in}}%
\pgfpathlineto{\pgfqpoint{1.437631in}{1.063549in}}%
\pgfpathlineto{\pgfqpoint{1.421535in}{1.035782in}}%
\pgfpathlineto{\pgfqpoint{1.409582in}{1.030546in}}%
\pgfpathlineto{\pgfqpoint{1.376594in}{1.024100in}}%
\pgfpathlineto{\pgfqpoint{1.343606in}{1.024930in}}%
\pgfpathlineto{\pgfqpoint{1.310619in}{1.031664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796501,0.105066,0.310630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343606in}{0.921200in}}%
\pgfpathlineto{\pgfqpoint{1.376594in}{0.916505in}}%
\pgfpathlineto{\pgfqpoint{1.409582in}{0.913391in}}%
\pgfpathlineto{\pgfqpoint{1.442570in}{0.911858in}}%
\pgfpathlineto{\pgfqpoint{1.475557in}{0.911998in}}%
\pgfpathlineto{\pgfqpoint{1.508545in}{0.914028in}}%
\pgfpathlineto{\pgfqpoint{1.541533in}{0.918314in}}%
\pgfpathlineto{\pgfqpoint{1.571627in}{0.924715in}}%
\pgfpathlineto{\pgfqpoint{1.574520in}{0.925399in}}%
\pgfpathlineto{\pgfqpoint{1.607508in}{0.936612in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{0.952482in}}%
\pgfpathlineto{\pgfqpoint{1.640496in}{0.954293in}}%
\pgfpathlineto{\pgfqpoint{1.666404in}{0.980249in}}%
\pgfpathlineto{\pgfqpoint{1.673483in}{0.999458in}}%
\pgfpathlineto{\pgfqpoint{1.676408in}{1.008016in}}%
\pgfpathlineto{\pgfqpoint{1.673866in}{1.035782in}}%
\pgfpathlineto{\pgfqpoint{1.673483in}{1.036577in}}%
\pgfpathlineto{\pgfqpoint{1.661569in}{1.063549in}}%
\pgfpathlineto{\pgfqpoint{1.640496in}{1.089717in}}%
\pgfpathlineto{\pgfqpoint{1.639252in}{1.091316in}}%
\pgfpathlineto{\pgfqpoint{1.607890in}{1.119083in}}%
\pgfpathlineto{\pgfqpoint{1.607508in}{1.119356in}}%
\pgfpathlineto{\pgfqpoint{1.574520in}{1.141901in}}%
\pgfpathlineto{\pgfqpoint{1.566576in}{1.146850in}}%
\pgfpathlineto{\pgfqpoint{1.541533in}{1.160728in}}%
\pgfpathlineto{\pgfqpoint{1.512428in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{1.508545in}{1.176403in}}%
\pgfpathlineto{\pgfqpoint{1.475557in}{1.190344in}}%
\pgfpathlineto{\pgfqpoint{1.442570in}{1.201697in}}%
\pgfpathlineto{\pgfqpoint{1.440281in}{1.202384in}}%
\pgfpathlineto{\pgfqpoint{1.409582in}{1.212262in}}%
\pgfpathlineto{\pgfqpoint{1.376594in}{1.220929in}}%
\pgfpathlineto{\pgfqpoint{1.343606in}{1.227792in}}%
\pgfpathlineto{\pgfqpoint{1.329205in}{1.230150in}}%
\pgfpathlineto{\pgfqpoint{1.310619in}{1.233666in}}%
\pgfpathlineto{\pgfqpoint{1.277631in}{1.238360in}}%
\pgfpathlineto{\pgfqpoint{1.244643in}{1.241474in}}%
\pgfpathlineto{\pgfqpoint{1.211656in}{1.243008in}}%
\pgfpathlineto{\pgfqpoint{1.178668in}{1.242867in}}%
\pgfpathlineto{\pgfqpoint{1.145680in}{1.240837in}}%
\pgfpathlineto{\pgfqpoint{1.112693in}{1.236551in}}%
\pgfpathlineto{\pgfqpoint{1.082598in}{1.230150in}}%
\pgfpathlineto{\pgfqpoint{1.079705in}{1.229466in}}%
\pgfpathlineto{\pgfqpoint{1.046717in}{1.218254in}}%
\pgfpathlineto{\pgfqpoint{1.016018in}{1.202384in}}%
\pgfpathlineto{\pgfqpoint{1.013729in}{1.200572in}}%
\pgfpathlineto{\pgfqpoint{0.987821in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.155407in}}%
\pgfpathlineto{\pgfqpoint{0.977817in}{1.146850in}}%
\pgfpathlineto{\pgfqpoint{0.980359in}{1.119083in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.118289in}}%
\pgfpathlineto{\pgfqpoint{0.992656in}{1.091316in}}%
\pgfpathlineto{\pgfqpoint{1.013729in}{1.065149in}}%
\pgfpathlineto{\pgfqpoint{1.014974in}{1.063549in}}%
\pgfpathlineto{\pgfqpoint{1.046335in}{1.035782in}}%
\pgfpathlineto{\pgfqpoint{1.046717in}{1.035510in}}%
\pgfpathlineto{\pgfqpoint{1.079705in}{1.012964in}}%
\pgfpathlineto{\pgfqpoint{1.087649in}{1.008016in}}%
\pgfpathlineto{\pgfqpoint{1.112693in}{0.994137in}}%
\pgfpathlineto{\pgfqpoint{1.141797in}{0.980249in}}%
\pgfpathlineto{\pgfqpoint{1.145680in}{0.978463in}}%
\pgfpathlineto{\pgfqpoint{1.178668in}{0.964522in}}%
\pgfpathlineto{\pgfqpoint{1.211656in}{0.953169in}}%
\pgfpathlineto{\pgfqpoint{1.213944in}{0.952482in}}%
\pgfpathlineto{\pgfqpoint{1.244643in}{0.942604in}}%
\pgfpathlineto{\pgfqpoint{1.277631in}{0.933936in}}%
\pgfpathlineto{\pgfqpoint{1.310619in}{0.927074in}}%
\pgfpathlineto{\pgfqpoint{1.325020in}{0.924715in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.261025in}{1.008016in}}%
\pgfpathlineto{\pgfqpoint{1.244643in}{1.013290in}}%
\pgfpathlineto{\pgfqpoint{1.211656in}{1.027740in}}%
\pgfpathlineto{\pgfqpoint{1.196627in}{1.035782in}}%
\pgfpathlineto{\pgfqpoint{1.178668in}{1.047506in}}%
\pgfpathlineto{\pgfqpoint{1.157158in}{1.063549in}}%
\pgfpathlineto{\pgfqpoint{1.145680in}{1.078496in}}%
\pgfpathlineto{\pgfqpoint{1.135245in}{1.091316in}}%
\pgfpathlineto{\pgfqpoint{1.130652in}{1.119083in}}%
\pgfpathlineto{\pgfqpoint{1.145680in}{1.141085in}}%
\pgfpathlineto{\pgfqpoint{1.151047in}{1.146850in}}%
\pgfpathlineto{\pgfqpoint{1.178668in}{1.159947in}}%
\pgfpathlineto{\pgfqpoint{1.211656in}{1.167865in}}%
\pgfpathlineto{\pgfqpoint{1.244643in}{1.170653in}}%
\pgfpathlineto{\pgfqpoint{1.277631in}{1.170193in}}%
\pgfpathlineto{\pgfqpoint{1.310619in}{1.167173in}}%
\pgfpathlineto{\pgfqpoint{1.343606in}{1.161488in}}%
\pgfpathlineto{\pgfqpoint{1.376594in}{1.152679in}}%
\pgfpathlineto{\pgfqpoint{1.393201in}{1.146850in}}%
\pgfpathlineto{\pgfqpoint{1.409582in}{1.141576in}}%
\pgfpathlineto{\pgfqpoint{1.442570in}{1.127126in}}%
\pgfpathlineto{\pgfqpoint{1.457598in}{1.119083in}}%
\pgfpathlineto{\pgfqpoint{1.475557in}{1.107360in}}%
\pgfpathlineto{\pgfqpoint{1.497067in}{1.091316in}}%
\pgfpathlineto{\pgfqpoint{1.508545in}{1.076370in}}%
\pgfpathlineto{\pgfqpoint{1.518980in}{1.063549in}}%
\pgfpathlineto{\pgfqpoint{1.523573in}{1.035782in}}%
\pgfpathlineto{\pgfqpoint{1.508545in}{1.013780in}}%
\pgfpathlineto{\pgfqpoint{1.503178in}{1.008016in}}%
\pgfpathlineto{\pgfqpoint{1.475557in}{0.994919in}}%
\pgfpathlineto{\pgfqpoint{1.442570in}{0.987000in}}%
\pgfpathlineto{\pgfqpoint{1.409582in}{0.984213in}}%
\pgfpathlineto{\pgfqpoint{1.376594in}{0.984672in}}%
\pgfpathlineto{\pgfqpoint{1.343606in}{0.987692in}}%
\pgfpathlineto{\pgfqpoint{1.310619in}{0.993377in}}%
\pgfpathlineto{\pgfqpoint{1.277631in}{1.002187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917171,0.267738,0.242941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508545in}{0.784658in}}%
\pgfpathlineto{\pgfqpoint{1.541533in}{0.783646in}}%
\pgfpathlineto{\pgfqpoint{1.574520in}{0.783601in}}%
\pgfpathlineto{\pgfqpoint{1.607508in}{0.784582in}}%
\pgfpathlineto{\pgfqpoint{1.628268in}{0.785881in}}%
\pgfpathlineto{\pgfqpoint{1.640496in}{0.786628in}}%
\pgfpathlineto{\pgfqpoint{1.673483in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.706471in}{0.794339in}}%
\pgfpathlineto{\pgfqpoint{1.739459in}{0.800486in}}%
\pgfpathlineto{\pgfqpoint{1.772446in}{0.808496in}}%
\pgfpathlineto{\pgfqpoint{1.789757in}{0.813648in}}%
\pgfpathlineto{\pgfqpoint{1.805434in}{0.818803in}}%
\pgfpathlineto{\pgfqpoint{1.838422in}{0.832128in}}%
\pgfpathlineto{\pgfqpoint{1.857391in}{0.841415in}}%
\pgfpathlineto{\pgfqpoint{1.871410in}{0.849781in}}%
\pgfpathlineto{\pgfqpoint{1.898809in}{0.869181in}}%
\pgfpathlineto{\pgfqpoint{1.904397in}{0.874566in}}%
\pgfpathlineto{\pgfqpoint{1.925108in}{0.896948in}}%
\pgfpathlineto{\pgfqpoint{1.937385in}{0.918530in}}%
\pgfpathlineto{\pgfqpoint{1.940683in}{0.924715in}}%
\pgfpathlineto{\pgfqpoint{1.948049in}{0.952482in}}%
\pgfpathlineto{\pgfqpoint{1.948360in}{0.980249in}}%
\pgfpathlineto{\pgfqpoint{1.942431in}{1.008016in}}%
\pgfpathlineto{\pgfqpoint{1.937385in}{1.019880in}}%
\pgfpathlineto{\pgfqpoint{1.930974in}{1.035782in}}%
\pgfpathlineto{\pgfqpoint{1.914206in}{1.063549in}}%
\pgfpathlineto{\pgfqpoint{1.904397in}{1.075820in}}%
\pgfpathlineto{\pgfqpoint{1.892242in}{1.091316in}}%
\pgfpathlineto{\pgfqpoint{1.871410in}{1.112546in}}%
\pgfpathlineto{\pgfqpoint{1.864999in}{1.119083in}}%
\pgfpathlineto{\pgfqpoint{1.838422in}{1.141863in}}%
\pgfpathlineto{\pgfqpoint{1.832493in}{1.146850in}}%
\pgfpathlineto{\pgfqpoint{1.805434in}{1.166801in}}%
\pgfpathlineto{\pgfqpoint{1.794421in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{1.772446in}{1.188785in}}%
\pgfpathlineto{\pgfqpoint{1.750123in}{1.202384in}}%
\pgfpathlineto{\pgfqpoint{1.739459in}{1.208470in}}%
\pgfpathlineto{\pgfqpoint{1.706471in}{1.226259in}}%
\pgfpathlineto{\pgfqpoint{1.698817in}{1.230150in}}%
\pgfpathlineto{\pgfqpoint{1.673483in}{1.242604in}}%
\pgfpathlineto{\pgfqpoint{1.640496in}{1.257351in}}%
\pgfpathlineto{\pgfqpoint{1.639158in}{1.257917in}}%
\pgfpathlineto{\pgfqpoint{1.607508in}{1.271267in}}%
\pgfpathlineto{\pgfqpoint{1.574520in}{1.283720in}}%
\pgfpathlineto{\pgfqpoint{1.568932in}{1.285684in}}%
\pgfpathlineto{\pgfqpoint{1.541533in}{1.295530in}}%
\pgfpathlineto{\pgfqpoint{1.508545in}{1.306206in}}%
\pgfpathlineto{\pgfqpoint{1.483566in}{1.313451in}}%
\pgfpathlineto{\pgfqpoint{1.475557in}{1.315877in}}%
\pgfpathlineto{\pgfqpoint{1.442570in}{1.325078in}}%
\pgfpathlineto{\pgfqpoint{1.409582in}{1.333213in}}%
\pgfpathlineto{\pgfqpoint{1.376594in}{1.340348in}}%
\pgfpathlineto{\pgfqpoint{1.372080in}{1.341218in}}%
\pgfpathlineto{\pgfqpoint{1.343606in}{1.347134in}}%
\pgfpathlineto{\pgfqpoint{1.310619in}{1.353085in}}%
\pgfpathlineto{\pgfqpoint{1.277631in}{1.358148in}}%
\pgfpathlineto{\pgfqpoint{1.244643in}{1.362361in}}%
\pgfpathlineto{\pgfqpoint{1.211656in}{1.365751in}}%
\pgfpathlineto{\pgfqpoint{1.178668in}{1.368333in}}%
\pgfpathlineto{\pgfqpoint{1.166440in}{1.368985in}}%
\pgfpathlineto{\pgfqpoint{1.145680in}{1.370208in}}%
\pgfpathlineto{\pgfqpoint{1.112693in}{1.371219in}}%
\pgfpathlineto{\pgfqpoint{1.079705in}{1.371265in}}%
\pgfpathlineto{\pgfqpoint{1.046717in}{1.370284in}}%
\pgfpathlineto{\pgfqpoint{1.025957in}{1.368985in}}%
\pgfpathlineto{\pgfqpoint{1.013729in}{1.368238in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.365073in}}%
\pgfpathlineto{\pgfqpoint{0.947754in}{1.360527in}}%
\pgfpathlineto{\pgfqpoint{0.914766in}{1.354379in}}%
\pgfpathlineto{\pgfqpoint{0.881779in}{1.346370in}}%
\pgfpathlineto{\pgfqpoint{0.864468in}{1.341218in}}%
\pgfpathlineto{\pgfqpoint{0.848791in}{1.336062in}}%
\pgfpathlineto{\pgfqpoint{0.815803in}{1.322737in}}%
\pgfpathlineto{\pgfqpoint{0.796834in}{1.313451in}}%
\pgfpathlineto{\pgfqpoint{0.782816in}{1.305085in}}%
\pgfpathlineto{\pgfqpoint{0.755416in}{1.285684in}}%
\pgfpathlineto{\pgfqpoint{0.749828in}{1.280300in}}%
\pgfpathlineto{\pgfqpoint{0.729117in}{1.257917in}}%
\pgfpathlineto{\pgfqpoint{0.716840in}{1.236336in}}%
\pgfpathlineto{\pgfqpoint{0.713542in}{1.230150in}}%
\pgfpathlineto{\pgfqpoint{0.706176in}{1.202384in}}%
\pgfpathlineto{\pgfqpoint{0.705865in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{0.711794in}{1.146850in}}%
\pgfpathlineto{\pgfqpoint{0.716840in}{1.134986in}}%
\pgfpathlineto{\pgfqpoint{0.723251in}{1.119083in}}%
\pgfpathlineto{\pgfqpoint{0.740019in}{1.091316in}}%
\pgfpathlineto{\pgfqpoint{0.749828in}{1.079046in}}%
\pgfpathlineto{\pgfqpoint{0.761983in}{1.063549in}}%
\pgfpathlineto{\pgfqpoint{0.782816in}{1.042320in}}%
\pgfpathlineto{\pgfqpoint{0.789226in}{1.035782in}}%
\pgfpathlineto{\pgfqpoint{0.815803in}{1.013003in}}%
\pgfpathlineto{\pgfqpoint{0.821732in}{1.008016in}}%
\pgfpathlineto{\pgfqpoint{0.848791in}{0.988064in}}%
\pgfpathlineto{\pgfqpoint{0.859804in}{0.980249in}}%
\pgfpathlineto{\pgfqpoint{0.881779in}{0.966081in}}%
\pgfpathlineto{\pgfqpoint{0.904102in}{0.952482in}}%
\pgfpathlineto{\pgfqpoint{0.914766in}{0.946396in}}%
\pgfpathlineto{\pgfqpoint{0.947754in}{0.928607in}}%
\pgfpathlineto{\pgfqpoint{0.955408in}{0.924715in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{0.912262in}}%
\pgfpathlineto{\pgfqpoint{1.013729in}{0.897515in}}%
\pgfpathlineto{\pgfqpoint{1.015067in}{0.896948in}}%
\pgfpathlineto{\pgfqpoint{1.046717in}{0.883599in}}%
\pgfpathlineto{\pgfqpoint{1.079705in}{0.871145in}}%
\pgfpathlineto{\pgfqpoint{1.085293in}{0.869181in}}%
\pgfpathlineto{\pgfqpoint{1.112693in}{0.859336in}}%
\pgfpathlineto{\pgfqpoint{1.145680in}{0.848660in}}%
\pgfpathlineto{\pgfqpoint{1.170659in}{0.841415in}}%
\pgfpathlineto{\pgfqpoint{1.178668in}{0.838989in}}%
\pgfpathlineto{\pgfqpoint{1.211656in}{0.829787in}}%
\pgfpathlineto{\pgfqpoint{1.244643in}{0.821652in}}%
\pgfpathlineto{\pgfqpoint{1.277631in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.282145in}{0.813648in}}%
\pgfpathlineto{\pgfqpoint{1.310619in}{0.807731in}}%
\pgfpathlineto{\pgfqpoint{1.343606in}{0.801781in}}%
\pgfpathlineto{\pgfqpoint{1.376594in}{0.796717in}}%
\pgfpathlineto{\pgfqpoint{1.409582in}{0.792504in}}%
\pgfpathlineto{\pgfqpoint{1.442570in}{0.789114in}}%
\pgfpathlineto{\pgfqpoint{1.475557in}{0.786533in}}%
\pgfpathlineto{\pgfqpoint{1.487785in}{0.785881in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.325020in}{0.924715in}}%
\pgfpathlineto{\pgfqpoint{1.310619in}{0.927074in}}%
\pgfpathlineto{\pgfqpoint{1.277631in}{0.933936in}}%
\pgfpathlineto{\pgfqpoint{1.244643in}{0.942604in}}%
\pgfpathlineto{\pgfqpoint{1.213944in}{0.952482in}}%
\pgfpathlineto{\pgfqpoint{1.211656in}{0.953169in}}%
\pgfpathlineto{\pgfqpoint{1.178668in}{0.964522in}}%
\pgfpathlineto{\pgfqpoint{1.145680in}{0.978463in}}%
\pgfpathlineto{\pgfqpoint{1.141797in}{0.980249in}}%
\pgfpathlineto{\pgfqpoint{1.112693in}{0.994137in}}%
\pgfpathlineto{\pgfqpoint{1.087649in}{1.008016in}}%
\pgfpathlineto{\pgfqpoint{1.079705in}{1.012964in}}%
\pgfpathlineto{\pgfqpoint{1.046717in}{1.035510in}}%
\pgfpathlineto{\pgfqpoint{1.046335in}{1.035782in}}%
\pgfpathlineto{\pgfqpoint{1.014974in}{1.063549in}}%
\pgfpathlineto{\pgfqpoint{1.013729in}{1.065149in}}%
\pgfpathlineto{\pgfqpoint{0.992656in}{1.091316in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.118289in}}%
\pgfpathlineto{\pgfqpoint{0.980359in}{1.119083in}}%
\pgfpathlineto{\pgfqpoint{0.977817in}{1.146850in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.155407in}}%
\pgfpathlineto{\pgfqpoint{0.987821in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{1.013729in}{1.200572in}}%
\pgfpathlineto{\pgfqpoint{1.016018in}{1.202384in}}%
\pgfpathlineto{\pgfqpoint{1.046717in}{1.218254in}}%
\pgfpathlineto{\pgfqpoint{1.079705in}{1.229466in}}%
\pgfpathlineto{\pgfqpoint{1.082598in}{1.230150in}}%
\pgfpathlineto{\pgfqpoint{1.112693in}{1.236551in}}%
\pgfpathlineto{\pgfqpoint{1.145680in}{1.240837in}}%
\pgfpathlineto{\pgfqpoint{1.178668in}{1.242867in}}%
\pgfpathlineto{\pgfqpoint{1.211656in}{1.243008in}}%
\pgfpathlineto{\pgfqpoint{1.244643in}{1.241474in}}%
\pgfpathlineto{\pgfqpoint{1.277631in}{1.238360in}}%
\pgfpathlineto{\pgfqpoint{1.310619in}{1.233666in}}%
\pgfpathlineto{\pgfqpoint{1.329205in}{1.230150in}}%
\pgfpathlineto{\pgfqpoint{1.343606in}{1.227792in}}%
\pgfpathlineto{\pgfqpoint{1.376594in}{1.220929in}}%
\pgfpathlineto{\pgfqpoint{1.409582in}{1.212262in}}%
\pgfpathlineto{\pgfqpoint{1.440281in}{1.202384in}}%
\pgfpathlineto{\pgfqpoint{1.442570in}{1.201697in}}%
\pgfpathlineto{\pgfqpoint{1.475557in}{1.190344in}}%
\pgfpathlineto{\pgfqpoint{1.508545in}{1.176403in}}%
\pgfpathlineto{\pgfqpoint{1.512428in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{1.541533in}{1.160728in}}%
\pgfpathlineto{\pgfqpoint{1.566576in}{1.146850in}}%
\pgfpathlineto{\pgfqpoint{1.574520in}{1.141901in}}%
\pgfpathlineto{\pgfqpoint{1.607508in}{1.119356in}}%
\pgfpathlineto{\pgfqpoint{1.607890in}{1.119083in}}%
\pgfpathlineto{\pgfqpoint{1.639252in}{1.091316in}}%
\pgfpathlineto{\pgfqpoint{1.640496in}{1.089717in}}%
\pgfpathlineto{\pgfqpoint{1.661569in}{1.063549in}}%
\pgfpathlineto{\pgfqpoint{1.673483in}{1.036577in}}%
\pgfpathlineto{\pgfqpoint{1.673866in}{1.035782in}}%
\pgfpathlineto{\pgfqpoint{1.676408in}{1.008016in}}%
\pgfpathlineto{\pgfqpoint{1.673483in}{0.999458in}}%
\pgfpathlineto{\pgfqpoint{1.666404in}{0.980249in}}%
\pgfpathlineto{\pgfqpoint{1.640496in}{0.954293in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{0.952482in}}%
\pgfpathlineto{\pgfqpoint{1.607508in}{0.936612in}}%
\pgfpathlineto{\pgfqpoint{1.574520in}{0.925399in}}%
\pgfpathlineto{\pgfqpoint{1.571627in}{0.924715in}}%
\pgfpathlineto{\pgfqpoint{1.541533in}{0.918314in}}%
\pgfpathlineto{\pgfqpoint{1.508545in}{0.914028in}}%
\pgfpathlineto{\pgfqpoint{1.475557in}{0.911998in}}%
\pgfpathlineto{\pgfqpoint{1.442570in}{0.911858in}}%
\pgfpathlineto{\pgfqpoint{1.409582in}{0.913391in}}%
\pgfpathlineto{\pgfqpoint{1.376594in}{0.916505in}}%
\pgfpathlineto{\pgfqpoint{1.343606in}{0.921200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955103,0.477872,0.328626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574520in}{0.561335in}}%
\pgfpathlineto{\pgfqpoint{1.607508in}{0.559010in}}%
\pgfpathlineto{\pgfqpoint{1.640496in}{0.557181in}}%
\pgfpathlineto{\pgfqpoint{1.673483in}{0.555853in}}%
\pgfpathlineto{\pgfqpoint{1.706471in}{0.555038in}}%
\pgfpathlineto{\pgfqpoint{1.739459in}{0.554750in}}%
\pgfpathlineto{\pgfqpoint{1.772446in}{0.555007in}}%
\pgfpathlineto{\pgfqpoint{1.805434in}{0.555833in}}%
\pgfpathlineto{\pgfqpoint{1.838422in}{0.557253in}}%
\pgfpathlineto{\pgfqpoint{1.871410in}{0.559302in}}%
\pgfpathlineto{\pgfqpoint{1.904397in}{0.562014in}}%
\pgfpathlineto{\pgfqpoint{1.921309in}{0.563746in}}%
\pgfpathlineto{\pgfqpoint{1.937385in}{0.565389in}}%
\pgfpathlineto{\pgfqpoint{1.970373in}{0.569473in}}%
\pgfpathlineto{\pgfqpoint{2.003360in}{0.574382in}}%
\pgfpathlineto{\pgfqpoint{2.036348in}{0.580186in}}%
\pgfpathlineto{\pgfqpoint{2.069336in}{0.586961in}}%
\pgfpathlineto{\pgfqpoint{2.088811in}{0.591513in}}%
\pgfpathlineto{\pgfqpoint{2.102323in}{0.594787in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{0.603808in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{0.619280in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{0.647047in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{0.674814in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{0.702580in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{0.730347in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{0.758114in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{0.785881in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{0.813648in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{0.841415in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{0.869181in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{0.896948in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{0.924715in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{0.952482in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{0.980249in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{1.008016in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{1.035782in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{1.063549in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{1.091316in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{1.119083in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{1.146850in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{1.202384in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{1.230150in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{1.257917in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{1.265106in}}%
\pgfpathlineto{\pgfqpoint{2.102503in}{1.285684in}}%
\pgfpathlineto{\pgfqpoint{2.102323in}{1.285792in}}%
\pgfpathlineto{\pgfqpoint{2.069336in}{1.305292in}}%
\pgfpathlineto{\pgfqpoint{2.054996in}{1.313451in}}%
\pgfpathlineto{\pgfqpoint{2.036348in}{1.323734in}}%
\pgfpathlineto{\pgfqpoint{2.003360in}{1.341153in}}%
\pgfpathlineto{\pgfqpoint{2.003234in}{1.341218in}}%
\pgfpathlineto{\pgfqpoint{1.970373in}{1.357817in}}%
\pgfpathlineto{\pgfqpoint{1.947095in}{1.368985in}}%
\pgfpathlineto{\pgfqpoint{1.937385in}{1.373580in}}%
\pgfpathlineto{\pgfqpoint{1.904397in}{1.388657in}}%
\pgfpathlineto{\pgfqpoint{1.885817in}{1.396751in}}%
\pgfpathlineto{\pgfqpoint{1.871410in}{1.402998in}}%
\pgfpathlineto{\pgfqpoint{1.838422in}{1.416712in}}%
\pgfpathlineto{\pgfqpoint{1.818662in}{1.424518in}}%
\pgfpathlineto{\pgfqpoint{1.805434in}{1.429763in}}%
\pgfpathlineto{\pgfqpoint{1.772446in}{1.442299in}}%
\pgfpathlineto{\pgfqpoint{1.744532in}{1.452285in}}%
\pgfpathlineto{\pgfqpoint{1.739459in}{1.454121in}}%
\pgfpathlineto{\pgfqpoint{1.706471in}{1.465625in}}%
\pgfpathlineto{\pgfqpoint{1.673483in}{1.476402in}}%
\pgfpathlineto{\pgfqpoint{1.661750in}{1.480052in}}%
\pgfpathlineto{\pgfqpoint{1.640496in}{1.486805in}}%
\pgfpathlineto{\pgfqpoint{1.607508in}{1.496718in}}%
\pgfpathlineto{\pgfqpoint{1.574520in}{1.505982in}}%
\pgfpathlineto{\pgfqpoint{1.567641in}{1.507819in}}%
\pgfpathlineto{\pgfqpoint{1.541533in}{1.515000in}}%
\pgfpathlineto{\pgfqpoint{1.508545in}{1.523514in}}%
\pgfpathlineto{\pgfqpoint{1.475557in}{1.531444in}}%
\pgfpathlineto{\pgfqpoint{1.457170in}{1.535586in}}%
\pgfpathlineto{\pgfqpoint{1.442570in}{1.538999in}}%
\pgfpathlineto{\pgfqpoint{1.409582in}{1.546237in}}%
\pgfpathlineto{\pgfqpoint{1.376594in}{1.552940in}}%
\pgfpathlineto{\pgfqpoint{1.343606in}{1.559125in}}%
\pgfpathlineto{\pgfqpoint{1.319154in}{1.563352in}}%
\pgfpathlineto{\pgfqpoint{1.310619in}{1.564896in}}%
\pgfpathlineto{\pgfqpoint{1.277631in}{1.570408in}}%
\pgfpathlineto{\pgfqpoint{1.244643in}{1.575425in}}%
\pgfpathlineto{\pgfqpoint{1.211656in}{1.579958in}}%
\pgfpathlineto{\pgfqpoint{1.178668in}{1.584016in}}%
\pgfpathlineto{\pgfqpoint{1.145680in}{1.587607in}}%
\pgfpathlineto{\pgfqpoint{1.112693in}{1.590736in}}%
\pgfpathlineto{\pgfqpoint{1.107953in}{1.591119in}}%
\pgfpathlineto{\pgfqpoint{1.079705in}{1.593531in}}%
\pgfpathlineto{\pgfqpoint{1.046717in}{1.595855in}}%
\pgfpathlineto{\pgfqpoint{1.013729in}{1.597685in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.599013in}}%
\pgfpathlineto{\pgfqpoint{0.947754in}{1.599828in}}%
\pgfpathlineto{\pgfqpoint{0.914766in}{1.600116in}}%
\pgfpathlineto{\pgfqpoint{0.881779in}{1.599858in}}%
\pgfpathlineto{\pgfqpoint{0.848791in}{1.599033in}}%
\pgfpathlineto{\pgfqpoint{0.815803in}{1.597612in}}%
\pgfpathlineto{\pgfqpoint{0.782816in}{1.595564in}}%
\pgfpathlineto{\pgfqpoint{0.749828in}{1.592851in}}%
\pgfpathlineto{\pgfqpoint{0.732916in}{1.591119in}}%
\pgfpathlineto{\pgfqpoint{0.716840in}{1.589477in}}%
\pgfpathlineto{\pgfqpoint{0.683853in}{1.585392in}}%
\pgfpathlineto{\pgfqpoint{0.650865in}{1.580483in}}%
\pgfpathlineto{\pgfqpoint{0.617877in}{1.574679in}}%
\pgfpathlineto{\pgfqpoint{0.584889in}{1.567904in}}%
\pgfpathlineto{\pgfqpoint{0.565414in}{1.563352in}}%
\pgfpathlineto{\pgfqpoint{0.551902in}{1.560079in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{1.551057in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{1.535586in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{1.507819in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{1.480052in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{1.452285in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{1.424518in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{1.396751in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{1.368985in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{1.341218in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{1.313451in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{1.285684in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{1.257917in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{1.230150in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{1.202384in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{1.146850in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{1.119083in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{1.091316in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{1.063549in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{1.035782in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{1.008016in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{0.980249in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{0.952482in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{0.924715in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{0.896948in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{0.889759in}}%
\pgfpathlineto{\pgfqpoint{0.551723in}{0.869181in}}%
\pgfpathlineto{\pgfqpoint{0.551902in}{0.869074in}}%
\pgfpathlineto{\pgfqpoint{0.584889in}{0.849574in}}%
\pgfpathlineto{\pgfqpoint{0.599230in}{0.841415in}}%
\pgfpathlineto{\pgfqpoint{0.617877in}{0.831131in}}%
\pgfpathlineto{\pgfqpoint{0.650865in}{0.813713in}}%
\pgfpathlineto{\pgfqpoint{0.650991in}{0.813648in}}%
\pgfpathlineto{\pgfqpoint{0.683853in}{0.797049in}}%
\pgfpathlineto{\pgfqpoint{0.707130in}{0.785881in}}%
\pgfpathlineto{\pgfqpoint{0.716840in}{0.781286in}}%
\pgfpathlineto{\pgfqpoint{0.749828in}{0.766208in}}%
\pgfpathlineto{\pgfqpoint{0.768409in}{0.758114in}}%
\pgfpathlineto{\pgfqpoint{0.782816in}{0.751868in}}%
\pgfpathlineto{\pgfqpoint{0.815803in}{0.738154in}}%
\pgfpathlineto{\pgfqpoint{0.835563in}{0.730347in}}%
\pgfpathlineto{\pgfqpoint{0.848791in}{0.725102in}}%
\pgfpathlineto{\pgfqpoint{0.881779in}{0.712567in}}%
\pgfpathlineto{\pgfqpoint{0.909693in}{0.702580in}}%
\pgfpathlineto{\pgfqpoint{0.914766in}{0.700745in}}%
\pgfpathlineto{\pgfqpoint{0.947754in}{0.689240in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{0.678464in}}%
\pgfpathlineto{\pgfqpoint{0.992475in}{0.674814in}}%
\pgfpathlineto{\pgfqpoint{1.013729in}{0.668060in}}%
\pgfpathlineto{\pgfqpoint{1.046717in}{0.658147in}}%
\pgfpathlineto{\pgfqpoint{1.079705in}{0.648884in}}%
\pgfpathlineto{\pgfqpoint{1.086584in}{0.647047in}}%
\pgfpathlineto{\pgfqpoint{1.112693in}{0.639865in}}%
\pgfpathlineto{\pgfqpoint{1.145680in}{0.631351in}}%
\pgfpathlineto{\pgfqpoint{1.178668in}{0.623422in}}%
\pgfpathlineto{\pgfqpoint{1.197055in}{0.619280in}}%
\pgfpathlineto{\pgfqpoint{1.211656in}{0.615867in}}%
\pgfpathlineto{\pgfqpoint{1.244643in}{0.608628in}}%
\pgfpathlineto{\pgfqpoint{1.277631in}{0.601925in}}%
\pgfpathlineto{\pgfqpoint{1.310619in}{0.595740in}}%
\pgfpathlineto{\pgfqpoint{1.335071in}{0.591513in}}%
\pgfpathlineto{\pgfqpoint{1.343606in}{0.589969in}}%
\pgfpathlineto{\pgfqpoint{1.376594in}{0.584458in}}%
\pgfpathlineto{\pgfqpoint{1.409582in}{0.579441in}}%
\pgfpathlineto{\pgfqpoint{1.442570in}{0.574908in}}%
\pgfpathlineto{\pgfqpoint{1.475557in}{0.570849in}}%
\pgfpathlineto{\pgfqpoint{1.508545in}{0.567258in}}%
\pgfpathlineto{\pgfqpoint{1.541533in}{0.564129in}}%
\pgfpathlineto{\pgfqpoint{1.546272in}{0.563746in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.487785in}{0.785881in}}%
\pgfpathlineto{\pgfqpoint{1.475557in}{0.786533in}}%
\pgfpathlineto{\pgfqpoint{1.442570in}{0.789114in}}%
\pgfpathlineto{\pgfqpoint{1.409582in}{0.792504in}}%
\pgfpathlineto{\pgfqpoint{1.376594in}{0.796717in}}%
\pgfpathlineto{\pgfqpoint{1.343606in}{0.801781in}}%
\pgfpathlineto{\pgfqpoint{1.310619in}{0.807731in}}%
\pgfpathlineto{\pgfqpoint{1.282145in}{0.813648in}}%
\pgfpathlineto{\pgfqpoint{1.277631in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.244643in}{0.821652in}}%
\pgfpathlineto{\pgfqpoint{1.211656in}{0.829787in}}%
\pgfpathlineto{\pgfqpoint{1.178668in}{0.838989in}}%
\pgfpathlineto{\pgfqpoint{1.170659in}{0.841415in}}%
\pgfpathlineto{\pgfqpoint{1.145680in}{0.848660in}}%
\pgfpathlineto{\pgfqpoint{1.112693in}{0.859336in}}%
\pgfpathlineto{\pgfqpoint{1.085293in}{0.869181in}}%
\pgfpathlineto{\pgfqpoint{1.079705in}{0.871145in}}%
\pgfpathlineto{\pgfqpoint{1.046717in}{0.883599in}}%
\pgfpathlineto{\pgfqpoint{1.015067in}{0.896948in}}%
\pgfpathlineto{\pgfqpoint{1.013729in}{0.897515in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{0.912262in}}%
\pgfpathlineto{\pgfqpoint{0.955408in}{0.924715in}}%
\pgfpathlineto{\pgfqpoint{0.947754in}{0.928607in}}%
\pgfpathlineto{\pgfqpoint{0.914766in}{0.946396in}}%
\pgfpathlineto{\pgfqpoint{0.904102in}{0.952482in}}%
\pgfpathlineto{\pgfqpoint{0.881779in}{0.966081in}}%
\pgfpathlineto{\pgfqpoint{0.859804in}{0.980249in}}%
\pgfpathlineto{\pgfqpoint{0.848791in}{0.988064in}}%
\pgfpathlineto{\pgfqpoint{0.821732in}{1.008016in}}%
\pgfpathlineto{\pgfqpoint{0.815803in}{1.013003in}}%
\pgfpathlineto{\pgfqpoint{0.789226in}{1.035782in}}%
\pgfpathlineto{\pgfqpoint{0.782816in}{1.042320in}}%
\pgfpathlineto{\pgfqpoint{0.761983in}{1.063549in}}%
\pgfpathlineto{\pgfqpoint{0.749828in}{1.079046in}}%
\pgfpathlineto{\pgfqpoint{0.740019in}{1.091316in}}%
\pgfpathlineto{\pgfqpoint{0.723251in}{1.119083in}}%
\pgfpathlineto{\pgfqpoint{0.716840in}{1.134986in}}%
\pgfpathlineto{\pgfqpoint{0.711794in}{1.146850in}}%
\pgfpathlineto{\pgfqpoint{0.705865in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{0.706176in}{1.202384in}}%
\pgfpathlineto{\pgfqpoint{0.713542in}{1.230150in}}%
\pgfpathlineto{\pgfqpoint{0.716840in}{1.236336in}}%
\pgfpathlineto{\pgfqpoint{0.729117in}{1.257917in}}%
\pgfpathlineto{\pgfqpoint{0.749828in}{1.280300in}}%
\pgfpathlineto{\pgfqpoint{0.755416in}{1.285684in}}%
\pgfpathlineto{\pgfqpoint{0.782816in}{1.305085in}}%
\pgfpathlineto{\pgfqpoint{0.796834in}{1.313451in}}%
\pgfpathlineto{\pgfqpoint{0.815803in}{1.322737in}}%
\pgfpathlineto{\pgfqpoint{0.848791in}{1.336062in}}%
\pgfpathlineto{\pgfqpoint{0.864468in}{1.341218in}}%
\pgfpathlineto{\pgfqpoint{0.881779in}{1.346370in}}%
\pgfpathlineto{\pgfqpoint{0.914766in}{1.354379in}}%
\pgfpathlineto{\pgfqpoint{0.947754in}{1.360527in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.365073in}}%
\pgfpathlineto{\pgfqpoint{1.013729in}{1.368238in}}%
\pgfpathlineto{\pgfqpoint{1.025957in}{1.368985in}}%
\pgfpathlineto{\pgfqpoint{1.046717in}{1.370284in}}%
\pgfpathlineto{\pgfqpoint{1.079705in}{1.371265in}}%
\pgfpathlineto{\pgfqpoint{1.112693in}{1.371219in}}%
\pgfpathlineto{\pgfqpoint{1.145680in}{1.370208in}}%
\pgfpathlineto{\pgfqpoint{1.166440in}{1.368985in}}%
\pgfpathlineto{\pgfqpoint{1.178668in}{1.368333in}}%
\pgfpathlineto{\pgfqpoint{1.211656in}{1.365751in}}%
\pgfpathlineto{\pgfqpoint{1.244643in}{1.362361in}}%
\pgfpathlineto{\pgfqpoint{1.277631in}{1.358148in}}%
\pgfpathlineto{\pgfqpoint{1.310619in}{1.353085in}}%
\pgfpathlineto{\pgfqpoint{1.343606in}{1.347134in}}%
\pgfpathlineto{\pgfqpoint{1.372080in}{1.341218in}}%
\pgfpathlineto{\pgfqpoint{1.376594in}{1.340348in}}%
\pgfpathlineto{\pgfqpoint{1.409582in}{1.333213in}}%
\pgfpathlineto{\pgfqpoint{1.442570in}{1.325078in}}%
\pgfpathlineto{\pgfqpoint{1.475557in}{1.315877in}}%
\pgfpathlineto{\pgfqpoint{1.483566in}{1.313451in}}%
\pgfpathlineto{\pgfqpoint{1.508545in}{1.306206in}}%
\pgfpathlineto{\pgfqpoint{1.541533in}{1.295530in}}%
\pgfpathlineto{\pgfqpoint{1.568932in}{1.285684in}}%
\pgfpathlineto{\pgfqpoint{1.574520in}{1.283720in}}%
\pgfpathlineto{\pgfqpoint{1.607508in}{1.271267in}}%
\pgfpathlineto{\pgfqpoint{1.639158in}{1.257917in}}%
\pgfpathlineto{\pgfqpoint{1.640496in}{1.257351in}}%
\pgfpathlineto{\pgfqpoint{1.673483in}{1.242604in}}%
\pgfpathlineto{\pgfqpoint{1.698817in}{1.230150in}}%
\pgfpathlineto{\pgfqpoint{1.706471in}{1.226259in}}%
\pgfpathlineto{\pgfqpoint{1.739459in}{1.208470in}}%
\pgfpathlineto{\pgfqpoint{1.750123in}{1.202384in}}%
\pgfpathlineto{\pgfqpoint{1.772446in}{1.188785in}}%
\pgfpathlineto{\pgfqpoint{1.794421in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{1.805434in}{1.166801in}}%
\pgfpathlineto{\pgfqpoint{1.832493in}{1.146850in}}%
\pgfpathlineto{\pgfqpoint{1.838422in}{1.141863in}}%
\pgfpathlineto{\pgfqpoint{1.864999in}{1.119083in}}%
\pgfpathlineto{\pgfqpoint{1.871410in}{1.112546in}}%
\pgfpathlineto{\pgfqpoint{1.892242in}{1.091316in}}%
\pgfpathlineto{\pgfqpoint{1.904397in}{1.075820in}}%
\pgfpathlineto{\pgfqpoint{1.914206in}{1.063549in}}%
\pgfpathlineto{\pgfqpoint{1.930974in}{1.035782in}}%
\pgfpathlineto{\pgfqpoint{1.937385in}{1.019880in}}%
\pgfpathlineto{\pgfqpoint{1.942431in}{1.008016in}}%
\pgfpathlineto{\pgfqpoint{1.948360in}{0.980249in}}%
\pgfpathlineto{\pgfqpoint{1.948049in}{0.952482in}}%
\pgfpathlineto{\pgfqpoint{1.940683in}{0.924715in}}%
\pgfpathlineto{\pgfqpoint{1.937385in}{0.918530in}}%
\pgfpathlineto{\pgfqpoint{1.925108in}{0.896948in}}%
\pgfpathlineto{\pgfqpoint{1.904397in}{0.874566in}}%
\pgfpathlineto{\pgfqpoint{1.898809in}{0.869181in}}%
\pgfpathlineto{\pgfqpoint{1.871410in}{0.849781in}}%
\pgfpathlineto{\pgfqpoint{1.857391in}{0.841415in}}%
\pgfpathlineto{\pgfqpoint{1.838422in}{0.832128in}}%
\pgfpathlineto{\pgfqpoint{1.805434in}{0.818803in}}%
\pgfpathlineto{\pgfqpoint{1.789757in}{0.813648in}}%
\pgfpathlineto{\pgfqpoint{1.772446in}{0.808496in}}%
\pgfpathlineto{\pgfqpoint{1.739459in}{0.800486in}}%
\pgfpathlineto{\pgfqpoint{1.706471in}{0.794339in}}%
\pgfpathlineto{\pgfqpoint{1.673483in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.640496in}{0.786628in}}%
\pgfpathlineto{\pgfqpoint{1.628268in}{0.785881in}}%
\pgfpathlineto{\pgfqpoint{1.607508in}{0.784582in}}%
\pgfpathlineto{\pgfqpoint{1.574520in}{0.783601in}}%
\pgfpathlineto{\pgfqpoint{1.541533in}{0.783646in}}%
\pgfpathlineto{\pgfqpoint{1.508545in}{0.784658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964433,0.670254,0.515093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551902in}{0.422675in}}%
\pgfpathlineto{\pgfqpoint{0.584889in}{0.410730in}}%
\pgfpathlineto{\pgfqpoint{0.617877in}{0.399213in}}%
\pgfpathlineto{\pgfqpoint{0.623938in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{0.650865in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{0.683853in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{0.716840in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{0.749828in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{0.782816in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{0.815803in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{0.848791in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{0.881779in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{0.914766in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{0.947754in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{1.013729in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{1.046717in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{1.079705in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{1.112693in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{1.145680in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{1.178668in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{1.211656in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{1.244643in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{1.277631in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{1.310619in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{1.343606in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{1.376594in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{1.409582in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{1.442570in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{1.475557in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{1.508545in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{1.541533in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{1.574520in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{1.607508in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{1.640496in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{1.673483in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{1.706471in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{1.739459in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{1.772446in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{1.805434in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{1.838422in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{1.871410in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{1.904397in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{1.937385in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{1.970373in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{2.003360in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{2.036348in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{2.069336in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{2.102323in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{0.424912in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{0.452679in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{0.480446in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{0.508213in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{0.535979in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{0.563746in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{0.591513in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{0.603808in}}%
\pgfpathlineto{\pgfqpoint{2.102323in}{0.594787in}}%
\pgfpathlineto{\pgfqpoint{2.088811in}{0.591513in}}%
\pgfpathlineto{\pgfqpoint{2.069336in}{0.586961in}}%
\pgfpathlineto{\pgfqpoint{2.036348in}{0.580186in}}%
\pgfpathlineto{\pgfqpoint{2.003360in}{0.574382in}}%
\pgfpathlineto{\pgfqpoint{1.970373in}{0.569473in}}%
\pgfpathlineto{\pgfqpoint{1.937385in}{0.565389in}}%
\pgfpathlineto{\pgfqpoint{1.921309in}{0.563746in}}%
\pgfpathlineto{\pgfqpoint{1.904397in}{0.562014in}}%
\pgfpathlineto{\pgfqpoint{1.871410in}{0.559302in}}%
\pgfpathlineto{\pgfqpoint{1.838422in}{0.557253in}}%
\pgfpathlineto{\pgfqpoint{1.805434in}{0.555833in}}%
\pgfpathlineto{\pgfqpoint{1.772446in}{0.555007in}}%
\pgfpathlineto{\pgfqpoint{1.739459in}{0.554750in}}%
\pgfpathlineto{\pgfqpoint{1.706471in}{0.555038in}}%
\pgfpathlineto{\pgfqpoint{1.673483in}{0.555853in}}%
\pgfpathlineto{\pgfqpoint{1.640496in}{0.557181in}}%
\pgfpathlineto{\pgfqpoint{1.607508in}{0.559010in}}%
\pgfpathlineto{\pgfqpoint{1.574520in}{0.561335in}}%
\pgfpathlineto{\pgfqpoint{1.546272in}{0.563746in}}%
\pgfpathlineto{\pgfqpoint{1.541533in}{0.564129in}}%
\pgfpathlineto{\pgfqpoint{1.508545in}{0.567258in}}%
\pgfpathlineto{\pgfqpoint{1.475557in}{0.570849in}}%
\pgfpathlineto{\pgfqpoint{1.442570in}{0.574908in}}%
\pgfpathlineto{\pgfqpoint{1.409582in}{0.579441in}}%
\pgfpathlineto{\pgfqpoint{1.376594in}{0.584458in}}%
\pgfpathlineto{\pgfqpoint{1.343606in}{0.589969in}}%
\pgfpathlineto{\pgfqpoint{1.335071in}{0.591513in}}%
\pgfpathlineto{\pgfqpoint{1.310619in}{0.595740in}}%
\pgfpathlineto{\pgfqpoint{1.277631in}{0.601925in}}%
\pgfpathlineto{\pgfqpoint{1.244643in}{0.608628in}}%
\pgfpathlineto{\pgfqpoint{1.211656in}{0.615867in}}%
\pgfpathlineto{\pgfqpoint{1.197055in}{0.619280in}}%
\pgfpathlineto{\pgfqpoint{1.178668in}{0.623422in}}%
\pgfpathlineto{\pgfqpoint{1.145680in}{0.631351in}}%
\pgfpathlineto{\pgfqpoint{1.112693in}{0.639865in}}%
\pgfpathlineto{\pgfqpoint{1.086584in}{0.647047in}}%
\pgfpathlineto{\pgfqpoint{1.079705in}{0.648884in}}%
\pgfpathlineto{\pgfqpoint{1.046717in}{0.658147in}}%
\pgfpathlineto{\pgfqpoint{1.013729in}{0.668060in}}%
\pgfpathlineto{\pgfqpoint{0.992475in}{0.674814in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{0.678464in}}%
\pgfpathlineto{\pgfqpoint{0.947754in}{0.689240in}}%
\pgfpathlineto{\pgfqpoint{0.914766in}{0.700745in}}%
\pgfpathlineto{\pgfqpoint{0.909693in}{0.702580in}}%
\pgfpathlineto{\pgfqpoint{0.881779in}{0.712567in}}%
\pgfpathlineto{\pgfqpoint{0.848791in}{0.725102in}}%
\pgfpathlineto{\pgfqpoint{0.835563in}{0.730347in}}%
\pgfpathlineto{\pgfqpoint{0.815803in}{0.738154in}}%
\pgfpathlineto{\pgfqpoint{0.782816in}{0.751868in}}%
\pgfpathlineto{\pgfqpoint{0.768409in}{0.758114in}}%
\pgfpathlineto{\pgfqpoint{0.749828in}{0.766208in}}%
\pgfpathlineto{\pgfqpoint{0.716840in}{0.781286in}}%
\pgfpathlineto{\pgfqpoint{0.707130in}{0.785881in}}%
\pgfpathlineto{\pgfqpoint{0.683853in}{0.797049in}}%
\pgfpathlineto{\pgfqpoint{0.650991in}{0.813648in}}%
\pgfpathlineto{\pgfqpoint{0.650865in}{0.813713in}}%
\pgfpathlineto{\pgfqpoint{0.617877in}{0.831131in}}%
\pgfpathlineto{\pgfqpoint{0.599230in}{0.841415in}}%
\pgfpathlineto{\pgfqpoint{0.584889in}{0.849574in}}%
\pgfpathlineto{\pgfqpoint{0.551902in}{0.869074in}}%
\pgfpathlineto{\pgfqpoint{0.551723in}{0.869181in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{0.889759in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{0.869181in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{0.841415in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{0.813648in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{0.785881in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{0.758114in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{0.730347in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{0.702580in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{0.674814in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{0.647047in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{0.619280in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{0.591513in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{0.563746in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{0.535979in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{0.508213in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{0.480446in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{0.452679in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{0.434821in}}%
\pgfpathlineto{\pgfqpoint{0.545852in}{0.424912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964433,0.670254,0.515093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135311in}{1.265106in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{1.285684in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{1.313451in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{1.341218in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{1.368985in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{1.396751in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{1.424518in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{1.452285in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{1.480052in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{1.507819in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{1.535586in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{1.563352in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{1.591119in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{1.618886in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{1.646653in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{1.674420in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{1.702187in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{1.720045in}}%
\pgfpathlineto{\pgfqpoint{2.108373in}{1.729953in}}%
\pgfpathlineto{\pgfqpoint{2.102323in}{1.732191in}}%
\pgfpathlineto{\pgfqpoint{2.069336in}{1.744136in}}%
\pgfpathlineto{\pgfqpoint{2.036348in}{1.755652in}}%
\pgfpathlineto{\pgfqpoint{2.030287in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{2.003360in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{1.970373in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{1.937385in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{1.904397in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{1.871410in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{1.838422in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{1.805434in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{1.772446in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{1.739459in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{1.706471in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{1.673483in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{1.640496in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{1.607508in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{1.574520in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{1.541533in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{1.508545in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{1.475557in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{1.442570in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{1.409582in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{1.376594in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{1.343606in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{1.310619in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{1.277631in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{1.244643in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{1.211656in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{1.178668in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{1.145680in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{1.112693in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{1.079705in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{1.046717in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{1.013729in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{0.947754in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{0.914766in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{0.881779in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{0.848791in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{0.815803in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{0.782816in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{0.749828in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{0.716840in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{0.683853in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{0.650865in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{0.617877in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{0.584889in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{0.551902in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{1.729953in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{1.702187in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{1.674420in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{1.646653in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{1.618886in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{1.591119in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{1.563352in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{1.551057in}}%
\pgfpathlineto{\pgfqpoint{0.551902in}{1.560079in}}%
\pgfpathlineto{\pgfqpoint{0.565414in}{1.563352in}}%
\pgfpathlineto{\pgfqpoint{0.584889in}{1.567904in}}%
\pgfpathlineto{\pgfqpoint{0.617877in}{1.574679in}}%
\pgfpathlineto{\pgfqpoint{0.650865in}{1.580483in}}%
\pgfpathlineto{\pgfqpoint{0.683853in}{1.585392in}}%
\pgfpathlineto{\pgfqpoint{0.716840in}{1.589477in}}%
\pgfpathlineto{\pgfqpoint{0.732916in}{1.591119in}}%
\pgfpathlineto{\pgfqpoint{0.749828in}{1.592851in}}%
\pgfpathlineto{\pgfqpoint{0.782816in}{1.595564in}}%
\pgfpathlineto{\pgfqpoint{0.815803in}{1.597612in}}%
\pgfpathlineto{\pgfqpoint{0.848791in}{1.599033in}}%
\pgfpathlineto{\pgfqpoint{0.881779in}{1.599858in}}%
\pgfpathlineto{\pgfqpoint{0.914766in}{1.600116in}}%
\pgfpathlineto{\pgfqpoint{0.947754in}{1.599828in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.599013in}}%
\pgfpathlineto{\pgfqpoint{1.013729in}{1.597685in}}%
\pgfpathlineto{\pgfqpoint{1.046717in}{1.595855in}}%
\pgfpathlineto{\pgfqpoint{1.079705in}{1.593531in}}%
\pgfpathlineto{\pgfqpoint{1.107953in}{1.591119in}}%
\pgfpathlineto{\pgfqpoint{1.112693in}{1.590736in}}%
\pgfpathlineto{\pgfqpoint{1.145680in}{1.587607in}}%
\pgfpathlineto{\pgfqpoint{1.178668in}{1.584016in}}%
\pgfpathlineto{\pgfqpoint{1.211656in}{1.579958in}}%
\pgfpathlineto{\pgfqpoint{1.244643in}{1.575425in}}%
\pgfpathlineto{\pgfqpoint{1.277631in}{1.570408in}}%
\pgfpathlineto{\pgfqpoint{1.310619in}{1.564896in}}%
\pgfpathlineto{\pgfqpoint{1.319154in}{1.563352in}}%
\pgfpathlineto{\pgfqpoint{1.343606in}{1.559125in}}%
\pgfpathlineto{\pgfqpoint{1.376594in}{1.552940in}}%
\pgfpathlineto{\pgfqpoint{1.409582in}{1.546237in}}%
\pgfpathlineto{\pgfqpoint{1.442570in}{1.538999in}}%
\pgfpathlineto{\pgfqpoint{1.457170in}{1.535586in}}%
\pgfpathlineto{\pgfqpoint{1.475557in}{1.531444in}}%
\pgfpathlineto{\pgfqpoint{1.508545in}{1.523514in}}%
\pgfpathlineto{\pgfqpoint{1.541533in}{1.515000in}}%
\pgfpathlineto{\pgfqpoint{1.567641in}{1.507819in}}%
\pgfpathlineto{\pgfqpoint{1.574520in}{1.505982in}}%
\pgfpathlineto{\pgfqpoint{1.607508in}{1.496718in}}%
\pgfpathlineto{\pgfqpoint{1.640496in}{1.486805in}}%
\pgfpathlineto{\pgfqpoint{1.661750in}{1.480052in}}%
\pgfpathlineto{\pgfqpoint{1.673483in}{1.476402in}}%
\pgfpathlineto{\pgfqpoint{1.706471in}{1.465625in}}%
\pgfpathlineto{\pgfqpoint{1.739459in}{1.454121in}}%
\pgfpathlineto{\pgfqpoint{1.744532in}{1.452285in}}%
\pgfpathlineto{\pgfqpoint{1.772446in}{1.442299in}}%
\pgfpathlineto{\pgfqpoint{1.805434in}{1.429763in}}%
\pgfpathlineto{\pgfqpoint{1.818662in}{1.424518in}}%
\pgfpathlineto{\pgfqpoint{1.838422in}{1.416712in}}%
\pgfpathlineto{\pgfqpoint{1.871410in}{1.402998in}}%
\pgfpathlineto{\pgfqpoint{1.885817in}{1.396751in}}%
\pgfpathlineto{\pgfqpoint{1.904397in}{1.388657in}}%
\pgfpathlineto{\pgfqpoint{1.937385in}{1.373580in}}%
\pgfpathlineto{\pgfqpoint{1.947095in}{1.368985in}}%
\pgfpathlineto{\pgfqpoint{1.970373in}{1.357817in}}%
\pgfpathlineto{\pgfqpoint{2.003234in}{1.341218in}}%
\pgfpathlineto{\pgfqpoint{2.003360in}{1.341153in}}%
\pgfpathlineto{\pgfqpoint{2.036348in}{1.323734in}}%
\pgfpathlineto{\pgfqpoint{2.054996in}{1.313451in}}%
\pgfpathlineto{\pgfqpoint{2.069336in}{1.305292in}}%
\pgfpathlineto{\pgfqpoint{2.102323in}{1.285792in}}%
\pgfpathlineto{\pgfqpoint{2.102503in}{1.285684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551902in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{0.584889in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{0.617877in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{0.623938in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{0.617877in}{0.399213in}}%
\pgfpathlineto{\pgfqpoint{0.584889in}{0.410730in}}%
\pgfpathlineto{\pgfqpoint{0.551902in}{0.422675in}}%
\pgfpathlineto{\pgfqpoint{0.545852in}{0.424912in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{0.434821in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{0.424912in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{0.397145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135311in}{1.720045in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{1.729953in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{2.102323in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{2.069336in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{2.036348in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{2.030287in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{2.036348in}{1.755652in}}%
\pgfpathlineto{\pgfqpoint{2.069336in}{1.744136in}}%
\pgfpathlineto{\pgfqpoint{2.102323in}{1.732191in}}%
\pgfpathlineto{\pgfqpoint{2.108373in}{1.729953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{0.397145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{0.619876in}{0.400129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619876in}{0.400129in}}%
\pgfpathlineto{\pgfqpoint{0.720800in}{0.403904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720800in}{0.403904in}}%
\pgfpathlineto{\pgfqpoint{0.821658in}{0.408746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821658in}{0.408746in}}%
\pgfpathlineto{\pgfqpoint{0.922401in}{0.415028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922401in}{0.415028in}}%
\pgfpathlineto{\pgfqpoint{1.022943in}{0.423248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022943in}{0.423248in}}%
\pgfpathlineto{\pgfqpoint{1.123137in}{0.434028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123137in}{0.434028in}}%
\pgfpathlineto{\pgfqpoint{1.222746in}{0.448081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222746in}{0.448081in}}%
\pgfpathlineto{\pgfqpoint{1.321425in}{0.466145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321425in}{0.466145in}}%
\pgfpathlineto{\pgfqpoint{1.418677in}{0.488989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418677in}{0.488989in}}%
\pgfpathlineto{\pgfqpoint{1.513596in}{0.517852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513596in}{0.517852in}}%
\pgfpathlineto{\pgfqpoint{1.513596in}{0.517852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513596in}{0.517852in}}%
\pgfpathlineto{\pgfqpoint{1.574744in}{0.541983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574744in}{0.541983in}}%
\pgfpathlineto{\pgfqpoint{1.574744in}{0.541983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574744in}{0.541983in}}%
\pgfpathlineto{\pgfqpoint{1.617199in}{0.563878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617199in}{0.563878in}}%
\pgfpathlineto{\pgfqpoint{1.617199in}{0.563878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617199in}{0.563878in}}%
\pgfpathlineto{\pgfqpoint{1.645991in}{0.584124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645991in}{0.584124in}}%
\pgfpathlineto{\pgfqpoint{1.645991in}{0.584124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645991in}{0.584124in}}%
\pgfpathlineto{\pgfqpoint{1.665018in}{0.603710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665018in}{0.603710in}}%
\pgfpathlineto{\pgfqpoint{1.665018in}{0.603710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665018in}{0.603710in}}%
\pgfpathlineto{\pgfqpoint{1.676252in}{0.623212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676252in}{0.623212in}}%
\pgfpathlineto{\pgfqpoint{1.681211in}{0.644606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681211in}{0.644606in}}%
\pgfpathlineto{\pgfqpoint{1.680482in}{0.665118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680482in}{0.665118in}}%
\pgfpathlineto{\pgfqpoint{1.675118in}{0.687637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675118in}{0.687637in}}%
\pgfpathlineto{\pgfqpoint{1.664690in}{0.713650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664690in}{0.713650in}}%
\pgfpathlineto{\pgfqpoint{1.648773in}{0.743947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648773in}{0.743947in}}%
\pgfpathlineto{\pgfqpoint{1.624167in}{0.784087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624167in}{0.784087in}}%
\pgfpathlineto{\pgfqpoint{1.589300in}{0.836742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589300in}{0.836742in}}%
\pgfpathlineto{\pgfqpoint{1.539715in}{0.909836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539715in}{0.909836in}}%
\pgfpathlineto{\pgfqpoint{1.486664in}{0.980843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486664in}{0.980843in}}%
\pgfpathlineto{\pgfqpoint{1.486664in}{0.980843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486664in}{0.980843in}}%
\pgfpathlineto{\pgfqpoint{1.466046in}{1.007444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466046in}{1.007444in}}%
\pgfpathlineto{\pgfqpoint{1.466046in}{1.007444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466046in}{1.007444in}}%
\pgfpathlineto{\pgfqpoint{1.449051in}{1.026640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449051in}{1.026640in}}%
\pgfpathlineto{\pgfqpoint{1.449051in}{1.026640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449051in}{1.026640in}}%
\pgfpathlineto{\pgfqpoint{1.433266in}{1.041255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433266in}{1.041255in}}%
\pgfpathlineto{\pgfqpoint{1.433266in}{1.041255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433266in}{1.041255in}}%
\pgfpathlineto{\pgfqpoint{1.418153in}{1.051711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418153in}{1.051711in}}%
\pgfpathlineto{\pgfqpoint{1.418153in}{1.051711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418153in}{1.051711in}}%
\pgfpathlineto{\pgfqpoint{1.403128in}{1.059032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403128in}{1.059032in}}%
\pgfpathlineto{\pgfqpoint{1.403128in}{1.059032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403128in}{1.059032in}}%
\pgfpathlineto{\pgfqpoint{1.390867in}{1.063116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390867in}{1.063116in}}%
\pgfpathlineto{\pgfqpoint{1.390867in}{1.063116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390867in}{1.063116in}}%
\pgfpathlineto{\pgfqpoint{1.381953in}{1.065870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381953in}{1.065870in}}%
\pgfpathlineto{\pgfqpoint{1.375254in}{1.067758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375254in}{1.067758in}}%
\pgfpathlineto{\pgfqpoint{1.368776in}{1.069225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368776in}{1.069225in}}%
\pgfpathlineto{\pgfqpoint{1.361735in}{1.070563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361735in}{1.070563in}}%
\pgfpathlineto{\pgfqpoint{1.354445in}{1.071674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354445in}{1.071674in}}%
\pgfpathlineto{\pgfqpoint{1.348051in}{1.072082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348051in}{1.072082in}}%
\pgfpathlineto{\pgfqpoint{1.348051in}{1.072082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348051in}{1.072082in}}%
\pgfpathlineto{\pgfqpoint{1.344552in}{1.072808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344552in}{1.072808in}}%
\pgfpathlineto{\pgfqpoint{1.341766in}{1.073465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341766in}{1.073465in}}%
\pgfpathlineto{\pgfqpoint{1.339444in}{1.073946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339444in}{1.073946in}}%
\pgfpathlineto{\pgfqpoint{1.337490in}{1.074206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337490in}{1.074206in}}%
\pgfpathlineto{\pgfqpoint{1.335914in}{1.074304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335914in}{1.074304in}}%
\pgfpathlineto{\pgfqpoint{1.334713in}{1.074426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334713in}{1.074426in}}%
\pgfpathlineto{\pgfqpoint{1.333810in}{1.074698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333810in}{1.074698in}}%
\pgfpathlineto{\pgfqpoint{1.333101in}{1.075009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333101in}{1.075009in}}%
\pgfpathlineto{\pgfqpoint{1.332513in}{1.075198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332513in}{1.075198in}}%
\pgfpathlineto{\pgfqpoint{1.332017in}{1.075203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332017in}{1.075203in}}%
\pgfpathlineto{\pgfqpoint{1.331617in}{1.075086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331617in}{1.075086in}}%
\pgfpathlineto{\pgfqpoint{1.331310in}{1.075041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331310in}{1.075041in}}%
\pgfpathlineto{\pgfqpoint{1.331076in}{1.075191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331076in}{1.075191in}}%
\pgfpathlineto{\pgfqpoint{1.330890in}{1.075411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330890in}{1.075411in}}%
\pgfpathlineto{\pgfqpoint{1.330737in}{1.075524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330737in}{1.075524in}}%
\pgfpathlineto{\pgfqpoint{1.330611in}{1.075464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330611in}{1.075464in}}%
\pgfpathlineto{\pgfqpoint{1.330512in}{1.075291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330512in}{1.075291in}}%
\pgfpathlineto{\pgfqpoint{1.330435in}{1.075200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330435in}{1.075200in}}%
\pgfpathlineto{\pgfqpoint{1.330372in}{1.075317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330372in}{1.075317in}}%
\pgfpathlineto{\pgfqpoint{1.330321in}{1.075514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330321in}{1.075514in}}%
\pgfpathlineto{\pgfqpoint{1.330280in}{1.075609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330280in}{1.075609in}}%
\pgfpathlineto{\pgfqpoint{1.330249in}{1.075533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330249in}{1.075533in}}%
\pgfpathlineto{\pgfqpoint{1.330227in}{1.075345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330227in}{1.075345in}}%
\pgfpathlineto{\pgfqpoint{1.330209in}{1.075240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330209in}{1.075240in}}%
\pgfpathlineto{\pgfqpoint{1.330191in}{1.075347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330191in}{1.075347in}}%
\pgfpathlineto{\pgfqpoint{1.330174in}{1.075539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330174in}{1.075539in}}%
\pgfpathlineto{\pgfqpoint{1.330162in}{1.075632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330162in}{1.075632in}}%
\pgfpathlineto{\pgfqpoint{1.330155in}{1.075552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330155in}{1.075552in}}%
\pgfpathlineto{\pgfqpoint{1.330153in}{1.075360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330153in}{1.075360in}}%
\pgfpathlineto{\pgfqpoint{1.330151in}{1.075250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330151in}{1.075250in}}%
\pgfpathlineto{\pgfqpoint{1.330144in}{1.075353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330144in}{1.075353in}}%
\pgfpathlineto{\pgfqpoint{1.330136in}{1.075545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330136in}{1.075545in}}%
\pgfpathlineto{\pgfqpoint{1.330131in}{1.075638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330131in}{1.075638in}}%
\pgfpathlineto{\pgfqpoint{1.330131in}{1.075559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330131in}{1.075559in}}%
\pgfpathlineto{\pgfqpoint{1.330134in}{1.075365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330134in}{1.075365in}}%
\pgfpathlineto{\pgfqpoint{1.330136in}{1.075252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273233in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{1.273233in}{0.397145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273233in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{1.372186in}{0.414176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372186in}{0.414176in}}%
\pgfpathlineto{\pgfqpoint{1.470087in}{0.435033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470087in}{0.435033in}}%
\pgfpathlineto{\pgfqpoint{1.566254in}{0.460884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566254in}{0.460884in}}%
\pgfpathlineto{\pgfqpoint{1.566254in}{0.460884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566254in}{0.460884in}}%
\pgfpathlineto{\pgfqpoint{1.629479in}{0.482792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629479in}{0.482792in}}%
\pgfpathlineto{\pgfqpoint{1.629479in}{0.482792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629479in}{0.482792in}}%
\pgfpathlineto{\pgfqpoint{1.672570in}{0.502355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672570in}{0.502355in}}%
\pgfpathlineto{\pgfqpoint{1.672570in}{0.502355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672570in}{0.502355in}}%
\pgfpathlineto{\pgfqpoint{1.701657in}{0.520460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701657in}{0.520460in}}%
\pgfpathlineto{\pgfqpoint{1.701657in}{0.520460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704272in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{1.704272in}{0.397145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704272in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{1.704272in}{0.397145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704272in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{1.743737in}{0.412090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743737in}{0.412090in}}%
\pgfpathlineto{\pgfqpoint{1.743737in}{0.412090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743737in}{0.412090in}}%
\pgfpathlineto{\pgfqpoint{1.775237in}{0.428309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775237in}{0.428309in}}%
\pgfpathlineto{\pgfqpoint{1.775237in}{0.428309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775237in}{0.428309in}}%
\pgfpathlineto{\pgfqpoint{1.795668in}{0.443891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795668in}{0.443891in}}%
\pgfpathlineto{\pgfqpoint{1.795668in}{0.443891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795668in}{0.443891in}}%
\pgfpathlineto{\pgfqpoint{1.808032in}{0.459638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808032in}{0.459638in}}%
\pgfpathlineto{\pgfqpoint{1.814071in}{0.478018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814071in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{1.814049in}{0.494856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814049in}{0.494856in}}%
\pgfpathlineto{\pgfqpoint{1.809611in}{0.513356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809611in}{0.513356in}}%
\pgfpathlineto{\pgfqpoint{1.800372in}{0.535182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800372in}{0.535182in}}%
\pgfpathlineto{\pgfqpoint{1.785686in}{0.561361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785686in}{0.561361in}}%
\pgfpathlineto{\pgfqpoint{1.763616in}{0.595465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027551in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{2.027551in}{0.397145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027551in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{2.027551in}{0.397145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027551in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{1.986574in}{0.408227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986574in}{0.408227in}}%
\pgfpathlineto{\pgfqpoint{1.986574in}{0.408227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986574in}{0.408227in}}%
\pgfpathlineto{\pgfqpoint{1.948082in}{0.423125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948082in}{0.423125in}}%
\pgfpathlineto{\pgfqpoint{1.911506in}{0.443762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911506in}{0.443762in}}%
\pgfpathlineto{\pgfqpoint{1.883051in}{0.465255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135311in}{0.578555in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{0.578555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135311in}{0.578555in}}%
\pgfpathlineto{\pgfqpoint{2.034642in}{0.585442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034642in}{0.585442in}}%
\pgfpathlineto{\pgfqpoint{1.934783in}{0.597722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934783in}{0.597722in}}%
\pgfpathlineto{\pgfqpoint{1.934783in}{0.597722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934783in}{0.597722in}}%
\pgfpathlineto{\pgfqpoint{1.876388in}{0.609427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876388in}{0.609427in}}%
\pgfpathlineto{\pgfqpoint{1.876388in}{0.609427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135311in}{0.669260in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{0.669260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135311in}{0.669260in}}%
\pgfpathlineto{\pgfqpoint{2.034448in}{0.673923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034448in}{0.673923in}}%
\pgfpathlineto{\pgfqpoint{1.933929in}{0.682057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933929in}{0.682057in}}%
\pgfpathlineto{\pgfqpoint{1.933929in}{0.682057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933929in}{0.682057in}}%
\pgfpathlineto{\pgfqpoint{1.859450in}{0.692300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859450in}{0.692300in}}%
\pgfpathlineto{\pgfqpoint{1.859450in}{0.692300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859450in}{0.692300in}}%
\pgfpathlineto{\pgfqpoint{1.803595in}{0.704397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803595in}{0.704397in}}%
\pgfpathlineto{\pgfqpoint{1.803595in}{0.704397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803595in}{0.704397in}}%
\pgfpathlineto{\pgfqpoint{1.758293in}{0.718957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758293in}{0.718957in}}%
\pgfpathlineto{\pgfqpoint{1.714418in}{0.739710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714418in}{0.739710in}}%
\pgfpathlineto{\pgfqpoint{1.680094in}{0.762022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135311in}{0.759965in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{0.759965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135311in}{0.759965in}}%
\pgfpathlineto{\pgfqpoint{2.034349in}{0.762853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034349in}{0.762853in}}%
\pgfpathlineto{\pgfqpoint{1.933521in}{0.767926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135311in}{0.850670in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{0.850670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135311in}{0.850670in}}%
\pgfpathlineto{\pgfqpoint{2.034301in}{0.852069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034301in}{0.852069in}}%
\pgfpathlineto{\pgfqpoint{1.933330in}{0.854678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933330in}{0.854678in}}%
\pgfpathlineto{\pgfqpoint{1.832519in}{0.859845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832519in}{0.859845in}}%
\pgfpathlineto{\pgfqpoint{1.832519in}{0.859845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832519in}{0.859845in}}%
\pgfpathlineto{\pgfqpoint{1.750240in}{0.868064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750240in}{0.868064in}}%
\pgfpathlineto{\pgfqpoint{1.750240in}{0.868064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750240in}{0.868064in}}%
\pgfpathlineto{\pgfqpoint{1.693467in}{0.877820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693467in}{0.877820in}}%
\pgfpathlineto{\pgfqpoint{1.693467in}{0.877820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135311in}{0.941375in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{0.941375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135311in}{0.941375in}}%
\pgfpathlineto{\pgfqpoint{2.034287in}{0.941506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034287in}{0.941506in}}%
\pgfpathlineto{\pgfqpoint{1.933265in}{0.942063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933265in}{0.942063in}}%
\pgfpathlineto{\pgfqpoint{1.832263in}{0.943623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832263in}{0.943623in}}%
\pgfpathlineto{\pgfqpoint{1.731395in}{0.947770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731395in}{0.947770in}}%
\pgfpathlineto{\pgfqpoint{1.731395in}{0.947770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731395in}{0.947770in}}%
\pgfpathlineto{\pgfqpoint{1.660472in}{0.954219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660472in}{0.954219in}}%
\pgfpathlineto{\pgfqpoint{1.660472in}{0.954219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660472in}{0.954219in}}%
\pgfpathlineto{\pgfqpoint{1.610165in}{0.962587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610165in}{0.962587in}}%
\pgfpathlineto{\pgfqpoint{1.610165in}{0.962587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610165in}{0.962587in}}%
\pgfpathlineto{\pgfqpoint{1.568160in}{0.973953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135311in}{1.032080in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{1.032080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135311in}{1.032080in}}%
\pgfpathlineto{\pgfqpoint{2.034293in}{1.031146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034293in}{1.031146in}}%
\pgfpathlineto{\pgfqpoint{1.933277in}{1.030009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933277in}{1.030009in}}%
\pgfpathlineto{\pgfqpoint{1.832266in}{1.028648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832266in}{1.028648in}}%
\pgfpathlineto{\pgfqpoint{1.731261in}{1.027179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731261in}{1.027179in}}%
\pgfpathlineto{\pgfqpoint{1.630277in}{1.026513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630277in}{1.026513in}}%
\pgfpathlineto{\pgfqpoint{1.630277in}{1.026513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630277in}{1.026513in}}%
\pgfpathlineto{\pgfqpoint{1.561668in}{1.028337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561668in}{1.028337in}}%
\pgfpathlineto{\pgfqpoint{1.561668in}{1.028337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135311in}{1.122785in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{1.122785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135311in}{1.122785in}}%
\pgfpathlineto{\pgfqpoint{2.034309in}{1.120990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034309in}{1.120990in}}%
\pgfpathlineto{\pgfqpoint{1.933329in}{1.118517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933329in}{1.118517in}}%
\pgfpathlineto{\pgfqpoint{1.832398in}{1.114924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832398in}{1.114924in}}%
\pgfpathlineto{\pgfqpoint{1.731609in}{1.109309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731609in}{1.109309in}}%
\pgfpathlineto{\pgfqpoint{1.631316in}{1.099634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631316in}{1.099634in}}%
\pgfpathlineto{\pgfqpoint{1.631316in}{1.099634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631316in}{1.099634in}}%
\pgfpathlineto{\pgfqpoint{1.563810in}{1.088977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135311in}{1.213490in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{1.213490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135311in}{1.213490in}}%
\pgfpathlineto{\pgfqpoint{2.034329in}{1.211040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034329in}{1.211040in}}%
\pgfpathlineto{\pgfqpoint{1.933390in}{1.207598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933390in}{1.207598in}}%
\pgfpathlineto{\pgfqpoint{1.832557in}{1.202482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832557in}{1.202482in}}%
\pgfpathlineto{\pgfqpoint{1.732036in}{1.194277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732036in}{1.194277in}}%
\pgfpathlineto{\pgfqpoint{1.732036in}{1.194277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732036in}{1.194277in}}%
\pgfpathlineto{\pgfqpoint{1.651096in}{1.183374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651096in}{1.183374in}}%
\pgfpathlineto{\pgfqpoint{1.651096in}{1.183374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651096in}{1.183374in}}%
\pgfpathlineto{\pgfqpoint{1.593674in}{1.171233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593674in}{1.171233in}}%
\pgfpathlineto{\pgfqpoint{1.593674in}{1.171233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135311in}{1.304195in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{1.304195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135311in}{1.304195in}}%
\pgfpathlineto{\pgfqpoint{2.034347in}{1.301288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034347in}{1.301288in}}%
\pgfpathlineto{\pgfqpoint{1.933441in}{1.297224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933441in}{1.297224in}}%
\pgfpathlineto{\pgfqpoint{1.832677in}{1.291246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832677in}{1.291246in}}%
\pgfpathlineto{\pgfqpoint{1.732308in}{1.281860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732308in}{1.281860in}}%
\pgfpathlineto{\pgfqpoint{1.732308in}{1.281860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732308in}{1.281860in}}%
\pgfpathlineto{\pgfqpoint{1.652069in}{1.269860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652069in}{1.269860in}}%
\pgfpathlineto{\pgfqpoint{1.652069in}{1.269860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135311in}{1.394900in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{1.394900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135311in}{1.394900in}}%
\pgfpathlineto{\pgfqpoint{2.034359in}{1.391714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034359in}{1.391714in}}%
\pgfpathlineto{\pgfqpoint{1.933473in}{1.387325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933473in}{1.387325in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.381024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{1.381024in}}%
\pgfpathlineto{\pgfqpoint{1.732379in}{1.371500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732379in}{1.371500in}}%
\pgfpathlineto{\pgfqpoint{1.633111in}{1.356213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633111in}{1.356213in}}%
\pgfpathlineto{\pgfqpoint{1.633111in}{1.356213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633111in}{1.356213in}}%
\pgfpathlineto{\pgfqpoint{1.570900in}{1.341426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570900in}{1.341426in}}%
\pgfpathlineto{\pgfqpoint{1.570900in}{1.341426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570900in}{1.341426in}}%
\pgfpathlineto{\pgfqpoint{1.521000in}{1.324344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521000in}{1.324344in}}%
\pgfpathlineto{\pgfqpoint{1.521000in}{1.324344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521000in}{1.324344in}}%
\pgfpathlineto{\pgfqpoint{1.481169in}{1.305084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481169in}{1.305084in}}%
\pgfpathlineto{\pgfqpoint{1.445450in}{1.280194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445450in}{1.280194in}}%
\pgfpathlineto{\pgfqpoint{1.419405in}{1.253832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419405in}{1.253832in}}%
\pgfpathlineto{\pgfqpoint{1.400166in}{1.225490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400166in}{1.225490in}}%
\pgfpathlineto{\pgfqpoint{1.386257in}{1.194618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386257in}{1.194618in}}%
\pgfpathlineto{\pgfqpoint{1.376392in}{1.159738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376392in}{1.159738in}}%
\pgfpathlineto{\pgfqpoint{1.369529in}{1.118997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369529in}{1.118997in}}%
\pgfpathlineto{\pgfqpoint{1.369529in}{1.118997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369529in}{1.118997in}}%
\pgfpathlineto{\pgfqpoint{1.367706in}{1.105777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367706in}{1.105777in}}%
\pgfpathlineto{\pgfqpoint{1.367706in}{1.105777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367706in}{1.105777in}}%
\pgfpathlineto{\pgfqpoint{1.365139in}{1.090587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365139in}{1.090587in}}%
\pgfpathlineto{\pgfqpoint{1.365139in}{1.090587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365139in}{1.090587in}}%
\pgfpathlineto{\pgfqpoint{1.362783in}{1.081996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135311in}{1.485605in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{1.485605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135311in}{1.485605in}}%
\pgfpathlineto{\pgfqpoint{2.034365in}{1.482288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034365in}{1.482288in}}%
\pgfpathlineto{\pgfqpoint{1.933484in}{1.477810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933484in}{1.477810in}}%
\pgfpathlineto{\pgfqpoint{1.832740in}{1.471563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832740in}{1.471563in}}%
\pgfpathlineto{\pgfqpoint{1.732311in}{1.462525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732311in}{1.462525in}}%
\pgfpathlineto{\pgfqpoint{1.632655in}{1.448900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632655in}{1.448900in}}%
\pgfpathlineto{\pgfqpoint{1.632655in}{1.448900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135311in}{1.576310in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{1.576310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135311in}{1.576310in}}%
\pgfpathlineto{\pgfqpoint{2.034365in}{1.572978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034365in}{1.572978in}}%
\pgfpathlineto{\pgfqpoint{1.933479in}{1.568577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933479in}{1.568577in}}%
\pgfpathlineto{\pgfqpoint{1.832708in}{1.562621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832708in}{1.562621in}}%
\pgfpathlineto{\pgfqpoint{1.732176in}{1.554358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732176in}{1.554358in}}%
\pgfpathlineto{\pgfqpoint{1.632154in}{1.542613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632154in}{1.542613in}}%
\pgfpathlineto{\pgfqpoint{1.533255in}{1.525592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533255in}{1.525592in}}%
\pgfpathlineto{\pgfqpoint{1.533255in}{1.525592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533255in}{1.525592in}}%
\pgfpathlineto{\pgfqpoint{1.457348in}{1.506967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457348in}{1.506967in}}%
\pgfpathlineto{\pgfqpoint{1.382964in}{1.481395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382964in}{1.481395in}}%
\pgfpathlineto{\pgfqpoint{1.323181in}{1.452594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323181in}{1.452594in}}%
\pgfpathlineto{\pgfqpoint{1.276785in}{1.421403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276785in}{1.421403in}}%
\pgfpathlineto{\pgfqpoint{1.243127in}{1.389248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243127in}{1.389248in}}%
\pgfpathlineto{\pgfqpoint{1.220785in}{1.357167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220785in}{1.357167in}}%
\pgfpathlineto{\pgfqpoint{1.208047in}{1.326059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208047in}{1.326059in}}%
\pgfpathlineto{\pgfqpoint{1.202680in}{1.295614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202680in}{1.295614in}}%
\pgfpathlineto{\pgfqpoint{1.203160in}{1.264925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203160in}{1.264925in}}%
\pgfpathlineto{\pgfqpoint{1.208860in}{1.232121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208860in}{1.232121in}}%
\pgfpathlineto{\pgfqpoint{1.219966in}{1.195856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219966in}{1.195856in}}%
\pgfpathlineto{\pgfqpoint{1.237390in}{1.156142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237390in}{1.156142in}}%
\pgfpathlineto{\pgfqpoint{1.237390in}{1.156142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237390in}{1.156142in}}%
\pgfpathlineto{\pgfqpoint{1.254479in}{1.125769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254479in}{1.125769in}}%
\pgfpathlineto{\pgfqpoint{1.254479in}{1.125769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254479in}{1.125769in}}%
\pgfpathlineto{\pgfqpoint{1.265633in}{1.109980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265633in}{1.109980in}}%
\pgfpathlineto{\pgfqpoint{1.265633in}{1.109980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265633in}{1.109980in}}%
\pgfpathlineto{\pgfqpoint{1.277371in}{1.097301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277371in}{1.097301in}}%
\pgfpathlineto{\pgfqpoint{1.277371in}{1.097301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277371in}{1.097301in}}%
\pgfpathlineto{\pgfqpoint{1.285932in}{1.090824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285932in}{1.090824in}}%
\pgfpathlineto{\pgfqpoint{1.285932in}{1.090824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285932in}{1.090824in}}%
\pgfpathlineto{\pgfqpoint{1.292986in}{1.086970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292986in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{1.298153in}{1.084703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298153in}{1.084703in}}%
\pgfpathlineto{\pgfqpoint{1.303903in}{1.082856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303903in}{1.082856in}}%
\pgfpathlineto{\pgfqpoint{1.309130in}{1.081498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309130in}{1.081498in}}%
\pgfpathlineto{\pgfqpoint{1.313801in}{1.080644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313801in}{1.080644in}}%
\pgfpathlineto{\pgfqpoint{1.318164in}{1.080518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318164in}{1.080518in}}%
\pgfpathlineto{\pgfqpoint{1.318164in}{1.080518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318164in}{1.080518in}}%
\pgfpathlineto{\pgfqpoint{1.320638in}{1.080144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320638in}{1.080144in}}%
\pgfpathlineto{\pgfqpoint{1.322583in}{1.079852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322583in}{1.079852in}}%
\pgfpathlineto{\pgfqpoint{1.324092in}{1.079565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324092in}{1.079565in}}%
\pgfpathlineto{\pgfqpoint{1.325276in}{1.079280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325276in}{1.079280in}}%
\pgfpathlineto{\pgfqpoint{1.326228in}{1.079050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326228in}{1.079050in}}%
\pgfpathlineto{\pgfqpoint{1.327004in}{1.078918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135311in}{1.667015in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{1.667015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135311in}{1.667015in}}%
\pgfpathlineto{\pgfqpoint{2.034362in}{1.663749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034362in}{1.663749in}}%
\pgfpathlineto{\pgfqpoint{1.933464in}{1.659532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933464in}{1.659532in}}%
\pgfpathlineto{\pgfqpoint{1.832658in}{1.653992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832658in}{1.653992in}}%
\pgfpathlineto{\pgfqpoint{1.732025in}{1.646591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732025in}{1.646591in}}%
\pgfpathlineto{\pgfqpoint{1.631721in}{1.636578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631721in}{1.636578in}}%
\pgfpathlineto{\pgfqpoint{1.532040in}{1.622938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532040in}{1.622938in}}%
\pgfpathlineto{\pgfqpoint{1.433516in}{1.604377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433516in}{1.604377in}}%
\pgfpathlineto{\pgfqpoint{1.337090in}{1.579330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337090in}{1.579330in}}%
\pgfpathlineto{\pgfqpoint{1.254715in}{1.549944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254715in}{1.549944in}}%
\pgfpathlineto{\pgfqpoint{1.254715in}{1.549944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254715in}{1.549944in}}%
\pgfpathlineto{\pgfqpoint{1.202185in}{1.524921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202185in}{1.524921in}}%
\pgfpathlineto{\pgfqpoint{1.202185in}{1.524921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202185in}{1.524921in}}%
\pgfpathlineto{\pgfqpoint{1.163706in}{1.500680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163706in}{1.500680in}}%
\pgfpathlineto{\pgfqpoint{1.163706in}{1.500680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163706in}{1.500680in}}%
\pgfpathlineto{\pgfqpoint{1.136972in}{1.477496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136972in}{1.477496in}}%
\pgfpathlineto{\pgfqpoint{1.136972in}{1.477496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136972in}{1.477496in}}%
\pgfpathlineto{\pgfqpoint{1.119178in}{1.454733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119178in}{1.454733in}}%
\pgfpathlineto{\pgfqpoint{1.107970in}{1.428787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107970in}{1.428787in}}%
\pgfpathlineto{\pgfqpoint{1.104500in}{1.404600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104500in}{1.404600in}}%
\pgfpathlineto{\pgfqpoint{1.106390in}{1.380283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106390in}{1.380283in}}%
\pgfpathlineto{\pgfqpoint{1.113099in}{1.353495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135311in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{1.757720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135311in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{2.034356in}{1.754575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034356in}{1.754575in}}%
\pgfpathlineto{\pgfqpoint{1.933444in}{1.750600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933444in}{1.750600in}}%
\pgfpathlineto{\pgfqpoint{1.832602in}{1.745519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832602in}{1.745519in}}%
\pgfpathlineto{\pgfqpoint{1.731884in}{1.738958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731884in}{1.738958in}}%
\pgfpathlineto{\pgfqpoint{1.631377in}{1.730436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631377in}{1.730436in}}%
\pgfpathlineto{\pgfqpoint{1.531228in}{1.719369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531228in}{1.719369in}}%
\pgfpathlineto{\pgfqpoint{1.431662in}{1.705095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431662in}{1.705095in}}%
\pgfpathlineto{\pgfqpoint{1.333019in}{1.686885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333019in}{1.686885in}}%
\pgfpathlineto{\pgfqpoint{1.235856in}{1.663794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235856in}{1.663794in}}%
\pgfpathlineto{\pgfqpoint{1.235856in}{1.663794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235856in}{1.663794in}}%
\pgfpathlineto{\pgfqpoint{1.157898in}{1.639837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157898in}{1.639837in}}%
\pgfpathlineto{\pgfqpoint{1.157898in}{1.639837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157898in}{1.639837in}}%
\pgfpathlineto{\pgfqpoint{1.102871in}{1.617803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102871in}{1.617803in}}%
\pgfpathlineto{\pgfqpoint{1.102871in}{1.617803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102871in}{1.617803in}}%
\pgfpathlineto{\pgfqpoint{1.064997in}{1.597564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064997in}{1.597564in}}%
\pgfpathlineto{\pgfqpoint{1.064997in}{1.597564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064997in}{1.597564in}}%
\pgfpathlineto{\pgfqpoint{1.039448in}{1.578458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039448in}{1.578458in}}%
\pgfpathlineto{\pgfqpoint{1.039448in}{1.578458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039448in}{1.578458in}}%
\pgfpathlineto{\pgfqpoint{1.022922in}{1.559601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022922in}{1.559601in}}%
\pgfpathlineto{\pgfqpoint{1.012911in}{1.537431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012911in}{1.537431in}}%
\pgfpathlineto{\pgfqpoint{1.010450in}{1.516881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010450in}{1.516881in}}%
\pgfpathlineto{\pgfqpoint{1.012948in}{1.496290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012948in}{1.496290in}}%
\pgfpathlineto{\pgfqpoint{1.020157in}{1.473015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020157in}{1.473015in}}%
\pgfpathlineto{\pgfqpoint{1.032415in}{1.446317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380992in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{1.380992in}{1.757720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380992in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{1.282046in}{1.740663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282046in}{1.740663in}}%
\pgfpathlineto{\pgfqpoint{1.184221in}{1.719579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184221in}{1.719579in}}%
\pgfpathlineto{\pgfqpoint{1.088595in}{1.692468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088595in}{1.692468in}}%
\pgfpathlineto{\pgfqpoint{1.088595in}{1.692468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088595in}{1.692468in}}%
\pgfpathlineto{\pgfqpoint{1.038076in}{1.673199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038076in}{1.673199in}}%
\pgfpathlineto{\pgfqpoint{1.038076in}{1.673199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038076in}{1.673199in}}%
\pgfpathlineto{\pgfqpoint{1.003055in}{1.655115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003055in}{1.655115in}}%
\pgfpathlineto{\pgfqpoint{1.003055in}{1.655115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003055in}{1.655115in}}%
\pgfpathlineto{\pgfqpoint{0.979769in}{1.637878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979769in}{1.637878in}}%
\pgfpathlineto{\pgfqpoint{0.979769in}{1.637878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979769in}{1.637878in}}%
\pgfpathlineto{\pgfqpoint{0.965310in}{1.620966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965310in}{1.620966in}}%
\pgfpathlineto{\pgfqpoint{0.957011in}{1.600914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957011in}{1.600914in}}%
\pgfpathlineto{\pgfqpoint{0.955607in}{1.581947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955607in}{1.581947in}}%
\pgfpathlineto{\pgfqpoint{0.959071in}{1.562374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959071in}{1.562374in}}%
\pgfpathlineto{\pgfqpoint{0.967060in}{1.540453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967060in}{1.540453in}}%
\pgfpathlineto{\pgfqpoint{0.980657in}{1.513268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980657in}{1.513268in}}%
\pgfpathlineto{\pgfqpoint{1.001988in}{1.478006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949953in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{0.949953in}{1.757720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949953in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{0.949953in}{1.757720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949953in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{0.924855in}{1.745993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924855in}{1.745993in}}%
\pgfpathlineto{\pgfqpoint{0.924855in}{1.745993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924855in}{1.745993in}}%
\pgfpathlineto{\pgfqpoint{0.901299in}{1.730524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901299in}{1.730524in}}%
\pgfpathlineto{\pgfqpoint{0.901299in}{1.730524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901299in}{1.730524in}}%
\pgfpathlineto{\pgfqpoint{0.886666in}{1.715079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886666in}{1.715079in}}%
\pgfpathlineto{\pgfqpoint{0.886666in}{1.715079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886666in}{1.715079in}}%
\pgfpathlineto{\pgfqpoint{0.879062in}{1.699219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879062in}{1.699219in}}%
\pgfpathlineto{\pgfqpoint{0.877155in}{1.682198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877155in}{1.682198in}}%
\pgfpathlineto{\pgfqpoint{0.879856in}{1.664918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879856in}{1.664918in}}%
\pgfpathlineto{\pgfqpoint{0.887122in}{1.644797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{1.757720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{0.619052in}{1.746905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619052in}{1.746905in}}%
\pgfpathlineto{\pgfqpoint{0.619052in}{1.746905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619052in}{1.746905in}}%
\pgfpathlineto{\pgfqpoint{0.682157in}{1.735951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682157in}{1.735951in}}%
\pgfpathlineto{\pgfqpoint{0.682157in}{1.735951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682157in}{1.735951in}}%
\pgfpathlineto{\pgfqpoint{0.731496in}{1.723091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731496in}{1.723091in}}%
\pgfpathlineto{\pgfqpoint{0.731496in}{1.723091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731496in}{1.723091in}}%
\pgfpathlineto{\pgfqpoint{0.770865in}{1.708181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{1.576310in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{1.576310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{1.576310in}}%
\pgfpathlineto{\pgfqpoint{0.619716in}{1.570832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619716in}{1.570832in}}%
\pgfpathlineto{\pgfqpoint{0.720088in}{1.561549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720088in}{1.561549in}}%
\pgfpathlineto{\pgfqpoint{0.720088in}{1.561549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720088in}{1.561549in}}%
\pgfpathlineto{\pgfqpoint{0.791442in}{1.550690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791442in}{1.550690in}}%
\pgfpathlineto{\pgfqpoint{0.791442in}{1.550690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791442in}{1.550690in}}%
\pgfpathlineto{\pgfqpoint{0.846141in}{1.537881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846141in}{1.537881in}}%
\pgfpathlineto{\pgfqpoint{0.846141in}{1.537881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846141in}{1.537881in}}%
\pgfpathlineto{\pgfqpoint{0.890377in}{1.522712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{1.485605in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{1.485605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{1.485605in}}%
\pgfpathlineto{\pgfqpoint{0.619833in}{1.481816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619833in}{1.481816in}}%
\pgfpathlineto{\pgfqpoint{0.720554in}{1.475472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{1.394900in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{1.394900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{1.394900in}}%
\pgfpathlineto{\pgfqpoint{0.619897in}{1.392515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619897in}{1.392515in}}%
\pgfpathlineto{\pgfqpoint{0.720798in}{1.388470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720798in}{1.388470in}}%
\pgfpathlineto{\pgfqpoint{0.821407in}{1.381148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821407in}{1.381148in}}%
\pgfpathlineto{\pgfqpoint{0.821407in}{1.381148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821407in}{1.381148in}}%
\pgfpathlineto{\pgfqpoint{0.897598in}{1.371418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897598in}{1.371418in}}%
\pgfpathlineto{\pgfqpoint{0.897598in}{1.371418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897598in}{1.371418in}}%
\pgfpathlineto{\pgfqpoint{0.953920in}{1.359876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953920in}{1.359876in}}%
\pgfpathlineto{\pgfqpoint{0.953920in}{1.359876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953920in}{1.359876in}}%
\pgfpathlineto{\pgfqpoint{0.999756in}{1.345801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999756in}{1.345801in}}%
\pgfpathlineto{\pgfqpoint{1.044566in}{1.325321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044566in}{1.325321in}}%
\pgfpathlineto{\pgfqpoint{1.079330in}{1.303375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079330in}{1.303375in}}%
\pgfpathlineto{\pgfqpoint{1.110303in}{1.278166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{1.304195in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{1.304195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{1.304195in}}%
\pgfpathlineto{\pgfqpoint{0.619928in}{1.303024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619928in}{1.303024in}}%
\pgfpathlineto{\pgfqpoint{0.720918in}{1.300906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720918in}{1.300906in}}%
\pgfpathlineto{\pgfqpoint{0.821816in}{1.296887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{1.213490in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{1.213490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{1.213490in}}%
\pgfpathlineto{\pgfqpoint{0.619939in}{1.213380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619939in}{1.213380in}}%
\pgfpathlineto{\pgfqpoint{0.720961in}{1.212923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720961in}{1.212923in}}%
\pgfpathlineto{\pgfqpoint{0.821972in}{1.211689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821972in}{1.211689in}}%
\pgfpathlineto{\pgfqpoint{0.922911in}{1.208584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922911in}{1.208584in}}%
\pgfpathlineto{\pgfqpoint{1.023342in}{1.200436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023342in}{1.200436in}}%
\pgfpathlineto{\pgfqpoint{1.023342in}{1.200436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023342in}{1.200436in}}%
\pgfpathlineto{\pgfqpoint{1.075010in}{1.192409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075010in}{1.192409in}}%
\pgfpathlineto{\pgfqpoint{1.075010in}{1.192409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{1.122785in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{1.122785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{1.122785in}}%
\pgfpathlineto{\pgfqpoint{0.619934in}{1.123590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619934in}{1.123590in}}%
\pgfpathlineto{\pgfqpoint{0.720952in}{1.124549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720952in}{1.124549in}}%
\pgfpathlineto{\pgfqpoint{0.821968in}{1.125665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821968in}{1.125665in}}%
\pgfpathlineto{\pgfqpoint{0.922981in}{1.126838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922981in}{1.126838in}}%
\pgfpathlineto{\pgfqpoint{1.023986in}{1.127450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023986in}{1.127450in}}%
\pgfpathlineto{\pgfqpoint{1.124688in}{1.124079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124688in}{1.124079in}}%
\pgfpathlineto{\pgfqpoint{1.124688in}{1.124079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124688in}{1.124079in}}%
\pgfpathlineto{\pgfqpoint{1.163703in}{1.120607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163703in}{1.120607in}}%
\pgfpathlineto{\pgfqpoint{1.163703in}{1.120607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163703in}{1.120607in}}%
\pgfpathlineto{\pgfqpoint{1.200262in}{1.114132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200262in}{1.114132in}}%
\pgfpathlineto{\pgfqpoint{1.200262in}{1.114132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{1.032080in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{1.032080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{1.032080in}}%
\pgfpathlineto{\pgfqpoint{0.619921in}{1.033648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619921in}{1.033648in}}%
\pgfpathlineto{\pgfqpoint{0.720914in}{1.035765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720914in}{1.035765in}}%
\pgfpathlineto{\pgfqpoint{0.821873in}{1.038768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821873in}{1.038768in}}%
\pgfpathlineto{\pgfqpoint{0.922745in}{1.043310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922745in}{1.043310in}}%
\pgfpathlineto{\pgfqpoint{1.023338in}{1.050799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023338in}{1.050799in}}%
\pgfpathlineto{\pgfqpoint{1.023338in}{1.050799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023338in}{1.050799in}}%
\pgfpathlineto{\pgfqpoint{1.104671in}{1.060992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104671in}{1.060992in}}%
\pgfpathlineto{\pgfqpoint{1.104671in}{1.060992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104671in}{1.060992in}}%
\pgfpathlineto{\pgfqpoint{1.171931in}{1.074104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{0.941375in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{0.941375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{0.941375in}}%
\pgfpathlineto{\pgfqpoint{0.619905in}{0.943544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619905in}{0.943544in}}%
\pgfpathlineto{\pgfqpoint{0.720865in}{0.946544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720865in}{0.946544in}}%
\pgfpathlineto{\pgfqpoint{0.821750in}{0.950923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821750in}{0.950923in}}%
\pgfpathlineto{\pgfqpoint{0.922425in}{0.957778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922425in}{0.957778in}}%
\pgfpathlineto{\pgfqpoint{1.022373in}{0.969605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022373in}{0.969605in}}%
\pgfpathlineto{\pgfqpoint{1.022373in}{0.969605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022373in}{0.969605in}}%
\pgfpathlineto{\pgfqpoint{1.081460in}{0.981004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081460in}{0.981004in}}%
\pgfpathlineto{\pgfqpoint{1.081460in}{0.981004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{0.850670in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{0.850670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{0.850670in}}%
\pgfpathlineto{\pgfqpoint{0.619890in}{0.853278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619890in}{0.853278in}}%
\pgfpathlineto{\pgfqpoint{0.720821in}{0.856886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720821in}{0.856886in}}%
\pgfpathlineto{\pgfqpoint{0.821646in}{0.862125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821646in}{0.862125in}}%
\pgfpathlineto{\pgfqpoint{0.922184in}{0.870232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922184in}{0.870232in}}%
\pgfpathlineto{\pgfqpoint{1.021793in}{0.883860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021793in}{0.883860in}}%
\pgfpathlineto{\pgfqpoint{1.021793in}{0.883860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{0.759965in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{0.759965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{0.759965in}}%
\pgfpathlineto{\pgfqpoint{0.619879in}{0.762862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619879in}{0.762862in}}%
\pgfpathlineto{\pgfqpoint{0.720791in}{0.766824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720791in}{0.766824in}}%
\pgfpathlineto{\pgfqpoint{0.821585in}{0.772472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821585in}{0.772472in}}%
\pgfpathlineto{\pgfqpoint{0.922081in}{0.780949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922081in}{0.780949in}}%
\pgfpathlineto{\pgfqpoint{1.021727in}{0.794508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021727in}{0.794508in}}%
\pgfpathlineto{\pgfqpoint{1.021727in}{0.794508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{0.669260in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{0.669260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{0.669260in}}%
\pgfpathlineto{\pgfqpoint{0.619872in}{0.672314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619872in}{0.672314in}}%
\pgfpathlineto{\pgfqpoint{0.720776in}{0.676420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720776in}{0.676420in}}%
\pgfpathlineto{\pgfqpoint{0.821566in}{0.682130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821566in}{0.682130in}}%
\pgfpathlineto{\pgfqpoint{0.922095in}{0.690382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922095in}{0.690382in}}%
\pgfpathlineto{\pgfqpoint{1.021973in}{0.702853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021973in}{0.702853in}}%
\pgfpathlineto{\pgfqpoint{1.021973in}{0.702853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{0.578555in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{0.578555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{0.578555in}}%
\pgfpathlineto{\pgfqpoint{0.619870in}{0.581658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619870in}{0.581658in}}%
\pgfpathlineto{\pgfqpoint{0.720776in}{0.585749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720776in}{0.585749in}}%
\pgfpathlineto{\pgfqpoint{0.821581in}{0.591284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821581in}{0.591284in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{0.598982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922178in}{0.598982in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{0.609990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022321in}{0.609990in}}%
\pgfpathlineto{\pgfqpoint{1.121432in}{0.626132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121432in}{0.626132in}}%
\pgfpathlineto{\pgfqpoint{1.121432in}{0.626132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121432in}{0.626132in}}%
\pgfpathlineto{\pgfqpoint{1.197322in}{0.643954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197322in}{0.643954in}}%
\pgfpathlineto{\pgfqpoint{1.272004in}{0.668821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272004in}{0.668821in}}%
\pgfpathlineto{\pgfqpoint{1.331787in}{0.696816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331787in}{0.696816in}}%
\pgfpathlineto{\pgfqpoint{1.379270in}{0.727423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379270in}{0.727423in}}%
\pgfpathlineto{\pgfqpoint{1.415888in}{0.760025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415888in}{0.760025in}}%
\pgfpathlineto{\pgfqpoint{1.442727in}{0.793808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442727in}{0.793808in}}%
\pgfpathlineto{\pgfqpoint{1.460762in}{0.828206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460762in}{0.828206in}}%
\pgfpathlineto{\pgfqpoint{1.470848in}{0.862337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{0.487850in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{0.487850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{0.487850in}}%
\pgfpathlineto{\pgfqpoint{0.619872in}{0.490921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619872in}{0.490921in}}%
\pgfpathlineto{\pgfqpoint{0.720785in}{0.494888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720785in}{0.494888in}}%
\pgfpathlineto{\pgfqpoint{0.821615in}{0.500109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821615in}{0.500109in}}%
\pgfpathlineto{\pgfqpoint{0.922288in}{0.507111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922288in}{0.507111in}}%
\pgfpathlineto{\pgfqpoint{1.022658in}{0.516655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022658in}{0.516655in}}%
\pgfpathlineto{\pgfqpoint{1.122433in}{0.529800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122433in}{0.529800in}}%
\pgfpathlineto{\pgfqpoint{1.221068in}{0.547929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221068in}{0.547929in}}%
\pgfpathlineto{\pgfqpoint{1.317608in}{0.572658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317608in}{0.572658in}}%
\pgfpathlineto{\pgfqpoint{1.399666in}{0.601368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399666in}{0.601368in}}%
\pgfpathlineto{\pgfqpoint{1.468206in}{0.633608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468206in}{0.633608in}}%
\pgfpathlineto{\pgfqpoint{1.468206in}{0.633608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468206in}{0.633608in}}%
\pgfpathlineto{\pgfqpoint{1.510870in}{0.660259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510870in}{0.660259in}}%
\pgfpathlineto{\pgfqpoint{1.510870in}{0.660259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510870in}{0.660259in}}%
\pgfpathlineto{\pgfqpoint{1.541372in}{0.685672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541372in}{0.685672in}}%
\pgfpathlineto{\pgfqpoint{1.541372in}{0.685672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541372in}{0.685672in}}%
\pgfpathlineto{\pgfqpoint{1.562051in}{0.710129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165473in}{0.759965in}}%
\pgfpathlineto{\pgfqpoint{1.165473in}{0.759965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165473in}{0.759965in}}%
\pgfpathlineto{\pgfqpoint{1.165473in}{0.759965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165473in}{0.759965in}}%
\pgfpathlineto{\pgfqpoint{1.209655in}{0.778601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209655in}{0.778601in}}%
\pgfpathlineto{\pgfqpoint{1.252075in}{0.803809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252075in}{0.803809in}}%
\pgfpathlineto{\pgfqpoint{1.284294in}{0.831392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284294in}{0.831392in}}%
\pgfpathlineto{\pgfqpoint{1.307707in}{0.860560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307707in}{0.860560in}}%
\pgfpathlineto{\pgfqpoint{1.324399in}{0.891371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324399in}{0.891371in}}%
\pgfpathlineto{\pgfqpoint{1.335880in}{0.925485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335880in}{0.925485in}}%
\pgfpathlineto{\pgfqpoint{1.342492in}{0.962482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488752in}{1.394900in}}%
\pgfpathlineto{\pgfqpoint{1.488752in}{1.394900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488752in}{1.394900in}}%
\pgfpathlineto{\pgfqpoint{1.488752in}{1.394900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488752in}{1.394900in}}%
\pgfpathlineto{\pgfqpoint{1.444527in}{1.375021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444527in}{1.375021in}}%
\pgfpathlineto{\pgfqpoint{1.402633in}{1.348790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402633in}{1.348790in}}%
\pgfpathlineto{\pgfqpoint{1.370644in}{1.320190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370644in}{1.320190in}}%
\pgfpathlineto{\pgfqpoint{1.347428in}{1.290070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425730in}{1.419282in}}%
\pgfpathlineto{\pgfqpoint{1.380992in}{1.394900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380992in}{1.394900in}}%
\pgfpathlineto{\pgfqpoint{1.380992in}{1.394900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380992in}{1.394900in}}%
\pgfpathlineto{\pgfqpoint{1.380992in}{1.394900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380992in}{1.394900in}}%
\pgfpathlineto{\pgfqpoint{1.346857in}{1.369665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346857in}{1.369665in}}%
\pgfpathlineto{\pgfqpoint{1.317299in}{1.339393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317299in}{1.339393in}}%
\pgfpathlineto{\pgfqpoint{1.295907in}{1.307626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295907in}{1.307626in}}%
\pgfpathlineto{\pgfqpoint{1.281510in}{1.274438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121634in}{0.921177in}}%
\pgfpathlineto{\pgfqpoint{1.165473in}{0.941375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165473in}{0.941375in}}%
\pgfpathlineto{\pgfqpoint{1.165473in}{0.941375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165473in}{0.941375in}}%
\pgfpathlineto{\pgfqpoint{1.165473in}{0.941375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165473in}{0.941375in}}%
\pgfpathlineto{\pgfqpoint{1.193172in}{0.959884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193172in}{0.959884in}}%
\pgfpathlineto{\pgfqpoint{1.218445in}{0.983817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218445in}{0.983817in}}%
\pgfpathlineto{\pgfqpoint{1.238021in}{1.009791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238021in}{1.009791in}}%
\pgfpathlineto{\pgfqpoint{1.255909in}{1.039441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255909in}{1.039441in}}%
\pgfpathlineto{\pgfqpoint{1.255909in}{1.039441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255909in}{1.039441in}}%
\pgfpathlineto{\pgfqpoint{1.265934in}{1.056369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265934in}{1.056369in}}%
\pgfpathlineto{\pgfqpoint{1.265934in}{1.056369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265934in}{1.056369in}}%
\pgfpathlineto{\pgfqpoint{1.273344in}{1.067364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273344in}{1.067364in}}%
\pgfpathlineto{\pgfqpoint{1.273344in}{1.067364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273344in}{1.067364in}}%
\pgfpathlineto{\pgfqpoint{1.279887in}{1.074773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279887in}{1.074773in}}%
\pgfpathlineto{\pgfqpoint{1.279887in}{1.074773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445234in}{0.497064in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.455686in}{0.500242in}}{\pgfqpoint{1.448309in}{0.497999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387075in}{0.508413in}}%
\pgfpathlineto{\pgfqpoint{1.448309in}{0.497999in}}%
\pgfpathlineto{\pgfqpoint{1.403238in}{0.455260in}}%
\pgfpathlineto{\pgfqpoint{1.387075in}{0.508413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496899in}{0.442241in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.507535in}{0.445100in}}{\pgfqpoint{1.500175in}{0.443121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439313in}{0.455525in}}%
\pgfpathlineto{\pgfqpoint{1.500175in}{0.443121in}}%
\pgfpathlineto{\pgfqpoint{1.453735in}{0.401874in}}%
\pgfpathlineto{\pgfqpoint{1.439313in}{0.455525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808032in}{0.459638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.809542in}{0.464233in}}{\pgfqpoint{1.805236in}{0.451125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761507in}{0.407014in}}%
\pgfpathlineto{\pgfqpoint{1.805236in}{0.451125in}}%
\pgfpathlineto{\pgfqpoint{1.814287in}{0.389675in}}%
\pgfpathlineto{\pgfqpoint{1.761507in}{0.407014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986574in}{0.408227in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.976951in}{0.411951in}}{\pgfqpoint{1.984705in}{0.408950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026488in}{0.362991in}}%
\pgfpathlineto{\pgfqpoint{1.984705in}{0.408950in}}%
\pgfpathlineto{\pgfqpoint{2.046542in}{0.414801in}}%
\pgfpathlineto{\pgfqpoint{2.026488in}{0.362991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007093in}{0.588830in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.995903in}{0.590206in}}{\pgfqpoint{2.003207in}{0.589308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054957in}{0.554957in}}%
\pgfpathlineto{\pgfqpoint{2.003207in}{0.589308in}}%
\pgfpathlineto{\pgfqpoint{2.061738in}{0.610097in}}%
\pgfpathlineto{\pgfqpoint{2.054957in}{0.554957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906399in}{0.685843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.901544in}{0.686511in}}{\pgfqpoint{1.915149in}{0.684640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966402in}{0.649552in}}%
\pgfpathlineto{\pgfqpoint{1.915149in}{0.684640in}}%
\pgfpathlineto{\pgfqpoint{1.973972in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{1.966402in}{0.649552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107556in}{0.760759in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.096193in}{0.761084in}}{\pgfqpoint{2.103456in}{0.760876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158195in}{0.731522in}}%
\pgfpathlineto{\pgfqpoint{2.103456in}{0.760876in}}%
\pgfpathlineto{\pgfqpoint{2.159783in}{0.787054in}}%
\pgfpathlineto{\pgfqpoint{2.158195in}{0.731522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905617in}{0.856099in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.894271in}{0.856680in}}{\pgfqpoint{1.901534in}{0.856308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955595in}{0.825723in}}%
\pgfpathlineto{\pgfqpoint{1.901534in}{0.856308in}}%
\pgfpathlineto{\pgfqpoint{1.958439in}{0.881206in}}%
\pgfpathlineto{\pgfqpoint{1.955595in}{0.825723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905500in}{0.942492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.894132in}{0.942667in}}{\pgfqpoint{1.901396in}{0.942555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956516in}{0.913923in}}%
\pgfpathlineto{\pgfqpoint{1.901396in}{0.942555in}}%
\pgfpathlineto{\pgfqpoint{1.957374in}{0.969472in}}%
\pgfpathlineto{\pgfqpoint{1.956516in}{0.913923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905509in}{1.029635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.894140in}{1.029481in}}{\pgfqpoint{1.901404in}{1.029579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957329in}{1.002552in}}%
\pgfpathlineto{\pgfqpoint{1.901404in}{1.029579in}}%
\pgfpathlineto{\pgfqpoint{1.956580in}{1.058103in}}%
\pgfpathlineto{\pgfqpoint{1.957329in}{1.002552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905583in}{1.117530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.894223in}{1.117125in}}{\pgfqpoint{1.901485in}{1.117384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957994in}{1.091600in}}%
\pgfpathlineto{\pgfqpoint{1.901485in}{1.117384in}}%
\pgfpathlineto{\pgfqpoint{1.956018in}{1.147120in}}%
\pgfpathlineto{\pgfqpoint{1.957994in}{1.091600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905671in}{1.206192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.894322in}{1.205616in}}{\pgfqpoint{1.901584in}{1.205984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958475in}{1.181058in}}%
\pgfpathlineto{\pgfqpoint{1.901584in}{1.205984in}}%
\pgfpathlineto{\pgfqpoint{1.955660in}{1.236542in}}%
\pgfpathlineto{\pgfqpoint{1.958475in}{1.181058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905741in}{1.295581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.894400in}{1.294908in}}{\pgfqpoint{1.901660in}{1.295339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958764in}{1.270899in}}%
\pgfpathlineto{\pgfqpoint{1.901660in}{1.295339in}}%
\pgfpathlineto{\pgfqpoint{1.955474in}{1.326358in}}%
\pgfpathlineto{\pgfqpoint{1.958764in}{1.270899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704896in}{1.367268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.693821in}{1.365562in}}{\pgfqpoint{1.701162in}{1.366693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760298in}{1.347694in}}%
\pgfpathlineto{\pgfqpoint{1.701162in}{1.366693in}}%
\pgfpathlineto{\pgfqpoint{1.751842in}{1.402602in}}%
\pgfpathlineto{\pgfqpoint{1.760298in}{1.347694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905789in}{1.476092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.894451in}{1.475389in}}{\pgfqpoint{1.901710in}{1.475840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958878in}{1.451553in}}%
\pgfpathlineto{\pgfqpoint{1.901710in}{1.475840in}}%
\pgfpathlineto{\pgfqpoint{1.955440in}{1.507002in}}%
\pgfpathlineto{\pgfqpoint{1.958878in}{1.451553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431088in}{1.497939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.425622in}{1.496060in}}{\pgfqpoint{1.437777in}{1.500239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499346in}{1.492032in}}%
\pgfpathlineto{\pgfqpoint{1.437777in}{1.500239in}}%
\pgfpathlineto{\pgfqpoint{1.481284in}{1.544569in}}%
\pgfpathlineto{\pgfqpoint{1.499346in}{1.492032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604221in}{1.632815in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.593051in}{1.631286in}}{\pgfqpoint{1.600342in}{1.632284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659151in}{1.612295in}}%
\pgfpathlineto{\pgfqpoint{1.600342in}{1.632284in}}%
\pgfpathlineto{\pgfqpoint{1.651619in}{1.667338in}}%
\pgfpathlineto{\pgfqpoint{1.659151in}{1.612295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503760in}{1.715431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.492602in}{1.713831in}}{\pgfqpoint{1.499890in}{1.714876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558825in}{1.695264in}}%
\pgfpathlineto{\pgfqpoint{1.499890in}{1.714876in}}%
\pgfpathlineto{\pgfqpoint{1.550941in}{1.750257in}}%
\pgfpathlineto{\pgfqpoint{1.558825in}{1.695264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088595in}{1.692468in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.075966in}{1.687651in}}{\pgfqpoint{1.080746in}{1.689474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142553in}{1.683319in}}%
\pgfpathlineto{\pgfqpoint{1.080746in}{1.689474in}}%
\pgfpathlineto{\pgfqpoint{1.122754in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{1.142553in}{1.683319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886666in}{1.715079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.884765in}{1.711114in}}{\pgfqpoint{0.890920in}{1.723952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939985in}{1.762038in}}%
\pgfpathlineto{\pgfqpoint{0.890920in}{1.723952in}}%
\pgfpathlineto{\pgfqpoint{0.889890in}{1.786056in}}%
\pgfpathlineto{\pgfqpoint{0.939985in}{1.762038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646445in}{1.742150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.648525in}{1.741789in}}{\pgfqpoint{0.632245in}{1.744615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582259in}{1.781485in}}%
\pgfpathlineto{\pgfqpoint{0.632245in}{1.744615in}}%
\pgfpathlineto{\pgfqpoint{0.572757in}{1.726748in}}%
\pgfpathlineto{\pgfqpoint{0.582259in}{1.781485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647407in}{1.568271in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.658654in}{1.567231in}}{\pgfqpoint{0.651347in}{1.567907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598586in}{1.600683in}}%
\pgfpathlineto{\pgfqpoint{0.651347in}{1.567907in}}%
\pgfpathlineto{\pgfqpoint{0.593470in}{1.545364in}}%
\pgfpathlineto{\pgfqpoint{0.598586in}{1.600683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546657in}{1.484564in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.558015in}{1.484137in}}{\pgfqpoint{0.550753in}{1.484410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496278in}{1.514252in}}%
\pgfpathlineto{\pgfqpoint{0.550753in}{1.484410in}}%
\pgfpathlineto{\pgfqpoint{0.494194in}{1.458736in}}%
\pgfpathlineto{\pgfqpoint{0.496278in}{1.514252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848974in}{1.377628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.854238in}{1.376955in}}{\pgfqpoint{0.841018in}{1.378644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789429in}{1.413235in}}%
\pgfpathlineto{\pgfqpoint{0.841018in}{1.378644in}}%
\pgfpathlineto{\pgfqpoint{0.782392in}{1.358127in}}%
\pgfpathlineto{\pgfqpoint{0.789429in}{1.413235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647691in}{1.302442in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.659057in}{1.302204in}}{\pgfqpoint{0.651794in}{1.302356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596833in}{1.331292in}}%
\pgfpathlineto{\pgfqpoint{0.651794in}{1.302356in}}%
\pgfpathlineto{\pgfqpoint{0.595668in}{1.275749in}}%
\pgfpathlineto{\pgfqpoint{0.596833in}{1.331292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748729in}{1.212584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.760098in}{1.212445in}}{\pgfqpoint{0.752834in}{1.212533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697622in}{1.240988in}}%
\pgfpathlineto{\pgfqpoint{0.752834in}{1.212533in}}%
\pgfpathlineto{\pgfqpoint{0.696943in}{1.185436in}}%
\pgfpathlineto{\pgfqpoint{0.697622in}{1.240988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849736in}{1.125988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.861105in}{1.126120in}}{\pgfqpoint{0.853842in}{1.126035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797967in}{1.153167in}}%
\pgfpathlineto{\pgfqpoint{0.853842in}{1.126035in}}%
\pgfpathlineto{\pgfqpoint{0.798612in}{1.097615in}}%
\pgfpathlineto{\pgfqpoint{0.797967in}{1.153167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849603in}{1.040017in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.860956in}{1.040528in}}{\pgfqpoint{0.853694in}{1.040201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796946in}{1.065452in}}%
\pgfpathlineto{\pgfqpoint{0.853694in}{1.040201in}}%
\pgfpathlineto{\pgfqpoint{0.799444in}{1.009953in}}%
\pgfpathlineto{\pgfqpoint{0.796946in}{1.065452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748599in}{0.947748in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.759953in}{0.948241in}}{\pgfqpoint{0.752691in}{0.947926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695984in}{0.973269in}}%
\pgfpathlineto{\pgfqpoint{0.752691in}{0.947926in}}%
\pgfpathlineto{\pgfqpoint{0.698392in}{0.917765in}}%
\pgfpathlineto{\pgfqpoint{0.695984in}{0.973269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748538in}{0.858326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.759886in}{0.858916in}}{\pgfqpoint{0.752625in}{0.858539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695703in}{0.883396in}}%
\pgfpathlineto{\pgfqpoint{0.752625in}{0.858539in}}%
\pgfpathlineto{\pgfqpoint{0.698586in}{0.827915in}}%
\pgfpathlineto{\pgfqpoint{0.695703in}{0.883396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748499in}{0.768377in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.759844in}{0.769013in}}{\pgfqpoint{0.752583in}{0.768606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695560in}{0.793232in}}%
\pgfpathlineto{\pgfqpoint{0.752583in}{0.768606in}}%
\pgfpathlineto{\pgfqpoint{0.698669in}{0.737763in}}%
\pgfpathlineto{\pgfqpoint{0.695560in}{0.793232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748484in}{0.677990in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.759828in}{0.678633in}}{\pgfqpoint{0.752567in}{0.678221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695530in}{0.702813in}}%
\pgfpathlineto{\pgfqpoint{0.752567in}{0.678221in}}%
\pgfpathlineto{\pgfqpoint{0.698672in}{0.647346in}}%
\pgfpathlineto{\pgfqpoint{0.695530in}{0.702813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049761in}{0.614459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.060818in}{0.616260in}}{\pgfqpoint{1.053485in}{0.615065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994187in}{0.633552in}}%
\pgfpathlineto{\pgfqpoint{1.053485in}{0.615065in}}%
\pgfpathlineto{\pgfqpoint{1.003117in}{0.578719in}}%
\pgfpathlineto{\pgfqpoint{0.994187in}{0.633552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050184in}{0.520281in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.061365in}{0.521754in}}{\pgfqpoint{1.054071in}{0.520793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995363in}{0.541076in}}%
\pgfpathlineto{\pgfqpoint{1.054071in}{0.520793in}}%
\pgfpathlineto{\pgfqpoint{1.002620in}{0.485997in}}%
\pgfpathlineto{\pgfqpoint{0.995363in}{0.541076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284294in}{0.831392in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.290147in}{0.838684in}}{\pgfqpoint{1.284336in}{0.831444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227897in}{0.805508in}}%
\pgfpathlineto{\pgfqpoint{1.284336in}{0.831444in}}%
\pgfpathlineto{\pgfqpoint{1.271222in}{0.770732in}}%
\pgfpathlineto{\pgfqpoint{1.227897in}{0.805508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444527in}{1.375021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.434054in}{1.368463in}}{\pgfqpoint{1.439374in}{1.371794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501202in}{1.377734in}}%
\pgfpathlineto{\pgfqpoint{1.439374in}{1.371794in}}%
\pgfpathlineto{\pgfqpoint{1.471719in}{1.424821in}}%
\pgfpathlineto{\pgfqpoint{1.501202in}{1.377734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346857in}{1.369665in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.339468in}{1.362097in}}{\pgfqpoint{1.345096in}{1.367861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403783in}{1.388204in}}%
\pgfpathlineto{\pgfqpoint{1.345096in}{1.367861in}}%
\pgfpathlineto{\pgfqpoint{1.364034in}{1.427017in}}%
\pgfpathlineto{\pgfqpoint{1.403783in}{1.388204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218445in}{0.983817in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.223339in}{0.990311in}}{\pgfqpoint{1.217017in}{0.981923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.397145in}}{\pgfqpoint{1.616397in}{1.360575in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161397in}{0.954276in}}%
\pgfpathlineto{\pgfqpoint{1.217017in}{0.981923in}}%
\pgfpathlineto{\pgfqpoint{1.205762in}{0.920839in}}%
\pgfpathlineto{\pgfqpoint{1.161397in}{0.954276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{1.757720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135311in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{1.757720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{0.397145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{1.757720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> training1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/sebastian-east/anaconda3/envs/sos/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/sebastian-east/anaconda3/envs/sos/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/sebastian-east/anaconda3/envs/sos/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.200000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552453in}{2.607863in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{2.607863in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{3.824420in}}%
\pgfpathlineto{\pgfqpoint{0.552453in}{3.824420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{2.607863in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{2.607863in}}%
\pgfpathlineto{\pgfqpoint{0.672365in}{3.824420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672365in}{2.607863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.672365in,y=2.492585in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{2.607863in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152017in}{2.607863in}}%
\pgfpathlineto{\pgfqpoint{1.152017in}{3.824420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152017in}{2.607863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.152017in,y=2.492585in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{2.607863in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631668in}{2.607863in}}%
\pgfpathlineto{\pgfqpoint{1.631668in}{3.824420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631668in}{2.607863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.631668in,y=2.492585in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{2.607863in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111320in}{2.607863in}}%
\pgfpathlineto{\pgfqpoint{2.111320in}{3.824420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111320in}{2.607863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.111320in,y=2.492585in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{2.607863in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590971in}{2.607863in}}%
\pgfpathlineto{\pgfqpoint{2.590971in}{3.824420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590971in}{2.607863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.590971in,y=2.492585in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{2.607863in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070622in}{2.607863in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{3.824420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070622in}{2.607863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.070622in,y=2.492585in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.811537in,y=2.318746in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{2.607863in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552453in}{2.607863in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{2.607863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552453in}{2.607863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170588in, y=2.561433in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{2.607863in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552453in}{2.955451in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{2.955451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552453in}{2.955451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250834in, y=2.909021in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{2.607863in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552453in}{3.303038in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{3.303038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552453in}{3.303038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250834in, y=3.256608in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{2.607863in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552453in}{3.650626in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{3.650626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552453in}{3.650626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250834in, y=3.604196in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115032in,y=3.216142in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Imitaiton Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{2.607863in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.627451,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{0.912191in}{2.856710in}}%
\pgfpathlineto{\pgfqpoint{1.152017in}{2.782972in}}%
\pgfpathlineto{\pgfqpoint{1.391842in}{2.777715in}}%
\pgfpathlineto{\pgfqpoint{1.631668in}{2.777466in}}%
\pgfpathlineto{\pgfqpoint{1.871494in}{2.777454in}}%
\pgfpathlineto{\pgfqpoint{2.111320in}{2.777454in}}%
\pgfpathlineto{\pgfqpoint{2.351145in}{2.777454in}}%
\pgfpathlineto{\pgfqpoint{2.590971in}{2.777454in}}%
\pgfpathlineto{\pgfqpoint{2.830797in}{2.777454in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{2.777454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{2.607863in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{3.526226in}}%
\pgfpathlineto{\pgfqpoint{0.912191in}{2.817039in}}%
\pgfpathlineto{\pgfqpoint{1.152017in}{2.814909in}}%
\pgfpathlineto{\pgfqpoint{1.391842in}{2.814865in}}%
\pgfpathlineto{\pgfqpoint{1.631668in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{1.871494in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{2.111320in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{2.351145in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{2.590971in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{2.830797in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{2.814864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{2.607863in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.627451,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{3.431036in}}%
\pgfpathlineto{\pgfqpoint{0.912191in}{2.803750in}}%
\pgfpathlineto{\pgfqpoint{1.152017in}{2.777455in}}%
\pgfpathlineto{\pgfqpoint{1.391842in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{1.631668in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{1.871494in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{2.111320in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{2.351145in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{2.590971in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{2.830797in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{2.777453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{2.607863in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{3.528741in}}%
\pgfpathlineto{\pgfqpoint{0.912191in}{2.818805in}}%
\pgfpathlineto{\pgfqpoint{1.152017in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{1.391842in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{1.631668in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{1.871494in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{2.111320in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{2.351145in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{2.590971in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{2.830797in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{2.814864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{2.607863in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{3.408496in}}%
\pgfpathlineto{\pgfqpoint{0.912191in}{2.769226in}}%
\pgfpathlineto{\pgfqpoint{1.152017in}{2.768591in}}%
\pgfpathlineto{\pgfqpoint{1.391842in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{1.631668in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{1.871494in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{2.111320in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{2.351145in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{2.590971in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{2.830797in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{2.768590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{2.607863in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{3.363135in}}%
\pgfpathlineto{\pgfqpoint{0.912191in}{2.832390in}}%
\pgfpathlineto{\pgfqpoint{1.152017in}{2.814894in}}%
\pgfpathlineto{\pgfqpoint{1.391842in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{1.631668in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{1.871494in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{2.111320in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{2.351145in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{2.590971in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{2.830797in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{2.814864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{2.607863in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{3.365889in}}%
\pgfpathlineto{\pgfqpoint{0.912191in}{2.827755in}}%
\pgfpathlineto{\pgfqpoint{1.152017in}{2.821770in}}%
\pgfpathlineto{\pgfqpoint{1.391842in}{2.818916in}}%
\pgfpathlineto{\pgfqpoint{1.631668in}{2.817231in}}%
\pgfpathlineto{\pgfqpoint{1.871494in}{2.816243in}}%
\pgfpathlineto{\pgfqpoint{2.111320in}{2.815666in}}%
\pgfpathlineto{\pgfqpoint{2.351145in}{2.815331in}}%
\pgfpathlineto{\pgfqpoint{2.590971in}{2.815136in}}%
\pgfpathlineto{\pgfqpoint{2.830797in}{2.815022in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{2.814956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{2.607863in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{3.237815in}}%
\pgfpathlineto{\pgfqpoint{0.912191in}{2.883077in}}%
\pgfpathlineto{\pgfqpoint{1.152017in}{2.825747in}}%
\pgfpathlineto{\pgfqpoint{1.391842in}{2.816014in}}%
\pgfpathlineto{\pgfqpoint{1.631668in}{2.814977in}}%
\pgfpathlineto{\pgfqpoint{1.871494in}{2.814875in}}%
\pgfpathlineto{\pgfqpoint{2.111320in}{2.814865in}}%
\pgfpathlineto{\pgfqpoint{2.351145in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{2.590971in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{2.830797in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{2.814864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{2.607863in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{3.390873in}}%
\pgfpathlineto{\pgfqpoint{0.912191in}{2.819036in}}%
\pgfpathlineto{\pgfqpoint{1.152017in}{2.814865in}}%
\pgfpathlineto{\pgfqpoint{1.391842in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{1.631668in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{1.871494in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{2.111320in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{2.351145in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{2.590971in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{2.830797in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{2.814864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{2.607863in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{3.028148in}}%
\pgfpathlineto{\pgfqpoint{0.912191in}{2.788490in}}%
\pgfpathlineto{\pgfqpoint{1.152017in}{2.768737in}}%
\pgfpathlineto{\pgfqpoint{1.391842in}{2.768591in}}%
\pgfpathlineto{\pgfqpoint{1.631668in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{1.871494in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{2.111320in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{2.351145in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{2.590971in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{2.830797in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{2.768590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{2.607863in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{3.427306in}}%
\pgfpathlineto{\pgfqpoint{0.912191in}{2.823993in}}%
\pgfpathlineto{\pgfqpoint{1.152017in}{2.814971in}}%
\pgfpathlineto{\pgfqpoint{1.391842in}{2.814865in}}%
\pgfpathlineto{\pgfqpoint{1.631668in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{1.871494in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{2.111320in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{2.351145in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{2.590971in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{2.830797in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{2.814864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{2.607863in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.627451,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{3.165817in}}%
\pgfpathlineto{\pgfqpoint{0.912191in}{2.861750in}}%
\pgfpathlineto{\pgfqpoint{1.152017in}{2.794342in}}%
\pgfpathlineto{\pgfqpoint{1.391842in}{2.779809in}}%
\pgfpathlineto{\pgfqpoint{1.631668in}{2.777749in}}%
\pgfpathlineto{\pgfqpoint{1.871494in}{2.777491in}}%
\pgfpathlineto{\pgfqpoint{2.111320in}{2.777458in}}%
\pgfpathlineto{\pgfqpoint{2.351145in}{2.777454in}}%
\pgfpathlineto{\pgfqpoint{2.590971in}{2.777454in}}%
\pgfpathlineto{\pgfqpoint{2.830797in}{2.777454in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{2.777454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{2.607863in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{3.487439in}}%
\pgfpathlineto{\pgfqpoint{0.912191in}{2.776545in}}%
\pgfpathlineto{\pgfqpoint{1.152017in}{2.768645in}}%
\pgfpathlineto{\pgfqpoint{1.391842in}{2.768591in}}%
\pgfpathlineto{\pgfqpoint{1.631668in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{1.871494in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{2.111320in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{2.351145in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{2.590971in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{2.830797in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{2.768590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{2.607863in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{3.269994in}}%
\pgfpathlineto{\pgfqpoint{0.912191in}{2.771024in}}%
\pgfpathlineto{\pgfqpoint{1.152017in}{2.768600in}}%
\pgfpathlineto{\pgfqpoint{1.391842in}{2.768591in}}%
\pgfpathlineto{\pgfqpoint{1.631668in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{1.871494in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{2.111320in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{2.351145in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{2.590971in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{2.830797in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{2.768590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{2.607863in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{3.326275in}}%
\pgfpathlineto{\pgfqpoint{0.912191in}{2.863110in}}%
\pgfpathlineto{\pgfqpoint{1.152017in}{2.823478in}}%
\pgfpathlineto{\pgfqpoint{1.391842in}{2.816201in}}%
\pgfpathlineto{\pgfqpoint{1.631668in}{2.815066in}}%
\pgfpathlineto{\pgfqpoint{1.871494in}{2.814894in}}%
\pgfpathlineto{\pgfqpoint{2.111320in}{2.814868in}}%
\pgfpathlineto{\pgfqpoint{2.351145in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{2.590971in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{2.830797in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{2.814864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{2.607863in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{3.486586in}}%
\pgfpathlineto{\pgfqpoint{0.912191in}{2.772434in}}%
\pgfpathlineto{\pgfqpoint{1.152017in}{2.768592in}}%
\pgfpathlineto{\pgfqpoint{1.391842in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{1.631668in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{1.871494in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{2.111320in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{2.351145in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{2.590971in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{2.830797in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{2.768590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{2.607863in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.627451,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{3.199198in}}%
\pgfpathlineto{\pgfqpoint{0.912191in}{2.807081in}}%
\pgfpathlineto{\pgfqpoint{1.152017in}{2.777667in}}%
\pgfpathlineto{\pgfqpoint{1.391842in}{2.777455in}}%
\pgfpathlineto{\pgfqpoint{1.631668in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{1.871494in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{2.111320in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{2.351145in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{2.590971in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{2.830797in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{2.777453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{2.607863in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.627451,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{3.089052in}}%
\pgfpathlineto{\pgfqpoint{0.912191in}{2.785155in}}%
\pgfpathlineto{\pgfqpoint{1.152017in}{2.777466in}}%
\pgfpathlineto{\pgfqpoint{1.391842in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{1.631668in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{1.871494in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{2.111320in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{2.351145in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{2.590971in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{2.830797in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{2.777453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{2.607863in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{3.483889in}}%
\pgfpathlineto{\pgfqpoint{0.912191in}{2.770843in}}%
\pgfpathlineto{\pgfqpoint{1.152017in}{2.768591in}}%
\pgfpathlineto{\pgfqpoint{1.391842in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{1.631668in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{1.871494in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{2.111320in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{2.351145in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{2.590971in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{2.830797in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{2.768590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{2.607863in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{3.433279in}}%
\pgfpathlineto{\pgfqpoint{0.912191in}{2.819061in}}%
\pgfpathlineto{\pgfqpoint{1.152017in}{2.814904in}}%
\pgfpathlineto{\pgfqpoint{1.391842in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{1.631668in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{1.871494in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{2.111320in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{2.351145in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{2.590971in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{2.830797in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{2.814864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{2.607863in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{3.390070in}}%
\pgfpathlineto{\pgfqpoint{0.912191in}{2.787003in}}%
\pgfpathlineto{\pgfqpoint{1.152017in}{2.768592in}}%
\pgfpathlineto{\pgfqpoint{1.391842in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{1.631668in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{1.871494in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{2.111320in}{2.768591in}}%
\pgfpathlineto{\pgfqpoint{2.351145in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{2.590971in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{2.830797in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{2.768590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{2.607863in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{3.443761in}}%
\pgfpathlineto{\pgfqpoint{0.912191in}{2.774474in}}%
\pgfpathlineto{\pgfqpoint{1.152017in}{2.768591in}}%
\pgfpathlineto{\pgfqpoint{1.391842in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{1.631668in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{1.871494in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{2.111320in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{2.351145in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{2.590971in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{2.830797in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{2.768590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{2.607863in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.627451,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{3.344743in}}%
\pgfpathlineto{\pgfqpoint{0.912191in}{2.778811in}}%
\pgfpathlineto{\pgfqpoint{1.152017in}{2.777454in}}%
\pgfpathlineto{\pgfqpoint{1.391842in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{1.631668in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{1.871494in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{2.111320in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{2.351145in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{2.590971in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{2.830797in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{2.777453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{2.607863in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.627451,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{3.463538in}}%
\pgfpathlineto{\pgfqpoint{0.912191in}{2.781273in}}%
\pgfpathlineto{\pgfqpoint{1.152017in}{2.777454in}}%
\pgfpathlineto{\pgfqpoint{1.391842in}{2.777454in}}%
\pgfpathlineto{\pgfqpoint{1.631668in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{1.871494in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{2.111320in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{2.351145in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{2.590971in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{2.830797in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{2.777453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{2.607863in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{3.326888in}}%
\pgfpathlineto{\pgfqpoint{0.912191in}{2.847967in}}%
\pgfpathlineto{\pgfqpoint{1.152017in}{2.814977in}}%
\pgfpathlineto{\pgfqpoint{1.391842in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{1.631668in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{1.871494in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{2.111320in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{2.351145in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{2.590971in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{2.830797in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{2.814864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{2.607863in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.627451,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{3.494683in}}%
\pgfpathlineto{\pgfqpoint{0.912191in}{2.778052in}}%
\pgfpathlineto{\pgfqpoint{1.152017in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{1.391842in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{1.631668in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{1.871494in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{2.111320in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{2.351145in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{2.590971in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{2.830797in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{2.777453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{2.607863in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{3.380553in}}%
\pgfpathlineto{\pgfqpoint{0.912191in}{2.778371in}}%
\pgfpathlineto{\pgfqpoint{1.152017in}{2.768592in}}%
\pgfpathlineto{\pgfqpoint{1.391842in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{1.631668in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{1.871494in}{2.768591in}}%
\pgfpathlineto{\pgfqpoint{2.111320in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{2.351145in}{2.768591in}}%
\pgfpathlineto{\pgfqpoint{2.590971in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{2.830797in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{2.768590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{2.607863in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.627451,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{3.232120in}}%
\pgfpathlineto{\pgfqpoint{0.912191in}{2.777813in}}%
\pgfpathlineto{\pgfqpoint{1.152017in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{1.391842in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{1.631668in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{1.871494in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{2.111320in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{2.351145in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{2.590971in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{2.830797in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{2.777453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{2.607863in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.627451,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{3.386690in}}%
\pgfpathlineto{\pgfqpoint{0.912191in}{2.777469in}}%
\pgfpathlineto{\pgfqpoint{1.152017in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{1.391842in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{1.631668in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{1.871494in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{2.111320in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{2.351145in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{2.590971in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{2.830797in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{2.777453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{2.607863in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{3.355194in}}%
\pgfpathlineto{\pgfqpoint{0.912191in}{2.807948in}}%
\pgfpathlineto{\pgfqpoint{1.152017in}{2.769032in}}%
\pgfpathlineto{\pgfqpoint{1.391842in}{2.768595in}}%
\pgfpathlineto{\pgfqpoint{1.631668in}{2.768591in}}%
\pgfpathlineto{\pgfqpoint{1.871494in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{2.111320in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{2.351145in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{2.590971in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{2.830797in}{2.768590in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{2.768590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{2.607863in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{2.607863in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{2.607863in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.627451,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552453in}{2.607863in}}%
\pgfpathlineto{\pgfqpoint{0.552453in}{3.650626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{2.607863in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{2.607863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.552453in,y=3.907753in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont ADMM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552453in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.976557in}}%
\pgfpathlineto{\pgfqpoint{0.552453in}{1.976557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{0.760000in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.672365in}{1.976557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672365in}{0.760000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.672365in,y=0.644722in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{0.760000in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152017in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.152017in}{1.976557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152017in}{0.760000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.152017in,y=0.644722in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{0.760000in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631668in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.631668in}{1.976557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631668in}{0.760000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.631668in,y=0.644722in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{0.760000in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111320in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.111320in}{1.976557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111320in}{0.760000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.111320in,y=0.644722in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{0.760000in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590971in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.590971in}{1.976557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590971in}{0.760000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.590971in,y=0.644722in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{0.760000in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070622in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.976557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070622in}{0.760000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.070622in,y=0.644722in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.811537in,y=0.470883in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{0.760000in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552453in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{0.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552453in}{0.760000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170588in, y=0.713570in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{0.760000in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552453in}{1.107588in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.107588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552453in}{1.107588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250834in, y=1.061158in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{0.760000in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552453in}{1.455175in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.455175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552453in}{1.455175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250834in, y=1.408745in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{0.760000in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552453in}{1.802763in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.802763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552453in}{1.802763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250834in, y=1.756333in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115032in,y=1.368278in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Imitaiton Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{0.760000in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.627451,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{1.794817in}}%
\pgfpathlineto{\pgfqpoint{0.674764in}{1.637320in}}%
\pgfpathlineto{\pgfqpoint{0.866624in}{1.627084in}}%
\pgfpathlineto{\pgfqpoint{0.998528in}{1.617957in}}%
\pgfpathlineto{\pgfqpoint{1.096857in}{1.609033in}}%
\pgfpathlineto{\pgfqpoint{1.168805in}{1.600391in}}%
\pgfpathlineto{\pgfqpoint{1.221566in}{1.591944in}}%
\pgfpathlineto{\pgfqpoint{1.259938in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{1.291116in}{1.574834in}}%
\pgfpathlineto{\pgfqpoint{1.315098in}{1.565556in}}%
\pgfpathlineto{\pgfqpoint{1.331886in}{1.556961in}}%
\pgfpathlineto{\pgfqpoint{1.346276in}{1.547372in}}%
\pgfpathlineto{\pgfqpoint{1.358267in}{1.536958in}}%
\pgfpathlineto{\pgfqpoint{1.367860in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.377453in}{1.512251in}}%
\pgfpathlineto{\pgfqpoint{1.387046in}{1.493464in}}%
\pgfpathlineto{\pgfqpoint{1.394241in}{1.474582in}}%
\pgfpathlineto{\pgfqpoint{1.401435in}{1.449709in}}%
\pgfpathlineto{\pgfqpoint{1.408630in}{1.416382in}}%
\pgfpathlineto{\pgfqpoint{1.415825in}{1.371992in}}%
\pgfpathlineto{\pgfqpoint{1.425418in}{1.295154in}}%
\pgfpathlineto{\pgfqpoint{1.435011in}{1.219280in}}%
\pgfpathlineto{\pgfqpoint{1.439808in}{1.195263in}}%
\pgfpathlineto{\pgfqpoint{1.444604in}{1.182275in}}%
\pgfpathlineto{\pgfqpoint{1.449401in}{1.176413in}}%
\pgfpathlineto{\pgfqpoint{1.454197in}{1.173969in}}%
\pgfpathlineto{\pgfqpoint{1.466188in}{1.172192in}}%
\pgfpathlineto{\pgfqpoint{1.530941in}{1.168899in}}%
\pgfpathlineto{\pgfqpoint{1.605287in}{1.165194in}}%
\pgfpathlineto{\pgfqpoint{2.168878in}{1.135876in}}%
\pgfpathlineto{\pgfqpoint{2.665317in}{1.108034in}}%
\pgfpathlineto{\pgfqpoint{2.730070in}{1.104358in}}%
\pgfpathlineto{\pgfqpoint{2.847584in}{1.097453in}}%
\pgfpathlineto{\pgfqpoint{3.015462in}{1.087750in}}%
\pgfpathlineto{\pgfqpoint{3.032250in}{1.087124in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.085074in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.085074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{0.760000in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{1.644512in}}%
\pgfpathlineto{\pgfqpoint{0.691551in}{1.634714in}}%
\pgfpathlineto{\pgfqpoint{0.701144in}{1.627116in}}%
\pgfpathlineto{\pgfqpoint{0.705941in}{1.621123in}}%
\pgfpathlineto{\pgfqpoint{0.710737in}{1.610762in}}%
\pgfpathlineto{\pgfqpoint{0.713136in}{1.600996in}}%
\pgfpathlineto{\pgfqpoint{0.715534in}{1.580455in}}%
\pgfpathlineto{\pgfqpoint{0.720331in}{1.397905in}}%
\pgfpathlineto{\pgfqpoint{0.722729in}{1.462633in}}%
\pgfpathlineto{\pgfqpoint{0.725127in}{1.403699in}}%
\pgfpathlineto{\pgfqpoint{0.727525in}{1.528299in}}%
\pgfpathlineto{\pgfqpoint{0.729924in}{1.415495in}}%
\pgfpathlineto{\pgfqpoint{0.732322in}{1.562760in}}%
\pgfpathlineto{\pgfqpoint{0.734720in}{1.409898in}}%
\pgfpathlineto{\pgfqpoint{0.737118in}{1.433825in}}%
\pgfpathlineto{\pgfqpoint{0.739517in}{1.584343in}}%
\pgfpathlineto{\pgfqpoint{0.741915in}{1.552546in}}%
\pgfpathlineto{\pgfqpoint{0.744313in}{1.392878in}}%
\pgfpathlineto{\pgfqpoint{0.746711in}{1.393851in}}%
\pgfpathlineto{\pgfqpoint{0.749110in}{1.440599in}}%
\pgfpathlineto{\pgfqpoint{0.751508in}{1.584981in}}%
\pgfpathlineto{\pgfqpoint{0.753906in}{1.559727in}}%
\pgfpathlineto{\pgfqpoint{0.756304in}{1.460797in}}%
\pgfpathlineto{\pgfqpoint{0.758703in}{1.494405in}}%
\pgfpathlineto{\pgfqpoint{0.761101in}{1.611259in}}%
\pgfpathlineto{\pgfqpoint{0.765897in}{1.604522in}}%
\pgfpathlineto{\pgfqpoint{0.770694in}{1.593422in}}%
\pgfpathlineto{\pgfqpoint{0.773092in}{1.584086in}}%
\pgfpathlineto{\pgfqpoint{0.775490in}{1.568498in}}%
\pgfpathlineto{\pgfqpoint{0.777889in}{1.535115in}}%
\pgfpathlineto{\pgfqpoint{0.780287in}{1.411401in}}%
\pgfpathlineto{\pgfqpoint{0.785083in}{1.616761in}}%
\pgfpathlineto{\pgfqpoint{0.797075in}{1.609738in}}%
\pgfpathlineto{\pgfqpoint{0.804270in}{1.603420in}}%
\pgfpathlineto{\pgfqpoint{0.811464in}{1.593531in}}%
\pgfpathlineto{\pgfqpoint{0.816261in}{1.582318in}}%
\pgfpathlineto{\pgfqpoint{0.818659in}{1.573627in}}%
\pgfpathlineto{\pgfqpoint{0.821057in}{1.560681in}}%
\pgfpathlineto{\pgfqpoint{0.823456in}{1.538765in}}%
\pgfpathlineto{\pgfqpoint{0.825854in}{1.492700in}}%
\pgfpathlineto{\pgfqpoint{0.828252in}{1.380568in}}%
\pgfpathlineto{\pgfqpoint{0.830650in}{1.389563in}}%
\pgfpathlineto{\pgfqpoint{0.833049in}{1.423417in}}%
\pgfpathlineto{\pgfqpoint{0.835447in}{1.428456in}}%
\pgfpathlineto{\pgfqpoint{0.837845in}{1.501822in}}%
\pgfpathlineto{\pgfqpoint{0.840243in}{1.398801in}}%
\pgfpathlineto{\pgfqpoint{0.842642in}{1.416214in}}%
\pgfpathlineto{\pgfqpoint{0.845040in}{1.480763in}}%
\pgfpathlineto{\pgfqpoint{0.847438in}{1.375313in}}%
\pgfpathlineto{\pgfqpoint{0.854633in}{1.375697in}}%
\pgfpathlineto{\pgfqpoint{0.857031in}{1.376932in}}%
\pgfpathlineto{\pgfqpoint{0.859429in}{1.381922in}}%
\pgfpathlineto{\pgfqpoint{0.861828in}{1.392266in}}%
\pgfpathlineto{\pgfqpoint{0.864226in}{1.429169in}}%
\pgfpathlineto{\pgfqpoint{0.866624in}{1.416083in}}%
\pgfpathlineto{\pgfqpoint{0.869022in}{1.478270in}}%
\pgfpathlineto{\pgfqpoint{0.871421in}{1.374438in}}%
\pgfpathlineto{\pgfqpoint{0.881014in}{1.374512in}}%
\pgfpathlineto{\pgfqpoint{0.883412in}{1.375379in}}%
\pgfpathlineto{\pgfqpoint{0.885810in}{1.377577in}}%
\pgfpathlineto{\pgfqpoint{0.890607in}{1.397134in}}%
\pgfpathlineto{\pgfqpoint{0.893005in}{1.439514in}}%
\pgfpathlineto{\pgfqpoint{0.895403in}{1.402989in}}%
\pgfpathlineto{\pgfqpoint{0.897802in}{1.451590in}}%
\pgfpathlineto{\pgfqpoint{0.900200in}{1.390345in}}%
\pgfpathlineto{\pgfqpoint{0.902598in}{1.422529in}}%
\pgfpathlineto{\pgfqpoint{0.904996in}{1.409096in}}%
\pgfpathlineto{\pgfqpoint{0.907395in}{1.462318in}}%
\pgfpathlineto{\pgfqpoint{0.909793in}{1.378061in}}%
\pgfpathlineto{\pgfqpoint{0.914589in}{1.397420in}}%
\pgfpathlineto{\pgfqpoint{0.916988in}{1.438077in}}%
\pgfpathlineto{\pgfqpoint{0.919386in}{1.396806in}}%
\pgfpathlineto{\pgfqpoint{0.921784in}{1.436334in}}%
\pgfpathlineto{\pgfqpoint{0.924182in}{1.396585in}}%
\pgfpathlineto{\pgfqpoint{0.926581in}{1.435340in}}%
\pgfpathlineto{\pgfqpoint{0.928979in}{1.395907in}}%
\pgfpathlineto{\pgfqpoint{0.931377in}{1.433506in}}%
\pgfpathlineto{\pgfqpoint{0.933775in}{1.395818in}}%
\pgfpathlineto{\pgfqpoint{0.936174in}{1.432955in}}%
\pgfpathlineto{\pgfqpoint{0.938572in}{1.394873in}}%
\pgfpathlineto{\pgfqpoint{0.940970in}{1.430533in}}%
\pgfpathlineto{\pgfqpoint{0.943368in}{1.395152in}}%
\pgfpathlineto{\pgfqpoint{0.945767in}{1.430778in}}%
\pgfpathlineto{\pgfqpoint{0.948165in}{1.393728in}}%
\pgfpathlineto{\pgfqpoint{0.950563in}{1.427284in}}%
\pgfpathlineto{\pgfqpoint{0.952961in}{1.394547in}}%
\pgfpathlineto{\pgfqpoint{0.955360in}{1.428693in}}%
\pgfpathlineto{\pgfqpoint{0.957758in}{1.392607in}}%
\pgfpathlineto{\pgfqpoint{0.960156in}{1.424201in}}%
\pgfpathlineto{\pgfqpoint{0.962554in}{1.393687in}}%
\pgfpathlineto{\pgfqpoint{0.964953in}{1.426276in}}%
\pgfpathlineto{\pgfqpoint{0.967351in}{1.391730in}}%
\pgfpathlineto{\pgfqpoint{0.969749in}{1.421703in}}%
\pgfpathlineto{\pgfqpoint{0.972147in}{1.392776in}}%
\pgfpathlineto{\pgfqpoint{0.974546in}{1.423680in}}%
\pgfpathlineto{\pgfqpoint{0.976944in}{1.390979in}}%
\pgfpathlineto{\pgfqpoint{0.979342in}{1.419532in}}%
\pgfpathlineto{\pgfqpoint{0.981741in}{1.391710in}}%
\pgfpathlineto{\pgfqpoint{0.984139in}{1.420863in}}%
\pgfpathlineto{\pgfqpoint{0.986537in}{1.390273in}}%
\pgfpathlineto{\pgfqpoint{0.988935in}{1.417552in}}%
\pgfpathlineto{\pgfqpoint{0.991334in}{1.390573in}}%
\pgfpathlineto{\pgfqpoint{0.993732in}{1.417926in}}%
\pgfpathlineto{\pgfqpoint{0.996130in}{1.389633in}}%
\pgfpathlineto{\pgfqpoint{0.998528in}{1.415717in}}%
\pgfpathlineto{\pgfqpoint{1.000927in}{1.389431in}}%
\pgfpathlineto{\pgfqpoint{1.003325in}{1.415031in}}%
\pgfpathlineto{\pgfqpoint{1.005723in}{1.388884in}}%
\pgfpathlineto{\pgfqpoint{1.008121in}{1.413684in}}%
\pgfpathlineto{\pgfqpoint{1.010520in}{1.388495in}}%
\pgfpathlineto{\pgfqpoint{1.012918in}{1.412693in}}%
\pgfpathlineto{\pgfqpoint{1.015316in}{1.388000in}}%
\pgfpathlineto{\pgfqpoint{1.017714in}{1.411454in}}%
\pgfpathlineto{\pgfqpoint{1.020113in}{1.387572in}}%
\pgfpathlineto{\pgfqpoint{1.022511in}{1.410373in}}%
\pgfpathlineto{\pgfqpoint{1.024909in}{1.387102in}}%
\pgfpathlineto{\pgfqpoint{1.027307in}{1.409237in}}%
\pgfpathlineto{\pgfqpoint{1.029706in}{1.386595in}}%
\pgfpathlineto{\pgfqpoint{1.032104in}{1.407950in}}%
\pgfpathlineto{\pgfqpoint{1.034502in}{1.386180in}}%
\pgfpathlineto{\pgfqpoint{1.036900in}{1.406953in}}%
\pgfpathlineto{\pgfqpoint{1.039299in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{1.041697in}{1.405881in}}%
\pgfpathlineto{\pgfqpoint{1.044095in}{1.385250in}}%
\pgfpathlineto{\pgfqpoint{1.046493in}{1.404794in}}%
\pgfpathlineto{\pgfqpoint{1.048892in}{1.384880in}}%
\pgfpathlineto{\pgfqpoint{1.051290in}{1.403869in}}%
\pgfpathlineto{\pgfqpoint{1.053688in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.056086in}{1.402753in}}%
\pgfpathlineto{\pgfqpoint{1.058485in}{1.383907in}}%
\pgfpathlineto{\pgfqpoint{1.060883in}{1.401612in}}%
\pgfpathlineto{\pgfqpoint{1.063281in}{1.383409in}}%
\pgfpathlineto{\pgfqpoint{1.065680in}{1.400484in}}%
\pgfpathlineto{\pgfqpoint{1.068078in}{1.382929in}}%
\pgfpathlineto{\pgfqpoint{1.070476in}{1.399355in}}%
\pgfpathlineto{\pgfqpoint{1.072874in}{1.382452in}}%
\pgfpathlineto{\pgfqpoint{1.075273in}{1.398313in}}%
\pgfpathlineto{\pgfqpoint{1.077671in}{1.382006in}}%
\pgfpathlineto{\pgfqpoint{1.080069in}{1.397321in}}%
\pgfpathlineto{\pgfqpoint{1.082467in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{1.084866in}{1.395894in}}%
\pgfpathlineto{\pgfqpoint{1.087264in}{1.380962in}}%
\pgfpathlineto{\pgfqpoint{1.089662in}{1.394896in}}%
\pgfpathlineto{\pgfqpoint{1.092060in}{1.380465in}}%
\pgfpathlineto{\pgfqpoint{1.094459in}{1.393882in}}%
\pgfpathlineto{\pgfqpoint{1.096857in}{1.380015in}}%
\pgfpathlineto{\pgfqpoint{1.099255in}{1.392934in}}%
\pgfpathlineto{\pgfqpoint{1.101653in}{1.379556in}}%
\pgfpathlineto{\pgfqpoint{1.104052in}{1.391972in}}%
\pgfpathlineto{\pgfqpoint{1.106450in}{1.379120in}}%
\pgfpathlineto{\pgfqpoint{1.108848in}{1.391007in}}%
\pgfpathlineto{\pgfqpoint{1.111246in}{1.378578in}}%
\pgfpathlineto{\pgfqpoint{1.113645in}{1.390013in}}%
\pgfpathlineto{\pgfqpoint{1.116043in}{1.378167in}}%
\pgfpathlineto{\pgfqpoint{1.118441in}{1.389149in}}%
\pgfpathlineto{\pgfqpoint{1.120839in}{1.377644in}}%
\pgfpathlineto{\pgfqpoint{1.123238in}{1.387971in}}%
\pgfpathlineto{\pgfqpoint{1.125636in}{1.377139in}}%
\pgfpathlineto{\pgfqpoint{1.128034in}{1.387035in}}%
\pgfpathlineto{\pgfqpoint{1.130432in}{1.376694in}}%
\pgfpathlineto{\pgfqpoint{1.132831in}{1.386184in}}%
\pgfpathlineto{\pgfqpoint{1.135229in}{1.376291in}}%
\pgfpathlineto{\pgfqpoint{1.137627in}{1.385475in}}%
\pgfpathlineto{\pgfqpoint{1.140025in}{1.375844in}}%
\pgfpathlineto{\pgfqpoint{1.142424in}{1.384598in}}%
\pgfpathlineto{\pgfqpoint{1.144822in}{1.375351in}}%
\pgfpathlineto{\pgfqpoint{1.147220in}{1.383583in}}%
\pgfpathlineto{\pgfqpoint{1.149619in}{1.374919in}}%
\pgfpathlineto{\pgfqpoint{1.152017in}{1.382826in}}%
\pgfpathlineto{\pgfqpoint{1.154415in}{1.374409in}}%
\pgfpathlineto{\pgfqpoint{1.156813in}{1.381837in}}%
\pgfpathlineto{\pgfqpoint{1.159212in}{1.373917in}}%
\pgfpathlineto{\pgfqpoint{1.161610in}{1.380933in}}%
\pgfpathlineto{\pgfqpoint{1.164008in}{1.373460in}}%
\pgfpathlineto{\pgfqpoint{1.166406in}{1.380124in}}%
\pgfpathlineto{\pgfqpoint{1.168805in}{1.373032in}}%
\pgfpathlineto{\pgfqpoint{1.171203in}{1.379341in}}%
\pgfpathlineto{\pgfqpoint{1.173601in}{1.372565in}}%
\pgfpathlineto{\pgfqpoint{1.175999in}{1.378518in}}%
\pgfpathlineto{\pgfqpoint{1.178398in}{1.372090in}}%
\pgfpathlineto{\pgfqpoint{1.180796in}{1.377689in}}%
\pgfpathlineto{\pgfqpoint{1.183194in}{1.371630in}}%
\pgfpathlineto{\pgfqpoint{1.185592in}{1.376842in}}%
\pgfpathlineto{\pgfqpoint{1.187991in}{1.371104in}}%
\pgfpathlineto{\pgfqpoint{1.190389in}{1.375944in}}%
\pgfpathlineto{\pgfqpoint{1.192787in}{1.370621in}}%
\pgfpathlineto{\pgfqpoint{1.195185in}{1.375167in}}%
\pgfpathlineto{\pgfqpoint{1.197584in}{1.370179in}}%
\pgfpathlineto{\pgfqpoint{1.199982in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{1.202380in}{1.369711in}}%
\pgfpathlineto{\pgfqpoint{1.204778in}{1.373631in}}%
\pgfpathlineto{\pgfqpoint{1.207177in}{1.369230in}}%
\pgfpathlineto{\pgfqpoint{1.209575in}{1.372806in}}%
\pgfpathlineto{\pgfqpoint{1.211973in}{1.368789in}}%
\pgfpathlineto{\pgfqpoint{1.214371in}{1.372141in}}%
\pgfpathlineto{\pgfqpoint{1.216770in}{1.368357in}}%
\pgfpathlineto{\pgfqpoint{1.219168in}{1.371447in}}%
\pgfpathlineto{\pgfqpoint{1.221566in}{1.367898in}}%
\pgfpathlineto{\pgfqpoint{1.223964in}{1.370741in}}%
\pgfpathlineto{\pgfqpoint{1.226363in}{1.367457in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{1.370097in}}%
\pgfpathlineto{\pgfqpoint{1.231159in}{1.367054in}}%
\pgfpathlineto{\pgfqpoint{1.233557in}{1.369487in}}%
\pgfpathlineto{\pgfqpoint{1.235956in}{1.366637in}}%
\pgfpathlineto{\pgfqpoint{1.238354in}{1.368807in}}%
\pgfpathlineto{\pgfqpoint{1.240752in}{1.366179in}}%
\pgfpathlineto{\pgfqpoint{1.243151in}{1.368149in}}%
\pgfpathlineto{\pgfqpoint{1.245549in}{1.365747in}}%
\pgfpathlineto{\pgfqpoint{1.247947in}{1.367508in}}%
\pgfpathlineto{\pgfqpoint{1.250345in}{1.365296in}}%
\pgfpathlineto{\pgfqpoint{1.252744in}{1.366831in}}%
\pgfpathlineto{\pgfqpoint{1.255142in}{1.364840in}}%
\pgfpathlineto{\pgfqpoint{1.257540in}{1.366184in}}%
\pgfpathlineto{\pgfqpoint{1.259938in}{1.364391in}}%
\pgfpathlineto{\pgfqpoint{1.262337in}{1.365584in}}%
\pgfpathlineto{\pgfqpoint{1.264735in}{1.363979in}}%
\pgfpathlineto{\pgfqpoint{1.267133in}{1.365003in}}%
\pgfpathlineto{\pgfqpoint{1.269531in}{1.363570in}}%
\pgfpathlineto{\pgfqpoint{1.271930in}{1.364481in}}%
\pgfpathlineto{\pgfqpoint{1.274328in}{1.363190in}}%
\pgfpathlineto{\pgfqpoint{1.276726in}{1.363982in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{1.362814in}}%
\pgfpathlineto{\pgfqpoint{1.281523in}{1.363495in}}%
\pgfpathlineto{\pgfqpoint{1.283921in}{1.362452in}}%
\pgfpathlineto{\pgfqpoint{1.286319in}{1.363045in}}%
\pgfpathlineto{\pgfqpoint{1.288717in}{1.362098in}}%
\pgfpathlineto{\pgfqpoint{1.291116in}{1.362540in}}%
\pgfpathlineto{\pgfqpoint{1.293514in}{1.361686in}}%
\pgfpathlineto{\pgfqpoint{1.298310in}{1.361371in}}%
\pgfpathlineto{\pgfqpoint{1.305505in}{1.361188in}}%
\pgfpathlineto{\pgfqpoint{1.312700in}{1.360319in}}%
\pgfpathlineto{\pgfqpoint{1.324691in}{1.359759in}}%
\pgfpathlineto{\pgfqpoint{1.339081in}{1.358912in}}%
\pgfpathlineto{\pgfqpoint{1.363063in}{1.357742in}}%
\pgfpathlineto{\pgfqpoint{1.423020in}{1.355767in}}%
\pgfpathlineto{\pgfqpoint{2.039372in}{1.335217in}}%
\pgfpathlineto{\pgfqpoint{2.353543in}{1.322116in}}%
\pgfpathlineto{\pgfqpoint{2.447075in}{1.317805in}}%
\pgfpathlineto{\pgfqpoint{2.502235in}{1.315134in}}%
\pgfpathlineto{\pgfqpoint{2.598166in}{1.310320in}}%
\pgfpathlineto{\pgfqpoint{2.679706in}{1.305913in}}%
\pgfpathlineto{\pgfqpoint{2.835593in}{1.297001in}}%
\pgfpathlineto{\pgfqpoint{3.010666in}{1.285778in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.281651in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.281651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{0.760000in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{1.637083in}}%
\pgfpathlineto{\pgfqpoint{0.864226in}{1.623320in}}%
\pgfpathlineto{\pgfqpoint{0.952961in}{1.614858in}}%
\pgfpathlineto{\pgfqpoint{1.010520in}{1.607297in}}%
\pgfpathlineto{\pgfqpoint{1.048892in}{1.600124in}}%
\pgfpathlineto{\pgfqpoint{1.075273in}{1.592970in}}%
\pgfpathlineto{\pgfqpoint{1.092060in}{1.586472in}}%
\pgfpathlineto{\pgfqpoint{1.106450in}{1.578490in}}%
\pgfpathlineto{\pgfqpoint{1.116043in}{1.570842in}}%
\pgfpathlineto{\pgfqpoint{1.123238in}{1.562856in}}%
\pgfpathlineto{\pgfqpoint{1.130432in}{1.551391in}}%
\pgfpathlineto{\pgfqpoint{1.135229in}{1.540302in}}%
\pgfpathlineto{\pgfqpoint{1.140025in}{1.524099in}}%
\pgfpathlineto{\pgfqpoint{1.144822in}{1.497973in}}%
\pgfpathlineto{\pgfqpoint{1.149619in}{1.449618in}}%
\pgfpathlineto{\pgfqpoint{1.154415in}{1.348689in}}%
\pgfpathlineto{\pgfqpoint{1.156813in}{1.282851in}}%
\pgfpathlineto{\pgfqpoint{1.159212in}{1.255351in}}%
\pgfpathlineto{\pgfqpoint{1.161610in}{1.252973in}}%
\pgfpathlineto{\pgfqpoint{1.233557in}{1.250629in}}%
\pgfpathlineto{\pgfqpoint{1.358267in}{1.246545in}}%
\pgfpathlineto{\pgfqpoint{1.895476in}{1.227505in}}%
\pgfpathlineto{\pgfqpoint{2.821204in}{1.188279in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.176096in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.176096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{0.760000in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{1.666171in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{1.661130in}}%
\pgfpathlineto{\pgfqpoint{0.696348in}{1.652421in}}%
\pgfpathlineto{\pgfqpoint{0.705941in}{1.643782in}}%
\pgfpathlineto{\pgfqpoint{0.713136in}{1.633311in}}%
\pgfpathlineto{\pgfqpoint{0.717932in}{1.621219in}}%
\pgfpathlineto{\pgfqpoint{0.720331in}{1.611490in}}%
\pgfpathlineto{\pgfqpoint{0.725127in}{1.585507in}}%
\pgfpathlineto{\pgfqpoint{0.737118in}{1.573539in}}%
\pgfpathlineto{\pgfqpoint{0.749110in}{1.564593in}}%
\pgfpathlineto{\pgfqpoint{0.761101in}{1.558127in}}%
\pgfpathlineto{\pgfqpoint{0.775490in}{1.552881in}}%
\pgfpathlineto{\pgfqpoint{0.792278in}{1.549281in}}%
\pgfpathlineto{\pgfqpoint{0.813863in}{1.547298in}}%
\pgfpathlineto{\pgfqpoint{0.895403in}{1.542047in}}%
\pgfpathlineto{\pgfqpoint{0.962554in}{1.535571in}}%
\pgfpathlineto{\pgfqpoint{1.003325in}{1.529640in}}%
\pgfpathlineto{\pgfqpoint{1.034502in}{1.522973in}}%
\pgfpathlineto{\pgfqpoint{1.056086in}{1.516243in}}%
\pgfpathlineto{\pgfqpoint{1.072874in}{1.508762in}}%
\pgfpathlineto{\pgfqpoint{1.084866in}{1.501239in}}%
\pgfpathlineto{\pgfqpoint{1.094459in}{1.492957in}}%
\pgfpathlineto{\pgfqpoint{1.104052in}{1.481370in}}%
\pgfpathlineto{\pgfqpoint{1.111246in}{1.469162in}}%
\pgfpathlineto{\pgfqpoint{1.118441in}{1.452478in}}%
\pgfpathlineto{\pgfqpoint{1.128034in}{1.422861in}}%
\pgfpathlineto{\pgfqpoint{1.137627in}{1.394503in}}%
\pgfpathlineto{\pgfqpoint{1.147220in}{1.374567in}}%
\pgfpathlineto{\pgfqpoint{1.159212in}{1.355661in}}%
\pgfpathlineto{\pgfqpoint{1.173601in}{1.337798in}}%
\pgfpathlineto{\pgfqpoint{1.187991in}{1.323179in}}%
\pgfpathlineto{\pgfqpoint{1.207177in}{1.306844in}}%
\pgfpathlineto{\pgfqpoint{1.231159in}{1.289734in}}%
\pgfpathlineto{\pgfqpoint{1.257540in}{1.273855in}}%
\pgfpathlineto{\pgfqpoint{1.293514in}{1.255362in}}%
\pgfpathlineto{\pgfqpoint{1.319895in}{1.243439in}}%
\pgfpathlineto{\pgfqpoint{1.384648in}{1.218343in}}%
\pgfpathlineto{\pgfqpoint{1.478180in}{1.188698in}}%
\pgfpathlineto{\pgfqpoint{1.545331in}{1.170506in}}%
\pgfpathlineto{\pgfqpoint{1.624473in}{1.151469in}}%
\pgfpathlineto{\pgfqpoint{1.667642in}{1.141852in}}%
\pgfpathlineto{\pgfqpoint{1.679633in}{1.139407in}}%
\pgfpathlineto{\pgfqpoint{1.816334in}{1.113019in}}%
\pgfpathlineto{\pgfqpoint{1.897875in}{1.099051in}}%
\pgfpathlineto{\pgfqpoint{2.077744in}{1.072317in}}%
\pgfpathlineto{\pgfqpoint{2.190462in}{1.057918in}}%
\pgfpathlineto{\pgfqpoint{2.281596in}{1.047581in}}%
\pgfpathlineto{\pgfqpoint{2.291189in}{1.046962in}}%
\pgfpathlineto{\pgfqpoint{2.307977in}{1.045279in}}%
\pgfpathlineto{\pgfqpoint{2.451872in}{1.031616in}}%
\pgfpathlineto{\pgfqpoint{2.454270in}{1.031475in}}%
\pgfpathlineto{\pgfqpoint{2.459067in}{1.034372in}}%
\pgfpathlineto{\pgfqpoint{2.485448in}{1.033047in}}%
\pgfpathlineto{\pgfqpoint{2.492642in}{1.033758in}}%
\pgfpathlineto{\pgfqpoint{2.499837in}{1.033954in}}%
\pgfpathlineto{\pgfqpoint{2.528616in}{1.041226in}}%
\pgfpathlineto{\pgfqpoint{2.531014in}{1.043330in}}%
\pgfpathlineto{\pgfqpoint{2.533413in}{1.042867in}}%
\pgfpathlineto{\pgfqpoint{2.535811in}{1.044809in}}%
\pgfpathlineto{\pgfqpoint{2.538209in}{1.044525in}}%
\pgfpathlineto{\pgfqpoint{2.540608in}{1.047113in}}%
\pgfpathlineto{\pgfqpoint{2.543006in}{1.046586in}}%
\pgfpathlineto{\pgfqpoint{2.545404in}{1.049059in}}%
\pgfpathlineto{\pgfqpoint{2.547802in}{1.049178in}}%
\pgfpathlineto{\pgfqpoint{2.550201in}{1.052908in}}%
\pgfpathlineto{\pgfqpoint{2.552599in}{1.052483in}}%
\pgfpathlineto{\pgfqpoint{2.554997in}{1.056721in}}%
\pgfpathlineto{\pgfqpoint{2.557395in}{1.056771in}}%
\pgfpathlineto{\pgfqpoint{2.559794in}{1.061873in}}%
\pgfpathlineto{\pgfqpoint{2.562192in}{1.061266in}}%
\pgfpathlineto{\pgfqpoint{2.564590in}{1.066912in}}%
\pgfpathlineto{\pgfqpoint{2.566988in}{1.066858in}}%
\pgfpathlineto{\pgfqpoint{2.569387in}{1.074463in}}%
\pgfpathlineto{\pgfqpoint{2.571785in}{1.073984in}}%
\pgfpathlineto{\pgfqpoint{2.574183in}{1.081646in}}%
\pgfpathlineto{\pgfqpoint{2.576581in}{1.079610in}}%
\pgfpathlineto{\pgfqpoint{2.578980in}{1.088432in}}%
\pgfpathlineto{\pgfqpoint{2.581378in}{1.086460in}}%
\pgfpathlineto{\pgfqpoint{2.583776in}{1.095270in}}%
\pgfpathlineto{\pgfqpoint{2.586174in}{1.088335in}}%
\pgfpathlineto{\pgfqpoint{2.588573in}{1.097865in}}%
\pgfpathlineto{\pgfqpoint{2.590971in}{1.093738in}}%
\pgfpathlineto{\pgfqpoint{2.593369in}{1.105268in}}%
\pgfpathlineto{\pgfqpoint{2.595767in}{1.100883in}}%
\pgfpathlineto{\pgfqpoint{2.598166in}{1.113124in}}%
\pgfpathlineto{\pgfqpoint{2.600564in}{1.107186in}}%
\pgfpathlineto{\pgfqpoint{2.602962in}{1.120451in}}%
\pgfpathlineto{\pgfqpoint{2.605360in}{1.113964in}}%
\pgfpathlineto{\pgfqpoint{2.607759in}{1.128430in}}%
\pgfpathlineto{\pgfqpoint{2.610157in}{1.120184in}}%
\pgfpathlineto{\pgfqpoint{2.612555in}{1.134333in}}%
\pgfpathlineto{\pgfqpoint{2.614953in}{1.125579in}}%
\pgfpathlineto{\pgfqpoint{2.617352in}{1.142088in}}%
\pgfpathlineto{\pgfqpoint{2.619750in}{1.131305in}}%
\pgfpathlineto{\pgfqpoint{2.622148in}{1.148534in}}%
\pgfpathlineto{\pgfqpoint{2.624546in}{1.138616in}}%
\pgfpathlineto{\pgfqpoint{2.626945in}{1.157254in}}%
\pgfpathlineto{\pgfqpoint{2.629343in}{1.144972in}}%
\pgfpathlineto{\pgfqpoint{2.631741in}{1.163990in}}%
\pgfpathlineto{\pgfqpoint{2.634140in}{1.149840in}}%
\pgfpathlineto{\pgfqpoint{2.636538in}{1.169837in}}%
\pgfpathlineto{\pgfqpoint{2.638936in}{1.155575in}}%
\pgfpathlineto{\pgfqpoint{2.641334in}{1.176983in}}%
\pgfpathlineto{\pgfqpoint{2.643733in}{1.160455in}}%
\pgfpathlineto{\pgfqpoint{2.646131in}{1.182168in}}%
\pgfpathlineto{\pgfqpoint{2.648529in}{1.164665in}}%
\pgfpathlineto{\pgfqpoint{2.650927in}{1.186962in}}%
\pgfpathlineto{\pgfqpoint{2.653326in}{1.167993in}}%
\pgfpathlineto{\pgfqpoint{2.655724in}{1.190610in}}%
\pgfpathlineto{\pgfqpoint{2.658122in}{1.170430in}}%
\pgfpathlineto{\pgfqpoint{2.660520in}{1.193451in}}%
\pgfpathlineto{\pgfqpoint{2.662919in}{1.172914in}}%
\pgfpathlineto{\pgfqpoint{2.665317in}{1.196430in}}%
\pgfpathlineto{\pgfqpoint{2.667715in}{1.174773in}}%
\pgfpathlineto{\pgfqpoint{2.670113in}{1.198388in}}%
\pgfpathlineto{\pgfqpoint{2.672512in}{1.176004in}}%
\pgfpathlineto{\pgfqpoint{2.674910in}{1.199668in}}%
\pgfpathlineto{\pgfqpoint{2.677308in}{1.177620in}}%
\pgfpathlineto{\pgfqpoint{2.679706in}{1.201896in}}%
\pgfpathlineto{\pgfqpoint{2.682105in}{1.178369in}}%
\pgfpathlineto{\pgfqpoint{2.684503in}{1.202286in}}%
\pgfpathlineto{\pgfqpoint{2.686901in}{1.178673in}}%
\pgfpathlineto{\pgfqpoint{2.689299in}{1.202783in}}%
\pgfpathlineto{\pgfqpoint{2.691698in}{1.179010in}}%
\pgfpathlineto{\pgfqpoint{2.694096in}{1.203016in}}%
\pgfpathlineto{\pgfqpoint{2.696494in}{1.179031in}}%
\pgfpathlineto{\pgfqpoint{2.698892in}{1.202944in}}%
\pgfpathlineto{\pgfqpoint{2.701291in}{1.179065in}}%
\pgfpathlineto{\pgfqpoint{2.703689in}{1.203017in}}%
\pgfpathlineto{\pgfqpoint{2.706087in}{1.178650in}}%
\pgfpathlineto{\pgfqpoint{2.708485in}{1.202280in}}%
\pgfpathlineto{\pgfqpoint{2.710884in}{1.178203in}}%
\pgfpathlineto{\pgfqpoint{2.713282in}{1.201741in}}%
\pgfpathlineto{\pgfqpoint{2.715680in}{1.177420in}}%
\pgfpathlineto{\pgfqpoint{2.718079in}{1.200746in}}%
\pgfpathlineto{\pgfqpoint{2.720477in}{1.176336in}}%
\pgfpathlineto{\pgfqpoint{2.722875in}{1.199376in}}%
\pgfpathlineto{\pgfqpoint{2.725273in}{1.175603in}}%
\pgfpathlineto{\pgfqpoint{2.727672in}{1.199294in}}%
\pgfpathlineto{\pgfqpoint{2.730070in}{1.176547in}}%
\pgfpathlineto{\pgfqpoint{2.732468in}{1.199573in}}%
\pgfpathlineto{\pgfqpoint{2.734866in}{1.175666in}}%
\pgfpathlineto{\pgfqpoint{2.737265in}{1.198558in}}%
\pgfpathlineto{\pgfqpoint{2.739663in}{1.175139in}}%
\pgfpathlineto{\pgfqpoint{2.742061in}{1.197879in}}%
\pgfpathlineto{\pgfqpoint{2.744459in}{1.174271in}}%
\pgfpathlineto{\pgfqpoint{2.746858in}{1.196691in}}%
\pgfpathlineto{\pgfqpoint{2.749256in}{1.173236in}}%
\pgfpathlineto{\pgfqpoint{2.751654in}{1.195581in}}%
\pgfpathlineto{\pgfqpoint{2.754052in}{1.172597in}}%
\pgfpathlineto{\pgfqpoint{2.756451in}{1.194884in}}%
\pgfpathlineto{\pgfqpoint{2.758849in}{1.172047in}}%
\pgfpathlineto{\pgfqpoint{2.761247in}{1.194257in}}%
\pgfpathlineto{\pgfqpoint{2.763645in}{1.171693in}}%
\pgfpathlineto{\pgfqpoint{2.766044in}{1.193657in}}%
\pgfpathlineto{\pgfqpoint{2.768442in}{1.171109in}}%
\pgfpathlineto{\pgfqpoint{2.770840in}{1.193377in}}%
\pgfpathlineto{\pgfqpoint{2.773238in}{1.170952in}}%
\pgfpathlineto{\pgfqpoint{2.775637in}{1.192495in}}%
\pgfpathlineto{\pgfqpoint{2.778035in}{1.169571in}}%
\pgfpathlineto{\pgfqpoint{2.780433in}{1.190922in}}%
\pgfpathlineto{\pgfqpoint{2.782831in}{1.168609in}}%
\pgfpathlineto{\pgfqpoint{2.785230in}{1.189708in}}%
\pgfpathlineto{\pgfqpoint{2.787628in}{1.167635in}}%
\pgfpathlineto{\pgfqpoint{2.790026in}{1.188756in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{1.167075in}}%
\pgfpathlineto{\pgfqpoint{2.794823in}{1.188143in}}%
\pgfpathlineto{\pgfqpoint{2.797221in}{1.166777in}}%
\pgfpathlineto{\pgfqpoint{2.799619in}{1.187918in}}%
\pgfpathlineto{\pgfqpoint{2.802018in}{1.166377in}}%
\pgfpathlineto{\pgfqpoint{2.804416in}{1.187361in}}%
\pgfpathlineto{\pgfqpoint{2.806814in}{1.166051in}}%
\pgfpathlineto{\pgfqpoint{2.809212in}{1.187039in}}%
\pgfpathlineto{\pgfqpoint{2.811611in}{1.165891in}}%
\pgfpathlineto{\pgfqpoint{2.814009in}{1.186881in}}%
\pgfpathlineto{\pgfqpoint{2.816407in}{1.165784in}}%
\pgfpathlineto{\pgfqpoint{2.818805in}{1.186652in}}%
\pgfpathlineto{\pgfqpoint{2.821204in}{1.165255in}}%
\pgfpathlineto{\pgfqpoint{2.823602in}{1.185847in}}%
\pgfpathlineto{\pgfqpoint{2.826000in}{1.164893in}}%
\pgfpathlineto{\pgfqpoint{2.828398in}{1.185723in}}%
\pgfpathlineto{\pgfqpoint{2.830797in}{1.165142in}}%
\pgfpathlineto{\pgfqpoint{2.833195in}{1.185949in}}%
\pgfpathlineto{\pgfqpoint{2.835593in}{1.164389in}}%
\pgfpathlineto{\pgfqpoint{2.837991in}{1.184681in}}%
\pgfpathlineto{\pgfqpoint{2.840390in}{1.162894in}}%
\pgfpathlineto{\pgfqpoint{2.842788in}{1.182591in}}%
\pgfpathlineto{\pgfqpoint{2.845186in}{1.161421in}}%
\pgfpathlineto{\pgfqpoint{2.847584in}{1.181175in}}%
\pgfpathlineto{\pgfqpoint{2.849983in}{1.160523in}}%
\pgfpathlineto{\pgfqpoint{2.852381in}{1.180016in}}%
\pgfpathlineto{\pgfqpoint{2.854779in}{1.159793in}}%
\pgfpathlineto{\pgfqpoint{2.857177in}{1.179404in}}%
\pgfpathlineto{\pgfqpoint{2.859576in}{1.159457in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{1.179040in}}%
\pgfpathlineto{\pgfqpoint{2.864372in}{1.160146in}}%
\pgfpathlineto{\pgfqpoint{2.866770in}{1.180682in}}%
\pgfpathlineto{\pgfqpoint{2.869169in}{1.160410in}}%
\pgfpathlineto{\pgfqpoint{2.871567in}{1.180939in}}%
\pgfpathlineto{\pgfqpoint{2.873965in}{1.161650in}}%
\pgfpathlineto{\pgfqpoint{2.876363in}{1.181700in}}%
\pgfpathlineto{\pgfqpoint{2.878762in}{1.161418in}}%
\pgfpathlineto{\pgfqpoint{2.881160in}{1.182435in}}%
\pgfpathlineto{\pgfqpoint{2.883558in}{1.162497in}}%
\pgfpathlineto{\pgfqpoint{2.885956in}{1.182924in}}%
\pgfpathlineto{\pgfqpoint{2.888355in}{1.162317in}}%
\pgfpathlineto{\pgfqpoint{2.890753in}{1.182155in}}%
\pgfpathlineto{\pgfqpoint{2.893151in}{1.161163in}}%
\pgfpathlineto{\pgfqpoint{2.895550in}{1.180463in}}%
\pgfpathlineto{\pgfqpoint{2.897948in}{1.159114in}}%
\pgfpathlineto{\pgfqpoint{2.900346in}{1.178231in}}%
\pgfpathlineto{\pgfqpoint{2.902744in}{1.158664in}}%
\pgfpathlineto{\pgfqpoint{2.905143in}{1.178526in}}%
\pgfpathlineto{\pgfqpoint{2.907541in}{1.158045in}}%
\pgfpathlineto{\pgfqpoint{2.909939in}{1.177030in}}%
\pgfpathlineto{\pgfqpoint{2.912337in}{1.157018in}}%
\pgfpathlineto{\pgfqpoint{2.914736in}{1.175910in}}%
\pgfpathlineto{\pgfqpoint{2.917134in}{1.155906in}}%
\pgfpathlineto{\pgfqpoint{2.919532in}{1.174679in}}%
\pgfpathlineto{\pgfqpoint{2.921930in}{1.155897in}}%
\pgfpathlineto{\pgfqpoint{2.924329in}{1.175114in}}%
\pgfpathlineto{\pgfqpoint{2.926727in}{1.156279in}}%
\pgfpathlineto{\pgfqpoint{2.929125in}{1.175805in}}%
\pgfpathlineto{\pgfqpoint{2.931523in}{1.158870in}}%
\pgfpathlineto{\pgfqpoint{2.933922in}{1.179690in}}%
\pgfpathlineto{\pgfqpoint{2.936320in}{1.158903in}}%
\pgfpathlineto{\pgfqpoint{2.938718in}{1.178079in}}%
\pgfpathlineto{\pgfqpoint{2.941116in}{1.157900in}}%
\pgfpathlineto{\pgfqpoint{2.943515in}{1.176823in}}%
\pgfpathlineto{\pgfqpoint{2.945913in}{1.156897in}}%
\pgfpathlineto{\pgfqpoint{2.948311in}{1.176149in}}%
\pgfpathlineto{\pgfqpoint{2.950709in}{1.157467in}}%
\pgfpathlineto{\pgfqpoint{2.953108in}{1.177112in}}%
\pgfpathlineto{\pgfqpoint{2.955506in}{1.158037in}}%
\pgfpathlineto{\pgfqpoint{2.957904in}{1.178544in}}%
\pgfpathlineto{\pgfqpoint{2.960302in}{1.159590in}}%
\pgfpathlineto{\pgfqpoint{2.962701in}{1.179682in}}%
\pgfpathlineto{\pgfqpoint{2.965099in}{1.160423in}}%
\pgfpathlineto{\pgfqpoint{2.967497in}{1.180498in}}%
\pgfpathlineto{\pgfqpoint{2.969895in}{1.160906in}}%
\pgfpathlineto{\pgfqpoint{2.972294in}{1.181176in}}%
\pgfpathlineto{\pgfqpoint{2.974692in}{1.161418in}}%
\pgfpathlineto{\pgfqpoint{2.977090in}{1.181003in}}%
\pgfpathlineto{\pgfqpoint{2.979489in}{1.159148in}}%
\pgfpathlineto{\pgfqpoint{2.981887in}{1.177802in}}%
\pgfpathlineto{\pgfqpoint{2.984285in}{1.156730in}}%
\pgfpathlineto{\pgfqpoint{2.986683in}{1.174969in}}%
\pgfpathlineto{\pgfqpoint{2.989082in}{1.154492in}}%
\pgfpathlineto{\pgfqpoint{2.991480in}{1.172465in}}%
\pgfpathlineto{\pgfqpoint{2.993878in}{1.152626in}}%
\pgfpathlineto{\pgfqpoint{2.996276in}{1.170456in}}%
\pgfpathlineto{\pgfqpoint{2.998675in}{1.151100in}}%
\pgfpathlineto{\pgfqpoint{3.001073in}{1.168652in}}%
\pgfpathlineto{\pgfqpoint{3.003471in}{1.149884in}}%
\pgfpathlineto{\pgfqpoint{3.005869in}{1.167352in}}%
\pgfpathlineto{\pgfqpoint{3.008268in}{1.149152in}}%
\pgfpathlineto{\pgfqpoint{3.010666in}{1.166853in}}%
\pgfpathlineto{\pgfqpoint{3.013064in}{1.148923in}}%
\pgfpathlineto{\pgfqpoint{3.015462in}{1.166360in}}%
\pgfpathlineto{\pgfqpoint{3.017861in}{1.146131in}}%
\pgfpathlineto{\pgfqpoint{3.020259in}{1.162342in}}%
\pgfpathlineto{\pgfqpoint{3.022657in}{1.144050in}}%
\pgfpathlineto{\pgfqpoint{3.025055in}{1.159785in}}%
\pgfpathlineto{\pgfqpoint{3.027454in}{1.141940in}}%
\pgfpathlineto{\pgfqpoint{3.029852in}{1.158129in}}%
\pgfpathlineto{\pgfqpoint{3.032250in}{1.141425in}}%
\pgfpathlineto{\pgfqpoint{3.034648in}{1.157486in}}%
\pgfpathlineto{\pgfqpoint{3.037047in}{1.140531in}}%
\pgfpathlineto{\pgfqpoint{3.039445in}{1.156825in}}%
\pgfpathlineto{\pgfqpoint{3.041843in}{1.140785in}}%
\pgfpathlineto{\pgfqpoint{3.044241in}{1.157083in}}%
\pgfpathlineto{\pgfqpoint{3.046640in}{1.140937in}}%
\pgfpathlineto{\pgfqpoint{3.049038in}{1.157330in}}%
\pgfpathlineto{\pgfqpoint{3.051436in}{1.140946in}}%
\pgfpathlineto{\pgfqpoint{3.053834in}{1.157230in}}%
\pgfpathlineto{\pgfqpoint{3.056233in}{1.140960in}}%
\pgfpathlineto{\pgfqpoint{3.058631in}{1.157480in}}%
\pgfpathlineto{\pgfqpoint{3.061029in}{1.141629in}}%
\pgfpathlineto{\pgfqpoint{3.063428in}{1.158193in}}%
\pgfpathlineto{\pgfqpoint{3.065826in}{1.141714in}}%
\pgfpathlineto{\pgfqpoint{3.068224in}{1.158245in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.141560in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.141560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{0.760000in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{1.608964in}}%
\pgfpathlineto{\pgfqpoint{0.677162in}{1.603991in}}%
\pgfpathlineto{\pgfqpoint{0.691551in}{1.593013in}}%
\pgfpathlineto{\pgfqpoint{0.705941in}{1.579097in}}%
\pgfpathlineto{\pgfqpoint{0.717932in}{1.564438in}}%
\pgfpathlineto{\pgfqpoint{0.729924in}{1.546027in}}%
\pgfpathlineto{\pgfqpoint{0.741915in}{1.523108in}}%
\pgfpathlineto{\pgfqpoint{0.756304in}{1.489864in}}%
\pgfpathlineto{\pgfqpoint{0.792278in}{1.403174in}}%
\pgfpathlineto{\pgfqpoint{0.804270in}{1.379030in}}%
\pgfpathlineto{\pgfqpoint{0.813863in}{1.363722in}}%
\pgfpathlineto{\pgfqpoint{0.825854in}{1.349157in}}%
\pgfpathlineto{\pgfqpoint{0.840243in}{1.335474in}}%
\pgfpathlineto{\pgfqpoint{0.861828in}{1.318652in}}%
\pgfpathlineto{\pgfqpoint{0.883412in}{1.304408in}}%
\pgfpathlineto{\pgfqpoint{0.914589in}{1.286987in}}%
\pgfpathlineto{\pgfqpoint{0.952961in}{1.268908in}}%
\pgfpathlineto{\pgfqpoint{0.991334in}{1.253379in}}%
\pgfpathlineto{\pgfqpoint{1.036900in}{1.237371in}}%
\pgfpathlineto{\pgfqpoint{1.068078in}{1.227419in}}%
\pgfpathlineto{\pgfqpoint{1.123238in}{1.211517in}}%
\pgfpathlineto{\pgfqpoint{1.190389in}{1.194426in}}%
\pgfpathlineto{\pgfqpoint{1.240752in}{1.182751in}}%
\pgfpathlineto{\pgfqpoint{1.403834in}{1.150123in}}%
\pgfpathlineto{\pgfqpoint{1.559720in}{1.124029in}}%
\pgfpathlineto{\pgfqpoint{1.686828in}{1.105499in}}%
\pgfpathlineto{\pgfqpoint{1.842715in}{1.085370in}}%
\pgfpathlineto{\pgfqpoint{2.001000in}{1.067581in}}%
\pgfpathlineto{\pgfqpoint{2.087337in}{1.059586in}}%
\pgfpathlineto{\pgfqpoint{2.094532in}{1.059496in}}%
\pgfpathlineto{\pgfqpoint{2.101726in}{1.058619in}}%
\pgfpathlineto{\pgfqpoint{2.113718in}{1.057927in}}%
\pgfpathlineto{\pgfqpoint{2.128107in}{1.056840in}}%
\pgfpathlineto{\pgfqpoint{2.137700in}{1.056119in}}%
\pgfpathlineto{\pgfqpoint{2.176072in}{1.052797in}}%
\pgfpathlineto{\pgfqpoint{2.188064in}{1.052262in}}%
\pgfpathlineto{\pgfqpoint{2.204852in}{1.051036in}}%
\pgfpathlineto{\pgfqpoint{2.221639in}{1.050128in}}%
\pgfpathlineto{\pgfqpoint{2.236029in}{1.049229in}}%
\pgfpathlineto{\pgfqpoint{2.264808in}{1.047550in}}%
\pgfpathlineto{\pgfqpoint{2.300782in}{1.045318in}}%
\pgfpathlineto{\pgfqpoint{2.322366in}{1.044180in}}%
\pgfpathlineto{\pgfqpoint{2.339154in}{1.043050in}}%
\pgfpathlineto{\pgfqpoint{2.355942in}{1.042008in}}%
\pgfpathlineto{\pgfqpoint{2.413500in}{1.039131in}}%
\pgfpathlineto{\pgfqpoint{2.425491in}{1.038233in}}%
\pgfpathlineto{\pgfqpoint{2.447075in}{1.037333in}}%
\pgfpathlineto{\pgfqpoint{2.459067in}{1.036446in}}%
\pgfpathlineto{\pgfqpoint{2.480651in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{2.492642in}{1.034989in}}%
\pgfpathlineto{\pgfqpoint{2.509430in}{1.034471in}}%
\pgfpathlineto{\pgfqpoint{2.528616in}{1.033308in}}%
\pgfpathlineto{\pgfqpoint{2.996276in}{1.013764in}}%
\pgfpathlineto{\pgfqpoint{3.022657in}{1.012816in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.010723in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.010723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{0.760000in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.627451,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{1.645934in}}%
\pgfpathlineto{\pgfqpoint{0.674764in}{1.627966in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{1.608458in}}%
\pgfpathlineto{\pgfqpoint{0.686755in}{1.599582in}}%
\pgfpathlineto{\pgfqpoint{0.691551in}{1.593928in}}%
\pgfpathlineto{\pgfqpoint{0.698746in}{1.589605in}}%
\pgfpathlineto{\pgfqpoint{0.708339in}{1.587586in}}%
\pgfpathlineto{\pgfqpoint{0.727525in}{1.586744in}}%
\pgfpathlineto{\pgfqpoint{0.734720in}{1.588122in}}%
\pgfpathlineto{\pgfqpoint{0.737118in}{1.586800in}}%
\pgfpathlineto{\pgfqpoint{0.739517in}{1.589444in}}%
\pgfpathlineto{\pgfqpoint{0.741915in}{1.587010in}}%
\pgfpathlineto{\pgfqpoint{0.744313in}{1.591087in}}%
\pgfpathlineto{\pgfqpoint{0.746711in}{1.587159in}}%
\pgfpathlineto{\pgfqpoint{0.749110in}{1.592148in}}%
\pgfpathlineto{\pgfqpoint{0.751508in}{1.585809in}}%
\pgfpathlineto{\pgfqpoint{0.756304in}{1.587489in}}%
\pgfpathlineto{\pgfqpoint{0.758703in}{1.593876in}}%
\pgfpathlineto{\pgfqpoint{0.761101in}{1.585135in}}%
\pgfpathlineto{\pgfqpoint{0.768296in}{1.586196in}}%
\pgfpathlineto{\pgfqpoint{0.770694in}{1.589918in}}%
\pgfpathlineto{\pgfqpoint{0.773092in}{1.584566in}}%
\pgfpathlineto{\pgfqpoint{0.785083in}{1.586599in}}%
\pgfpathlineto{\pgfqpoint{0.787482in}{1.584373in}}%
\pgfpathlineto{\pgfqpoint{0.789880in}{1.585439in}}%
\pgfpathlineto{\pgfqpoint{0.792278in}{1.584234in}}%
\pgfpathlineto{\pgfqpoint{0.794676in}{1.585366in}}%
\pgfpathlineto{\pgfqpoint{0.797075in}{1.583848in}}%
\pgfpathlineto{\pgfqpoint{0.799473in}{1.584607in}}%
\pgfpathlineto{\pgfqpoint{0.801871in}{1.583576in}}%
\pgfpathlineto{\pgfqpoint{0.804270in}{1.584187in}}%
\pgfpathlineto{\pgfqpoint{0.806668in}{1.583259in}}%
\pgfpathlineto{\pgfqpoint{0.809066in}{1.583677in}}%
\pgfpathlineto{\pgfqpoint{0.813863in}{1.583177in}}%
\pgfpathlineto{\pgfqpoint{0.821057in}{1.582310in}}%
\pgfpathlineto{\pgfqpoint{0.833049in}{1.581632in}}%
\pgfpathlineto{\pgfqpoint{0.861828in}{1.579796in}}%
\pgfpathlineto{\pgfqpoint{0.952961in}{1.573251in}}%
\pgfpathlineto{\pgfqpoint{1.017714in}{1.566002in}}%
\pgfpathlineto{\pgfqpoint{1.058485in}{1.559026in}}%
\pgfpathlineto{\pgfqpoint{1.087264in}{1.551815in}}%
\pgfpathlineto{\pgfqpoint{1.106450in}{1.545057in}}%
\pgfpathlineto{\pgfqpoint{1.123238in}{1.536864in}}%
\pgfpathlineto{\pgfqpoint{1.135229in}{1.528809in}}%
\pgfpathlineto{\pgfqpoint{1.144822in}{1.520181in}}%
\pgfpathlineto{\pgfqpoint{1.154415in}{1.508378in}}%
\pgfpathlineto{\pgfqpoint{1.161610in}{1.496138in}}%
\pgfpathlineto{\pgfqpoint{1.168805in}{1.479170in}}%
\pgfpathlineto{\pgfqpoint{1.175999in}{1.454458in}}%
\pgfpathlineto{\pgfqpoint{1.183194in}{1.417521in}}%
\pgfpathlineto{\pgfqpoint{1.192787in}{1.348271in}}%
\pgfpathlineto{\pgfqpoint{1.199982in}{1.305324in}}%
\pgfpathlineto{\pgfqpoint{1.207177in}{1.280624in}}%
\pgfpathlineto{\pgfqpoint{1.216770in}{1.256597in}}%
\pgfpathlineto{\pgfqpoint{1.233557in}{1.222417in}}%
\pgfpathlineto{\pgfqpoint{1.252744in}{1.189683in}}%
\pgfpathlineto{\pgfqpoint{1.271930in}{1.161472in}}%
\pgfpathlineto{\pgfqpoint{1.293514in}{1.133430in}}%
\pgfpathlineto{\pgfqpoint{1.303107in}{1.122003in}}%
\pgfpathlineto{\pgfqpoint{1.317496in}{1.105255in}}%
\pgfpathlineto{\pgfqpoint{1.334284in}{1.087820in}}%
\pgfpathlineto{\pgfqpoint{1.360665in}{1.062510in}}%
\pgfpathlineto{\pgfqpoint{1.384648in}{1.041951in}}%
\pgfpathlineto{\pgfqpoint{1.411029in}{1.021900in}}%
\pgfpathlineto{\pgfqpoint{1.427816in}{1.010352in}}%
\pgfpathlineto{\pgfqpoint{1.430215in}{1.009568in}}%
\pgfpathlineto{\pgfqpoint{1.435011in}{1.005586in}}%
\pgfpathlineto{\pgfqpoint{1.461392in}{0.990418in}}%
\pgfpathlineto{\pgfqpoint{1.466188in}{0.988574in}}%
\pgfpathlineto{\pgfqpoint{1.468587in}{0.985613in}}%
\pgfpathlineto{\pgfqpoint{1.473383in}{0.984155in}}%
\pgfpathlineto{\pgfqpoint{1.475781in}{0.982272in}}%
\pgfpathlineto{\pgfqpoint{1.478180in}{0.982012in}}%
\pgfpathlineto{\pgfqpoint{1.482976in}{0.979343in}}%
\pgfpathlineto{\pgfqpoint{1.504561in}{0.971470in}}%
\pgfpathlineto{\pgfqpoint{1.506959in}{0.971856in}}%
\pgfpathlineto{\pgfqpoint{1.518950in}{0.967082in}}%
\pgfpathlineto{\pgfqpoint{1.521348in}{0.967290in}}%
\pgfpathlineto{\pgfqpoint{1.523747in}{0.965841in}}%
\pgfpathlineto{\pgfqpoint{1.526145in}{0.966201in}}%
\pgfpathlineto{\pgfqpoint{1.528543in}{0.964756in}}%
\pgfpathlineto{\pgfqpoint{1.530941in}{0.965272in}}%
\pgfpathlineto{\pgfqpoint{1.533340in}{0.963634in}}%
\pgfpathlineto{\pgfqpoint{1.535738in}{0.964219in}}%
\pgfpathlineto{\pgfqpoint{1.540534in}{0.961605in}}%
\pgfpathlineto{\pgfqpoint{1.557322in}{0.959368in}}%
\pgfpathlineto{\pgfqpoint{1.559720in}{0.957891in}}%
\pgfpathlineto{\pgfqpoint{1.562119in}{0.958353in}}%
\pgfpathlineto{\pgfqpoint{1.564517in}{0.956813in}}%
\pgfpathlineto{\pgfqpoint{1.566915in}{0.957432in}}%
\pgfpathlineto{\pgfqpoint{1.576508in}{0.954783in}}%
\pgfpathlineto{\pgfqpoint{1.578906in}{0.955156in}}%
\pgfpathlineto{\pgfqpoint{1.581305in}{0.954289in}}%
\pgfpathlineto{\pgfqpoint{1.583703in}{0.954644in}}%
\pgfpathlineto{\pgfqpoint{1.586101in}{0.953014in}}%
\pgfpathlineto{\pgfqpoint{1.588500in}{0.953801in}}%
\pgfpathlineto{\pgfqpoint{1.590898in}{0.952221in}}%
\pgfpathlineto{\pgfqpoint{1.593296in}{0.952974in}}%
\pgfpathlineto{\pgfqpoint{1.595694in}{0.951342in}}%
\pgfpathlineto{\pgfqpoint{1.598093in}{0.952168in}}%
\pgfpathlineto{\pgfqpoint{1.600491in}{0.950729in}}%
\pgfpathlineto{\pgfqpoint{1.602889in}{0.951335in}}%
\pgfpathlineto{\pgfqpoint{1.605287in}{0.949892in}}%
\pgfpathlineto{\pgfqpoint{1.607686in}{0.950736in}}%
\pgfpathlineto{\pgfqpoint{1.610084in}{0.949241in}}%
\pgfpathlineto{\pgfqpoint{1.612482in}{0.949909in}}%
\pgfpathlineto{\pgfqpoint{1.614880in}{0.948504in}}%
\pgfpathlineto{\pgfqpoint{1.617279in}{0.949158in}}%
\pgfpathlineto{\pgfqpoint{1.619677in}{0.947819in}}%
\pgfpathlineto{\pgfqpoint{1.622075in}{0.948518in}}%
\pgfpathlineto{\pgfqpoint{1.624473in}{0.947073in}}%
\pgfpathlineto{\pgfqpoint{1.626872in}{0.947704in}}%
\pgfpathlineto{\pgfqpoint{1.629270in}{0.946565in}}%
\pgfpathlineto{\pgfqpoint{1.631668in}{0.947369in}}%
\pgfpathlineto{\pgfqpoint{1.634066in}{0.946164in}}%
\pgfpathlineto{\pgfqpoint{1.636465in}{0.946740in}}%
\pgfpathlineto{\pgfqpoint{1.638863in}{0.945545in}}%
\pgfpathlineto{\pgfqpoint{1.641261in}{0.946222in}}%
\pgfpathlineto{\pgfqpoint{1.643659in}{0.945122in}}%
\pgfpathlineto{\pgfqpoint{1.646058in}{0.945783in}}%
\pgfpathlineto{\pgfqpoint{1.648456in}{0.944571in}}%
\pgfpathlineto{\pgfqpoint{1.650854in}{0.945284in}}%
\pgfpathlineto{\pgfqpoint{1.653252in}{0.944247in}}%
\pgfpathlineto{\pgfqpoint{1.655651in}{0.944779in}}%
\pgfpathlineto{\pgfqpoint{1.658049in}{0.943699in}}%
\pgfpathlineto{\pgfqpoint{1.660447in}{0.944281in}}%
\pgfpathlineto{\pgfqpoint{1.662845in}{0.943264in}}%
\pgfpathlineto{\pgfqpoint{1.665244in}{0.943795in}}%
\pgfpathlineto{\pgfqpoint{1.667642in}{0.942799in}}%
\pgfpathlineto{\pgfqpoint{1.670040in}{0.943408in}}%
\pgfpathlineto{\pgfqpoint{1.672439in}{0.942341in}}%
\pgfpathlineto{\pgfqpoint{1.674837in}{0.943068in}}%
\pgfpathlineto{\pgfqpoint{1.677235in}{0.942018in}}%
\pgfpathlineto{\pgfqpoint{1.679633in}{0.942739in}}%
\pgfpathlineto{\pgfqpoint{1.682032in}{0.941379in}}%
\pgfpathlineto{\pgfqpoint{1.684430in}{0.942205in}}%
\pgfpathlineto{\pgfqpoint{1.686828in}{0.941087in}}%
\pgfpathlineto{\pgfqpoint{1.689226in}{0.941596in}}%
\pgfpathlineto{\pgfqpoint{1.691625in}{0.940727in}}%
\pgfpathlineto{\pgfqpoint{1.694023in}{0.941072in}}%
\pgfpathlineto{\pgfqpoint{1.696421in}{0.940278in}}%
\pgfpathlineto{\pgfqpoint{1.698819in}{0.940740in}}%
\pgfpathlineto{\pgfqpoint{1.701218in}{0.939905in}}%
\pgfpathlineto{\pgfqpoint{1.703616in}{0.940483in}}%
\pgfpathlineto{\pgfqpoint{1.706014in}{0.939640in}}%
\pgfpathlineto{\pgfqpoint{1.708412in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{1.710811in}{0.939215in}}%
\pgfpathlineto{\pgfqpoint{1.713209in}{0.939725in}}%
\pgfpathlineto{\pgfqpoint{1.715607in}{0.938805in}}%
\pgfpathlineto{\pgfqpoint{1.718005in}{0.939430in}}%
\pgfpathlineto{\pgfqpoint{1.720404in}{0.938497in}}%
\pgfpathlineto{\pgfqpoint{1.722802in}{0.939364in}}%
\pgfpathlineto{\pgfqpoint{1.725200in}{0.938427in}}%
\pgfpathlineto{\pgfqpoint{1.727598in}{0.939184in}}%
\pgfpathlineto{\pgfqpoint{1.729997in}{0.938112in}}%
\pgfpathlineto{\pgfqpoint{1.732395in}{0.938692in}}%
\pgfpathlineto{\pgfqpoint{1.734793in}{0.937782in}}%
\pgfpathlineto{\pgfqpoint{1.737191in}{0.938366in}}%
\pgfpathlineto{\pgfqpoint{1.739590in}{0.937380in}}%
\pgfpathlineto{\pgfqpoint{1.741988in}{0.937957in}}%
\pgfpathlineto{\pgfqpoint{1.744386in}{0.936938in}}%
\pgfpathlineto{\pgfqpoint{1.746784in}{0.937698in}}%
\pgfpathlineto{\pgfqpoint{1.749183in}{0.936911in}}%
\pgfpathlineto{\pgfqpoint{1.751581in}{0.937447in}}%
\pgfpathlineto{\pgfqpoint{1.753979in}{0.936573in}}%
\pgfpathlineto{\pgfqpoint{1.756378in}{0.937082in}}%
\pgfpathlineto{\pgfqpoint{1.758776in}{0.936225in}}%
\pgfpathlineto{\pgfqpoint{1.761174in}{0.936841in}}%
\pgfpathlineto{\pgfqpoint{1.768369in}{0.935869in}}%
\pgfpathlineto{\pgfqpoint{1.770767in}{0.936309in}}%
\pgfpathlineto{\pgfqpoint{1.773165in}{0.935572in}}%
\pgfpathlineto{\pgfqpoint{1.777962in}{0.935504in}}%
\pgfpathlineto{\pgfqpoint{1.785157in}{0.935757in}}%
\pgfpathlineto{\pgfqpoint{1.792351in}{0.934733in}}%
\pgfpathlineto{\pgfqpoint{1.797148in}{0.934741in}}%
\pgfpathlineto{\pgfqpoint{1.804343in}{0.934755in}}%
\pgfpathlineto{\pgfqpoint{1.811537in}{0.933954in}}%
\pgfpathlineto{\pgfqpoint{1.818732in}{0.934294in}}%
\pgfpathlineto{\pgfqpoint{1.821130in}{0.933582in}}%
\pgfpathlineto{\pgfqpoint{1.823529in}{0.934143in}}%
\pgfpathlineto{\pgfqpoint{1.825927in}{0.933381in}}%
\pgfpathlineto{\pgfqpoint{1.828325in}{0.933882in}}%
\pgfpathlineto{\pgfqpoint{1.830723in}{0.933116in}}%
\pgfpathlineto{\pgfqpoint{1.835520in}{0.933077in}}%
\pgfpathlineto{\pgfqpoint{1.842715in}{0.933197in}}%
\pgfpathlineto{\pgfqpoint{1.849910in}{0.932479in}}%
\pgfpathlineto{\pgfqpoint{1.852308in}{0.933081in}}%
\pgfpathlineto{\pgfqpoint{1.854706in}{0.932359in}}%
\pgfpathlineto{\pgfqpoint{1.857104in}{0.933090in}}%
\pgfpathlineto{\pgfqpoint{1.859503in}{0.932273in}}%
\pgfpathlineto{\pgfqpoint{1.861901in}{0.932967in}}%
\pgfpathlineto{\pgfqpoint{1.864299in}{0.932160in}}%
\pgfpathlineto{\pgfqpoint{1.866697in}{0.932756in}}%
\pgfpathlineto{\pgfqpoint{1.873892in}{0.931983in}}%
\pgfpathlineto{\pgfqpoint{1.881087in}{0.932259in}}%
\pgfpathlineto{\pgfqpoint{1.888282in}{0.931716in}}%
\pgfpathlineto{\pgfqpoint{1.895476in}{0.931891in}}%
\pgfpathlineto{\pgfqpoint{1.902671in}{0.931353in}}%
\pgfpathlineto{\pgfqpoint{1.905069in}{0.931998in}}%
\pgfpathlineto{\pgfqpoint{1.907468in}{0.931318in}}%
\pgfpathlineto{\pgfqpoint{1.909866in}{0.931941in}}%
\pgfpathlineto{\pgfqpoint{1.912264in}{0.931280in}}%
\pgfpathlineto{\pgfqpoint{1.917061in}{0.931271in}}%
\pgfpathlineto{\pgfqpoint{1.924255in}{0.931401in}}%
\pgfpathlineto{\pgfqpoint{1.931450in}{0.931064in}}%
\pgfpathlineto{\pgfqpoint{1.941043in}{0.930879in}}%
\pgfpathlineto{\pgfqpoint{1.953035in}{0.931149in}}%
\pgfpathlineto{\pgfqpoint{1.960229in}{0.930690in}}%
\pgfpathlineto{\pgfqpoint{1.967424in}{0.930895in}}%
\pgfpathlineto{\pgfqpoint{1.979415in}{0.930471in}}%
\pgfpathlineto{\pgfqpoint{1.991407in}{0.930833in}}%
\pgfpathlineto{\pgfqpoint{1.998601in}{0.930388in}}%
\pgfpathlineto{\pgfqpoint{2.005796in}{0.930587in}}%
\pgfpathlineto{\pgfqpoint{2.017788in}{0.930154in}}%
\pgfpathlineto{\pgfqpoint{2.024982in}{0.930773in}}%
\pgfpathlineto{\pgfqpoint{2.029779in}{0.930723in}}%
\pgfpathlineto{\pgfqpoint{2.036974in}{0.930171in}}%
\pgfpathlineto{\pgfqpoint{2.046567in}{0.930197in}}%
\pgfpathlineto{\pgfqpoint{2.068151in}{0.930169in}}%
\pgfpathlineto{\pgfqpoint{2.080142in}{0.929995in}}%
\pgfpathlineto{\pgfqpoint{2.094532in}{0.930144in}}%
\pgfpathlineto{\pgfqpoint{2.116116in}{0.929735in}}%
\pgfpathlineto{\pgfqpoint{2.310375in}{0.929619in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{0.929590in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{0.929590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{0.760000in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{1.705054in}}%
\pgfpathlineto{\pgfqpoint{0.674764in}{1.644214in}}%
\pgfpathlineto{\pgfqpoint{0.816261in}{1.635933in}}%
\pgfpathlineto{\pgfqpoint{1.108848in}{1.619130in}}%
\pgfpathlineto{\pgfqpoint{1.211973in}{1.610971in}}%
\pgfpathlineto{\pgfqpoint{1.274328in}{1.604042in}}%
\pgfpathlineto{\pgfqpoint{1.315098in}{1.597558in}}%
\pgfpathlineto{\pgfqpoint{1.346276in}{1.590462in}}%
\pgfpathlineto{\pgfqpoint{1.399037in}{1.576808in}}%
\pgfpathlineto{\pgfqpoint{1.420622in}{1.575931in}}%
\pgfpathlineto{\pgfqpoint{1.797148in}{1.567897in}}%
\pgfpathlineto{\pgfqpoint{1.986610in}{1.561488in}}%
\pgfpathlineto{\pgfqpoint{2.116116in}{1.555140in}}%
\pgfpathlineto{\pgfqpoint{2.219241in}{1.547908in}}%
\pgfpathlineto{\pgfqpoint{2.293587in}{1.540497in}}%
\pgfpathlineto{\pgfqpoint{2.348747in}{1.532921in}}%
\pgfpathlineto{\pgfqpoint{2.394314in}{1.524392in}}%
\pgfpathlineto{\pgfqpoint{2.427889in}{1.515986in}}%
\pgfpathlineto{\pgfqpoint{2.456669in}{1.506533in}}%
\pgfpathlineto{\pgfqpoint{2.480651in}{1.496254in}}%
\pgfpathlineto{\pgfqpoint{2.499837in}{1.485733in}}%
\pgfpathlineto{\pgfqpoint{2.516625in}{1.474140in}}%
\pgfpathlineto{\pgfqpoint{2.531014in}{1.461872in}}%
\pgfpathlineto{\pgfqpoint{2.545404in}{1.446727in}}%
\pgfpathlineto{\pgfqpoint{2.559794in}{1.427966in}}%
\pgfpathlineto{\pgfqpoint{2.571785in}{1.409137in}}%
\pgfpathlineto{\pgfqpoint{2.586174in}{1.382621in}}%
\pgfpathlineto{\pgfqpoint{2.624546in}{1.308014in}}%
\pgfpathlineto{\pgfqpoint{2.636538in}{1.291774in}}%
\pgfpathlineto{\pgfqpoint{2.648529in}{1.279731in}}%
\pgfpathlineto{\pgfqpoint{2.662919in}{1.268834in}}%
\pgfpathlineto{\pgfqpoint{2.684503in}{1.256031in}}%
\pgfpathlineto{\pgfqpoint{2.720477in}{1.237924in}}%
\pgfpathlineto{\pgfqpoint{2.768442in}{1.216528in}}%
\pgfpathlineto{\pgfqpoint{2.823602in}{1.194593in}}%
\pgfpathlineto{\pgfqpoint{2.883558in}{1.173092in}}%
\pgfpathlineto{\pgfqpoint{2.950709in}{1.151184in}}%
\pgfpathlineto{\pgfqpoint{3.037047in}{1.125642in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.116379in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.116379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{0.760000in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{1.777377in}}%
\pgfpathlineto{\pgfqpoint{0.674764in}{1.631472in}}%
\pgfpathlineto{\pgfqpoint{0.830650in}{1.624109in}}%
\pgfpathlineto{\pgfqpoint{1.029706in}{1.612004in}}%
\pgfpathlineto{\pgfqpoint{1.175999in}{1.604341in}}%
\pgfpathlineto{\pgfqpoint{1.331886in}{1.598364in}}%
\pgfpathlineto{\pgfqpoint{1.494968in}{1.594475in}}%
\pgfpathlineto{\pgfqpoint{1.701218in}{1.592011in}}%
\pgfpathlineto{\pgfqpoint{2.024982in}{1.590742in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.588504in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.588504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{0.760000in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.627451,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{1.606852in}}%
\pgfpathlineto{\pgfqpoint{0.696348in}{1.599643in}}%
\pgfpathlineto{\pgfqpoint{0.722729in}{1.594153in}}%
\pgfpathlineto{\pgfqpoint{0.751508in}{1.590539in}}%
\pgfpathlineto{\pgfqpoint{0.801871in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{0.878615in}{1.581406in}}%
\pgfpathlineto{\pgfqpoint{0.931377in}{1.575131in}}%
\pgfpathlineto{\pgfqpoint{0.964953in}{1.569085in}}%
\pgfpathlineto{\pgfqpoint{0.988935in}{1.562715in}}%
\pgfpathlineto{\pgfqpoint{1.005723in}{1.556270in}}%
\pgfpathlineto{\pgfqpoint{1.017714in}{1.549830in}}%
\pgfpathlineto{\pgfqpoint{1.027307in}{1.542763in}}%
\pgfpathlineto{\pgfqpoint{1.036900in}{1.532698in}}%
\pgfpathlineto{\pgfqpoint{1.044095in}{1.521684in}}%
\pgfpathlineto{\pgfqpoint{1.051290in}{1.505191in}}%
\pgfpathlineto{\pgfqpoint{1.056086in}{1.488938in}}%
\pgfpathlineto{\pgfqpoint{1.060883in}{1.465986in}}%
\pgfpathlineto{\pgfqpoint{1.072874in}{1.394538in}}%
\pgfpathlineto{\pgfqpoint{1.077671in}{1.383739in}}%
\pgfpathlineto{\pgfqpoint{1.089662in}{1.366553in}}%
\pgfpathlineto{\pgfqpoint{1.108848in}{1.344418in}}%
\pgfpathlineto{\pgfqpoint{1.128034in}{1.326236in}}%
\pgfpathlineto{\pgfqpoint{1.149619in}{1.308785in}}%
\pgfpathlineto{\pgfqpoint{1.185592in}{1.284263in}}%
\pgfpathlineto{\pgfqpoint{1.216770in}{1.266072in}}%
\pgfpathlineto{\pgfqpoint{1.255142in}{1.246270in}}%
\pgfpathlineto{\pgfqpoint{1.310302in}{1.221318in}}%
\pgfpathlineto{\pgfqpoint{1.360665in}{1.201293in}}%
\pgfpathlineto{\pgfqpoint{1.418223in}{1.180427in}}%
\pgfpathlineto{\pgfqpoint{1.470985in}{1.162867in}}%
\pgfpathlineto{\pgfqpoint{1.559720in}{1.135946in}}%
\pgfpathlineto{\pgfqpoint{1.703616in}{1.097850in}}%
\pgfpathlineto{\pgfqpoint{1.722802in}{1.093214in}}%
\pgfpathlineto{\pgfqpoint{1.840316in}{1.066507in}}%
\pgfpathlineto{\pgfqpoint{1.929052in}{1.048349in}}%
\pgfpathlineto{\pgfqpoint{2.034575in}{1.028809in}}%
\pgfpathlineto{\pgfqpoint{2.137700in}{1.011891in}}%
\pgfpathlineto{\pgfqpoint{2.195259in}{1.003600in}}%
\pgfpathlineto{\pgfqpoint{2.197657in}{1.004259in}}%
\pgfpathlineto{\pgfqpoint{2.202453in}{1.002778in}}%
\pgfpathlineto{\pgfqpoint{2.219241in}{1.000827in}}%
\pgfpathlineto{\pgfqpoint{2.221639in}{1.001444in}}%
\pgfpathlineto{\pgfqpoint{2.228834in}{0.999701in}}%
\pgfpathlineto{\pgfqpoint{2.233631in}{0.999294in}}%
\pgfpathlineto{\pgfqpoint{2.243224in}{0.998169in}}%
\pgfpathlineto{\pgfqpoint{2.245622in}{0.998836in}}%
\pgfpathlineto{\pgfqpoint{2.252817in}{0.996640in}}%
\pgfpathlineto{\pgfqpoint{2.257613in}{0.996452in}}%
\pgfpathlineto{\pgfqpoint{2.283994in}{0.993591in}}%
\pgfpathlineto{\pgfqpoint{2.286392in}{0.994386in}}%
\pgfpathlineto{\pgfqpoint{2.293587in}{0.992525in}}%
\pgfpathlineto{\pgfqpoint{2.295985in}{0.992905in}}%
\pgfpathlineto{\pgfqpoint{2.303180in}{0.991521in}}%
\pgfpathlineto{\pgfqpoint{2.310375in}{0.991794in}}%
\pgfpathlineto{\pgfqpoint{2.317570in}{0.990036in}}%
\pgfpathlineto{\pgfqpoint{2.324764in}{0.990522in}}%
\pgfpathlineto{\pgfqpoint{2.329561in}{0.988811in}}%
\pgfpathlineto{\pgfqpoint{2.355942in}{0.986876in}}%
\pgfpathlineto{\pgfqpoint{2.365535in}{0.985787in}}%
\pgfpathlineto{\pgfqpoint{2.367933in}{0.986366in}}%
\pgfpathlineto{\pgfqpoint{2.375128in}{0.984766in}}%
\pgfpathlineto{\pgfqpoint{2.382323in}{0.985244in}}%
\pgfpathlineto{\pgfqpoint{2.389517in}{0.983515in}}%
\pgfpathlineto{\pgfqpoint{2.391916in}{0.984049in}}%
\pgfpathlineto{\pgfqpoint{2.399110in}{0.982659in}}%
\pgfpathlineto{\pgfqpoint{2.406305in}{0.983137in}}%
\pgfpathlineto{\pgfqpoint{2.413500in}{0.981276in}}%
\pgfpathlineto{\pgfqpoint{2.415898in}{0.981760in}}%
\pgfpathlineto{\pgfqpoint{2.423093in}{0.980544in}}%
\pgfpathlineto{\pgfqpoint{2.425491in}{0.981468in}}%
\pgfpathlineto{\pgfqpoint{2.432686in}{0.979301in}}%
\pgfpathlineto{\pgfqpoint{2.435084in}{0.979995in}}%
\pgfpathlineto{\pgfqpoint{2.442279in}{0.978768in}}%
\pgfpathlineto{\pgfqpoint{2.463863in}{0.977447in}}%
\pgfpathlineto{\pgfqpoint{2.475855in}{0.976142in}}%
\pgfpathlineto{\pgfqpoint{2.480651in}{0.975878in}}%
\pgfpathlineto{\pgfqpoint{2.490244in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.492642in}{0.975855in}}%
\pgfpathlineto{\pgfqpoint{2.499837in}{0.973821in}}%
\pgfpathlineto{\pgfqpoint{2.502235in}{0.974489in}}%
\pgfpathlineto{\pgfqpoint{2.509430in}{0.973364in}}%
\pgfpathlineto{\pgfqpoint{2.519023in}{0.973131in}}%
\pgfpathlineto{\pgfqpoint{2.523820in}{0.972304in}}%
\pgfpathlineto{\pgfqpoint{2.526218in}{0.972995in}}%
\pgfpathlineto{\pgfqpoint{2.533413in}{0.971547in}}%
\pgfpathlineto{\pgfqpoint{2.538209in}{0.971367in}}%
\pgfpathlineto{\pgfqpoint{2.547802in}{0.970610in}}%
\pgfpathlineto{\pgfqpoint{2.550201in}{0.971442in}}%
\pgfpathlineto{\pgfqpoint{2.557395in}{0.969795in}}%
\pgfpathlineto{\pgfqpoint{2.559794in}{0.970381in}}%
\pgfpathlineto{\pgfqpoint{2.566988in}{0.969113in}}%
\pgfpathlineto{\pgfqpoint{2.571785in}{0.968951in}}%
\pgfpathlineto{\pgfqpoint{2.578980in}{0.968284in}}%
\pgfpathlineto{\pgfqpoint{2.586174in}{0.968921in}}%
\pgfpathlineto{\pgfqpoint{2.593369in}{0.967320in}}%
\pgfpathlineto{\pgfqpoint{2.602962in}{0.966889in}}%
\pgfpathlineto{\pgfqpoint{2.612555in}{0.966570in}}%
\pgfpathlineto{\pgfqpoint{2.617352in}{0.966266in}}%
\pgfpathlineto{\pgfqpoint{2.626945in}{0.965370in}}%
\pgfpathlineto{\pgfqpoint{2.629343in}{0.966208in}}%
\pgfpathlineto{\pgfqpoint{2.636538in}{0.964776in}}%
\pgfpathlineto{\pgfqpoint{2.643733in}{0.965526in}}%
\pgfpathlineto{\pgfqpoint{2.650927in}{0.963885in}}%
\pgfpathlineto{\pgfqpoint{2.653326in}{0.964470in}}%
\pgfpathlineto{\pgfqpoint{2.660520in}{0.963275in}}%
\pgfpathlineto{\pgfqpoint{2.665317in}{0.963086in}}%
\pgfpathlineto{\pgfqpoint{2.670113in}{0.962572in}}%
\pgfpathlineto{\pgfqpoint{2.682105in}{0.962661in}}%
\pgfpathlineto{\pgfqpoint{2.684503in}{0.962174in}}%
\pgfpathlineto{\pgfqpoint{2.686901in}{0.963190in}}%
\pgfpathlineto{\pgfqpoint{2.694096in}{0.961501in}}%
\pgfpathlineto{\pgfqpoint{2.706087in}{0.960827in}}%
\pgfpathlineto{\pgfqpoint{2.710884in}{0.960713in}}%
\pgfpathlineto{\pgfqpoint{2.720477in}{0.960072in}}%
\pgfpathlineto{\pgfqpoint{2.722875in}{0.960884in}}%
\pgfpathlineto{\pgfqpoint{2.730070in}{0.959555in}}%
\pgfpathlineto{\pgfqpoint{2.734866in}{0.959445in}}%
\pgfpathlineto{\pgfqpoint{2.749256in}{0.958417in}}%
\pgfpathlineto{\pgfqpoint{2.754052in}{0.958270in}}%
\pgfpathlineto{\pgfqpoint{2.763645in}{0.957613in}}%
\pgfpathlineto{\pgfqpoint{2.766044in}{0.958619in}}%
\pgfpathlineto{\pgfqpoint{2.773238in}{0.957247in}}%
\pgfpathlineto{\pgfqpoint{2.775637in}{0.956857in}}%
\pgfpathlineto{\pgfqpoint{2.778035in}{0.958049in}}%
\pgfpathlineto{\pgfqpoint{2.785230in}{0.956494in}}%
\pgfpathlineto{\pgfqpoint{2.790026in}{0.956420in}}%
\pgfpathlineto{\pgfqpoint{2.818805in}{0.954836in}}%
\pgfpathlineto{\pgfqpoint{2.821204in}{0.955621in}}%
\pgfpathlineto{\pgfqpoint{2.828398in}{0.954402in}}%
\pgfpathlineto{\pgfqpoint{2.833195in}{0.954168in}}%
\pgfpathlineto{\pgfqpoint{2.864372in}{0.952778in}}%
\pgfpathlineto{\pgfqpoint{2.871567in}{0.952488in}}%
\pgfpathlineto{\pgfqpoint{2.873965in}{0.953392in}}%
\pgfpathlineto{\pgfqpoint{2.881160in}{0.951969in}}%
\pgfpathlineto{\pgfqpoint{2.883558in}{0.952661in}}%
\pgfpathlineto{\pgfqpoint{2.890753in}{0.951495in}}%
\pgfpathlineto{\pgfqpoint{2.895550in}{0.951530in}}%
\pgfpathlineto{\pgfqpoint{2.909939in}{0.950705in}}%
\pgfpathlineto{\pgfqpoint{2.919532in}{0.950893in}}%
\pgfpathlineto{\pgfqpoint{2.924329in}{0.950155in}}%
\pgfpathlineto{\pgfqpoint{2.929125in}{0.950161in}}%
\pgfpathlineto{\pgfqpoint{2.938718in}{0.949599in}}%
\pgfpathlineto{\pgfqpoint{2.941116in}{0.950895in}}%
\pgfpathlineto{\pgfqpoint{2.948311in}{0.949313in}}%
\pgfpathlineto{\pgfqpoint{2.957904in}{0.948904in}}%
\pgfpathlineto{\pgfqpoint{2.960302in}{0.950083in}}%
\pgfpathlineto{\pgfqpoint{2.967497in}{0.948543in}}%
\pgfpathlineto{\pgfqpoint{2.977090in}{0.948070in}}%
\pgfpathlineto{\pgfqpoint{2.979489in}{0.949178in}}%
\pgfpathlineto{\pgfqpoint{2.986683in}{0.947922in}}%
\pgfpathlineto{\pgfqpoint{2.996276in}{0.947418in}}%
\pgfpathlineto{\pgfqpoint{3.001073in}{0.947521in}}%
\pgfpathlineto{\pgfqpoint{3.003471in}{0.946897in}}%
\pgfpathlineto{\pgfqpoint{3.008268in}{0.947036in}}%
\pgfpathlineto{\pgfqpoint{3.056233in}{0.945844in}}%
\pgfpathlineto{\pgfqpoint{3.061029in}{0.945288in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{0.945152in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{0.945152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{0.760000in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{1.652437in}}%
\pgfpathlineto{\pgfqpoint{0.679560in}{1.566166in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{1.557578in}}%
\pgfpathlineto{\pgfqpoint{0.686755in}{1.552191in}}%
\pgfpathlineto{\pgfqpoint{0.693950in}{1.549985in}}%
\pgfpathlineto{\pgfqpoint{0.696348in}{1.550468in}}%
\pgfpathlineto{\pgfqpoint{0.698746in}{1.549245in}}%
\pgfpathlineto{\pgfqpoint{0.701144in}{1.574371in}}%
\pgfpathlineto{\pgfqpoint{0.703543in}{1.550513in}}%
\pgfpathlineto{\pgfqpoint{0.705941in}{1.610728in}}%
\pgfpathlineto{\pgfqpoint{0.708339in}{1.560087in}}%
\pgfpathlineto{\pgfqpoint{0.710737in}{1.558869in}}%
\pgfpathlineto{\pgfqpoint{0.713136in}{1.627258in}}%
\pgfpathlineto{\pgfqpoint{0.717932in}{1.604600in}}%
\pgfpathlineto{\pgfqpoint{0.722729in}{1.562810in}}%
\pgfpathlineto{\pgfqpoint{0.727525in}{1.495275in}}%
\pgfpathlineto{\pgfqpoint{0.732322in}{1.472752in}}%
\pgfpathlineto{\pgfqpoint{0.734720in}{1.453069in}}%
\pgfpathlineto{\pgfqpoint{0.744313in}{1.345114in}}%
\pgfpathlineto{\pgfqpoint{0.749110in}{1.322330in}}%
\pgfpathlineto{\pgfqpoint{0.751508in}{1.334645in}}%
\pgfpathlineto{\pgfqpoint{0.753906in}{1.398229in}}%
\pgfpathlineto{\pgfqpoint{0.756304in}{1.511917in}}%
\pgfpathlineto{\pgfqpoint{0.758703in}{1.410314in}}%
\pgfpathlineto{\pgfqpoint{0.761101in}{1.394161in}}%
\pgfpathlineto{\pgfqpoint{0.763499in}{1.475193in}}%
\pgfpathlineto{\pgfqpoint{0.765897in}{1.342954in}}%
\pgfpathlineto{\pgfqpoint{0.768296in}{1.336414in}}%
\pgfpathlineto{\pgfqpoint{0.770694in}{1.355638in}}%
\pgfpathlineto{\pgfqpoint{0.773092in}{1.399311in}}%
\pgfpathlineto{\pgfqpoint{0.775490in}{1.499817in}}%
\pgfpathlineto{\pgfqpoint{0.777889in}{1.387635in}}%
\pgfpathlineto{\pgfqpoint{0.780287in}{1.384847in}}%
\pgfpathlineto{\pgfqpoint{0.782685in}{1.458240in}}%
\pgfpathlineto{\pgfqpoint{0.785083in}{1.334413in}}%
\pgfpathlineto{\pgfqpoint{0.787482in}{1.333050in}}%
\pgfpathlineto{\pgfqpoint{0.789880in}{1.351767in}}%
\pgfpathlineto{\pgfqpoint{0.792278in}{1.426619in}}%
\pgfpathlineto{\pgfqpoint{0.794676in}{1.393250in}}%
\pgfpathlineto{\pgfqpoint{0.797075in}{1.488906in}}%
\pgfpathlineto{\pgfqpoint{0.799473in}{1.356490in}}%
\pgfpathlineto{\pgfqpoint{0.801871in}{1.369666in}}%
\pgfpathlineto{\pgfqpoint{0.804270in}{1.442170in}}%
\pgfpathlineto{\pgfqpoint{0.806668in}{1.346559in}}%
\pgfpathlineto{\pgfqpoint{0.809066in}{1.398580in}}%
\pgfpathlineto{\pgfqpoint{0.811464in}{1.393715in}}%
\pgfpathlineto{\pgfqpoint{0.813863in}{1.483737in}}%
\pgfpathlineto{\pgfqpoint{0.816261in}{1.350204in}}%
\pgfpathlineto{\pgfqpoint{0.818659in}{1.359027in}}%
\pgfpathlineto{\pgfqpoint{0.821057in}{1.421168in}}%
\pgfpathlineto{\pgfqpoint{0.823456in}{1.365998in}}%
\pgfpathlineto{\pgfqpoint{0.825854in}{1.438815in}}%
\pgfpathlineto{\pgfqpoint{0.828252in}{1.341396in}}%
\pgfpathlineto{\pgfqpoint{0.830650in}{1.393046in}}%
\pgfpathlineto{\pgfqpoint{0.833049in}{1.387270in}}%
\pgfpathlineto{\pgfqpoint{0.835447in}{1.475241in}}%
\pgfpathlineto{\pgfqpoint{0.837845in}{1.326545in}}%
\pgfpathlineto{\pgfqpoint{0.840243in}{1.333226in}}%
\pgfpathlineto{\pgfqpoint{0.842642in}{1.379204in}}%
\pgfpathlineto{\pgfqpoint{0.845040in}{1.386582in}}%
\pgfpathlineto{\pgfqpoint{0.847438in}{1.475641in}}%
\pgfpathlineto{\pgfqpoint{0.849836in}{1.324580in}}%
\pgfpathlineto{\pgfqpoint{0.852235in}{1.333150in}}%
\pgfpathlineto{\pgfqpoint{0.854633in}{1.382640in}}%
\pgfpathlineto{\pgfqpoint{0.857031in}{1.383043in}}%
\pgfpathlineto{\pgfqpoint{0.859429in}{1.470584in}}%
\pgfpathlineto{\pgfqpoint{0.861828in}{1.312746in}}%
\pgfpathlineto{\pgfqpoint{0.864226in}{1.315658in}}%
\pgfpathlineto{\pgfqpoint{0.869022in}{1.372461in}}%
\pgfpathlineto{\pgfqpoint{0.871421in}{1.461042in}}%
\pgfpathlineto{\pgfqpoint{0.873819in}{1.295969in}}%
\pgfpathlineto{\pgfqpoint{0.876217in}{1.289892in}}%
\pgfpathlineto{\pgfqpoint{0.878615in}{1.288324in}}%
\pgfpathlineto{\pgfqpoint{0.881014in}{1.303332in}}%
\pgfpathlineto{\pgfqpoint{0.883412in}{1.341605in}}%
\pgfpathlineto{\pgfqpoint{0.885810in}{1.433088in}}%
\pgfpathlineto{\pgfqpoint{0.888209in}{1.357059in}}%
\pgfpathlineto{\pgfqpoint{0.890607in}{1.449635in}}%
\pgfpathlineto{\pgfqpoint{0.893005in}{1.309518in}}%
\pgfpathlineto{\pgfqpoint{0.895403in}{1.361792in}}%
\pgfpathlineto{\pgfqpoint{0.897802in}{1.385829in}}%
\pgfpathlineto{\pgfqpoint{0.900200in}{1.481650in}}%
\pgfpathlineto{\pgfqpoint{0.902598in}{1.326257in}}%
\pgfpathlineto{\pgfqpoint{0.904996in}{1.343765in}}%
\pgfpathlineto{\pgfqpoint{0.907395in}{1.413945in}}%
\pgfpathlineto{\pgfqpoint{0.909793in}{1.350709in}}%
\pgfpathlineto{\pgfqpoint{0.912191in}{1.425005in}}%
\pgfpathlineto{\pgfqpoint{0.914589in}{1.333496in}}%
\pgfpathlineto{\pgfqpoint{0.916988in}{1.396010in}}%
\pgfpathlineto{\pgfqpoint{0.919386in}{1.362312in}}%
\pgfpathlineto{\pgfqpoint{0.921784in}{1.442294in}}%
\pgfpathlineto{\pgfqpoint{0.924182in}{1.300775in}}%
\pgfpathlineto{\pgfqpoint{0.928979in}{1.347474in}}%
\pgfpathlineto{\pgfqpoint{0.931377in}{1.425451in}}%
\pgfpathlineto{\pgfqpoint{0.933775in}{1.330334in}}%
\pgfpathlineto{\pgfqpoint{0.936174in}{1.396569in}}%
\pgfpathlineto{\pgfqpoint{0.938572in}{1.360564in}}%
\pgfpathlineto{\pgfqpoint{0.940970in}{1.442230in}}%
\pgfpathlineto{\pgfqpoint{0.943368in}{1.295140in}}%
\pgfpathlineto{\pgfqpoint{0.948165in}{1.343398in}}%
\pgfpathlineto{\pgfqpoint{0.950563in}{1.421128in}}%
\pgfpathlineto{\pgfqpoint{0.952961in}{1.332929in}}%
\pgfpathlineto{\pgfqpoint{0.955360in}{1.403289in}}%
\pgfpathlineto{\pgfqpoint{0.957758in}{1.351104in}}%
\pgfpathlineto{\pgfqpoint{0.960156in}{1.429638in}}%
\pgfpathlineto{\pgfqpoint{0.962554in}{1.312085in}}%
\pgfpathlineto{\pgfqpoint{0.964953in}{1.364002in}}%
\pgfpathlineto{\pgfqpoint{0.967351in}{1.360634in}}%
\pgfpathlineto{\pgfqpoint{0.969749in}{1.442479in}}%
\pgfpathlineto{\pgfqpoint{0.972147in}{1.285394in}}%
\pgfpathlineto{\pgfqpoint{0.976944in}{1.325960in}}%
\pgfpathlineto{\pgfqpoint{0.979342in}{1.395971in}}%
\pgfpathlineto{\pgfqpoint{0.981741in}{1.353520in}}%
\pgfpathlineto{\pgfqpoint{0.984139in}{1.434947in}}%
\pgfpathlineto{\pgfqpoint{0.986537in}{1.296179in}}%
\pgfpathlineto{\pgfqpoint{0.988935in}{1.337984in}}%
\pgfpathlineto{\pgfqpoint{0.991334in}{1.351874in}}%
\pgfpathlineto{\pgfqpoint{0.993732in}{1.432923in}}%
\pgfpathlineto{\pgfqpoint{0.996130in}{1.297471in}}%
\pgfpathlineto{\pgfqpoint{0.998528in}{1.342370in}}%
\pgfpathlineto{\pgfqpoint{1.000927in}{1.351923in}}%
\pgfpathlineto{\pgfqpoint{1.003325in}{1.432609in}}%
\pgfpathlineto{\pgfqpoint{1.005723in}{1.294449in}}%
\pgfpathlineto{\pgfqpoint{1.008121in}{1.337315in}}%
\pgfpathlineto{\pgfqpoint{1.010520in}{1.348443in}}%
\pgfpathlineto{\pgfqpoint{1.012918in}{1.427986in}}%
\pgfpathlineto{\pgfqpoint{1.015316in}{1.301225in}}%
\pgfpathlineto{\pgfqpoint{1.017714in}{1.352049in}}%
\pgfpathlineto{\pgfqpoint{1.020113in}{1.352127in}}%
\pgfpathlineto{\pgfqpoint{1.022511in}{1.432073in}}%
\pgfpathlineto{\pgfqpoint{1.024909in}{1.289730in}}%
\pgfpathlineto{\pgfqpoint{1.027307in}{1.329434in}}%
\pgfpathlineto{\pgfqpoint{1.029706in}{1.341588in}}%
\pgfpathlineto{\pgfqpoint{1.032104in}{1.418252in}}%
\pgfpathlineto{\pgfqpoint{1.034502in}{1.312204in}}%
\pgfpathlineto{\pgfqpoint{1.036900in}{1.372572in}}%
\pgfpathlineto{\pgfqpoint{1.039299in}{1.348216in}}%
\pgfpathlineto{\pgfqpoint{1.041697in}{1.425682in}}%
\pgfpathlineto{\pgfqpoint{1.044095in}{1.294940in}}%
\pgfpathlineto{\pgfqpoint{1.046493in}{1.341263in}}%
\pgfpathlineto{\pgfqpoint{1.048892in}{1.343961in}}%
\pgfpathlineto{\pgfqpoint{1.051290in}{1.420028in}}%
\pgfpathlineto{\pgfqpoint{1.053688in}{1.303138in}}%
\pgfpathlineto{\pgfqpoint{1.056086in}{1.357161in}}%
\pgfpathlineto{\pgfqpoint{1.058485in}{1.345821in}}%
\pgfpathlineto{\pgfqpoint{1.060883in}{1.421834in}}%
\pgfpathlineto{\pgfqpoint{1.063281in}{1.296989in}}%
\pgfpathlineto{\pgfqpoint{1.065680in}{1.345944in}}%
\pgfpathlineto{\pgfqpoint{1.068078in}{1.341646in}}%
\pgfpathlineto{\pgfqpoint{1.070476in}{1.415980in}}%
\pgfpathlineto{\pgfqpoint{1.072874in}{1.303746in}}%
\pgfpathlineto{\pgfqpoint{1.075273in}{1.358321in}}%
\pgfpathlineto{\pgfqpoint{1.077671in}{1.342347in}}%
\pgfpathlineto{\pgfqpoint{1.080069in}{1.416531in}}%
\pgfpathlineto{\pgfqpoint{1.082467in}{1.301019in}}%
\pgfpathlineto{\pgfqpoint{1.084866in}{1.353967in}}%
\pgfpathlineto{\pgfqpoint{1.087264in}{1.340655in}}%
\pgfpathlineto{\pgfqpoint{1.089662in}{1.414080in}}%
\pgfpathlineto{\pgfqpoint{1.092060in}{1.303020in}}%
\pgfpathlineto{\pgfqpoint{1.094459in}{1.357342in}}%
\pgfpathlineto{\pgfqpoint{1.096857in}{1.339151in}}%
\pgfpathlineto{\pgfqpoint{1.099255in}{1.411531in}}%
\pgfpathlineto{\pgfqpoint{1.101653in}{1.303672in}}%
\pgfpathlineto{\pgfqpoint{1.104052in}{1.358430in}}%
\pgfpathlineto{\pgfqpoint{1.106450in}{1.337417in}}%
\pgfpathlineto{\pgfqpoint{1.108848in}{1.408946in}}%
\pgfpathlineto{\pgfqpoint{1.111246in}{1.306168in}}%
\pgfpathlineto{\pgfqpoint{1.113645in}{1.363038in}}%
\pgfpathlineto{\pgfqpoint{1.116043in}{1.337997in}}%
\pgfpathlineto{\pgfqpoint{1.118441in}{1.410082in}}%
\pgfpathlineto{\pgfqpoint{1.120839in}{1.306892in}}%
\pgfpathlineto{\pgfqpoint{1.123238in}{1.364585in}}%
\pgfpathlineto{\pgfqpoint{1.125636in}{1.336824in}}%
\pgfpathlineto{\pgfqpoint{1.128034in}{1.407485in}}%
\pgfpathlineto{\pgfqpoint{1.130432in}{1.305597in}}%
\pgfpathlineto{\pgfqpoint{1.132831in}{1.362520in}}%
\pgfpathlineto{\pgfqpoint{1.135229in}{1.335032in}}%
\pgfpathlineto{\pgfqpoint{1.137627in}{1.404224in}}%
\pgfpathlineto{\pgfqpoint{1.140025in}{1.305340in}}%
\pgfpathlineto{\pgfqpoint{1.142424in}{1.361623in}}%
\pgfpathlineto{\pgfqpoint{1.144822in}{1.333946in}}%
\pgfpathlineto{\pgfqpoint{1.147220in}{1.403227in}}%
\pgfpathlineto{\pgfqpoint{1.149619in}{1.307869in}}%
\pgfpathlineto{\pgfqpoint{1.152017in}{1.365707in}}%
\pgfpathlineto{\pgfqpoint{1.154415in}{1.331646in}}%
\pgfpathlineto{\pgfqpoint{1.156813in}{1.399309in}}%
\pgfpathlineto{\pgfqpoint{1.159212in}{1.303814in}}%
\pgfpathlineto{\pgfqpoint{1.161610in}{1.357372in}}%
\pgfpathlineto{\pgfqpoint{1.164008in}{1.324010in}}%
\pgfpathlineto{\pgfqpoint{1.166406in}{1.387383in}}%
\pgfpathlineto{\pgfqpoint{1.168805in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{1.171203in}{1.367365in}}%
\pgfpathlineto{\pgfqpoint{1.173601in}{1.319845in}}%
\pgfpathlineto{\pgfqpoint{1.175999in}{1.381812in}}%
\pgfpathlineto{\pgfqpoint{1.178398in}{1.313811in}}%
\pgfpathlineto{\pgfqpoint{1.180796in}{1.373199in}}%
\pgfpathlineto{\pgfqpoint{1.183194in}{1.317102in}}%
\pgfpathlineto{\pgfqpoint{1.185592in}{1.378056in}}%
\pgfpathlineto{\pgfqpoint{1.187991in}{1.314239in}}%
\pgfpathlineto{\pgfqpoint{1.190389in}{1.374013in}}%
\pgfpathlineto{\pgfqpoint{1.192787in}{1.315465in}}%
\pgfpathlineto{\pgfqpoint{1.195185in}{1.375840in}}%
\pgfpathlineto{\pgfqpoint{1.197584in}{1.314263in}}%
\pgfpathlineto{\pgfqpoint{1.199982in}{1.374203in}}%
\pgfpathlineto{\pgfqpoint{1.202380in}{1.314801in}}%
\pgfpathlineto{\pgfqpoint{1.204778in}{1.375132in}}%
\pgfpathlineto{\pgfqpoint{1.207177in}{1.313768in}}%
\pgfpathlineto{\pgfqpoint{1.209575in}{1.373772in}}%
\pgfpathlineto{\pgfqpoint{1.211973in}{1.314398in}}%
\pgfpathlineto{\pgfqpoint{1.214371in}{1.374806in}}%
\pgfpathlineto{\pgfqpoint{1.216770in}{1.313740in}}%
\pgfpathlineto{\pgfqpoint{1.219168in}{1.373781in}}%
\pgfpathlineto{\pgfqpoint{1.221566in}{1.313366in}}%
\pgfpathlineto{\pgfqpoint{1.223964in}{1.373267in}}%
\pgfpathlineto{\pgfqpoint{1.226363in}{1.313331in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{1.373758in}}%
\pgfpathlineto{\pgfqpoint{1.231159in}{1.315760in}}%
\pgfpathlineto{\pgfqpoint{1.233557in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{1.235956in}{1.317828in}}%
\pgfpathlineto{\pgfqpoint{1.238354in}{1.381968in}}%
\pgfpathlineto{\pgfqpoint{1.240752in}{1.316135in}}%
\pgfpathlineto{\pgfqpoint{1.243151in}{1.378079in}}%
\pgfpathlineto{\pgfqpoint{1.245549in}{1.312478in}}%
\pgfpathlineto{\pgfqpoint{1.247947in}{1.371219in}}%
\pgfpathlineto{\pgfqpoint{1.250345in}{1.307398in}}%
\pgfpathlineto{\pgfqpoint{1.252744in}{1.364195in}}%
\pgfpathlineto{\pgfqpoint{1.255142in}{1.312695in}}%
\pgfpathlineto{\pgfqpoint{1.257540in}{1.372209in}}%
\pgfpathlineto{\pgfqpoint{1.259938in}{1.305703in}}%
\pgfpathlineto{\pgfqpoint{1.262337in}{1.359793in}}%
\pgfpathlineto{\pgfqpoint{1.264735in}{1.304342in}}%
\pgfpathlineto{\pgfqpoint{1.267133in}{1.358376in}}%
\pgfpathlineto{\pgfqpoint{1.269531in}{1.304693in}}%
\pgfpathlineto{\pgfqpoint{1.271930in}{1.359052in}}%
\pgfpathlineto{\pgfqpoint{1.274328in}{1.303932in}}%
\pgfpathlineto{\pgfqpoint{1.276726in}{1.358459in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{1.303843in}}%
\pgfpathlineto{\pgfqpoint{1.281523in}{1.358579in}}%
\pgfpathlineto{\pgfqpoint{1.283921in}{1.303623in}}%
\pgfpathlineto{\pgfqpoint{1.286319in}{1.358502in}}%
\pgfpathlineto{\pgfqpoint{1.288717in}{1.303216in}}%
\pgfpathlineto{\pgfqpoint{1.291116in}{1.358192in}}%
\pgfpathlineto{\pgfqpoint{1.293514in}{1.302982in}}%
\pgfpathlineto{\pgfqpoint{1.295912in}{1.358048in}}%
\pgfpathlineto{\pgfqpoint{1.298310in}{1.302528in}}%
\pgfpathlineto{\pgfqpoint{1.300709in}{1.357599in}}%
\pgfpathlineto{\pgfqpoint{1.303107in}{1.302092in}}%
\pgfpathlineto{\pgfqpoint{1.305505in}{1.357051in}}%
\pgfpathlineto{\pgfqpoint{1.307903in}{1.302167in}}%
\pgfpathlineto{\pgfqpoint{1.310302in}{1.357366in}}%
\pgfpathlineto{\pgfqpoint{1.312700in}{1.301860in}}%
\pgfpathlineto{\pgfqpoint{1.315098in}{1.357124in}}%
\pgfpathlineto{\pgfqpoint{1.317496in}{1.300956in}}%
\pgfpathlineto{\pgfqpoint{1.319895in}{1.355870in}}%
\pgfpathlineto{\pgfqpoint{1.322293in}{1.300826in}}%
\pgfpathlineto{\pgfqpoint{1.324691in}{1.355832in}}%
\pgfpathlineto{\pgfqpoint{1.327090in}{1.300607in}}%
\pgfpathlineto{\pgfqpoint{1.329488in}{1.355507in}}%
\pgfpathlineto{\pgfqpoint{1.331886in}{1.299788in}}%
\pgfpathlineto{\pgfqpoint{1.334284in}{1.354399in}}%
\pgfpathlineto{\pgfqpoint{1.336683in}{1.299497in}}%
\pgfpathlineto{\pgfqpoint{1.339081in}{1.354085in}}%
\pgfpathlineto{\pgfqpoint{1.341479in}{1.299194in}}%
\pgfpathlineto{\pgfqpoint{1.343877in}{1.353679in}}%
\pgfpathlineto{\pgfqpoint{1.346276in}{1.298645in}}%
\pgfpathlineto{\pgfqpoint{1.348674in}{1.353075in}}%
\pgfpathlineto{\pgfqpoint{1.351072in}{1.298577in}}%
\pgfpathlineto{\pgfqpoint{1.353470in}{1.352897in}}%
\pgfpathlineto{\pgfqpoint{1.355869in}{1.297792in}}%
\pgfpathlineto{\pgfqpoint{1.358267in}{1.351867in}}%
\pgfpathlineto{\pgfqpoint{1.360665in}{1.297545in}}%
\pgfpathlineto{\pgfqpoint{1.363063in}{1.351509in}}%
\pgfpathlineto{\pgfqpoint{1.365462in}{1.296989in}}%
\pgfpathlineto{\pgfqpoint{1.367860in}{1.350823in}}%
\pgfpathlineto{\pgfqpoint{1.370258in}{1.296743in}}%
\pgfpathlineto{\pgfqpoint{1.372656in}{1.350531in}}%
\pgfpathlineto{\pgfqpoint{1.375055in}{1.296094in}}%
\pgfpathlineto{\pgfqpoint{1.377453in}{1.349665in}}%
\pgfpathlineto{\pgfqpoint{1.379851in}{1.296156in}}%
\pgfpathlineto{\pgfqpoint{1.382249in}{1.349903in}}%
\pgfpathlineto{\pgfqpoint{1.384648in}{1.295516in}}%
\pgfpathlineto{\pgfqpoint{1.387046in}{1.348953in}}%
\pgfpathlineto{\pgfqpoint{1.389444in}{1.295075in}}%
\pgfpathlineto{\pgfqpoint{1.391842in}{1.348287in}}%
\pgfpathlineto{\pgfqpoint{1.394241in}{1.294539in}}%
\pgfpathlineto{\pgfqpoint{1.396639in}{1.347604in}}%
\pgfpathlineto{\pgfqpoint{1.399037in}{1.293966in}}%
\pgfpathlineto{\pgfqpoint{1.401435in}{1.346831in}}%
\pgfpathlineto{\pgfqpoint{1.403834in}{1.294030in}}%
\pgfpathlineto{\pgfqpoint{1.406232in}{1.347127in}}%
\pgfpathlineto{\pgfqpoint{1.408630in}{1.293598in}}%
\pgfpathlineto{\pgfqpoint{1.411029in}{1.346468in}}%
\pgfpathlineto{\pgfqpoint{1.413427in}{1.293304in}}%
\pgfpathlineto{\pgfqpoint{1.415825in}{1.346156in}}%
\pgfpathlineto{\pgfqpoint{1.418223in}{1.293174in}}%
\pgfpathlineto{\pgfqpoint{1.420622in}{1.345776in}}%
\pgfpathlineto{\pgfqpoint{1.423020in}{1.292775in}}%
\pgfpathlineto{\pgfqpoint{1.425418in}{1.345617in}}%
\pgfpathlineto{\pgfqpoint{1.427816in}{1.292694in}}%
\pgfpathlineto{\pgfqpoint{1.430215in}{1.345412in}}%
\pgfpathlineto{\pgfqpoint{1.432613in}{1.292180in}}%
\pgfpathlineto{\pgfqpoint{1.435011in}{1.344869in}}%
\pgfpathlineto{\pgfqpoint{1.437409in}{1.292387in}}%
\pgfpathlineto{\pgfqpoint{1.439808in}{1.345162in}}%
\pgfpathlineto{\pgfqpoint{1.442206in}{1.291643in}}%
\pgfpathlineto{\pgfqpoint{1.444604in}{1.344047in}}%
\pgfpathlineto{\pgfqpoint{1.447002in}{1.291533in}}%
\pgfpathlineto{\pgfqpoint{1.449401in}{1.344125in}}%
\pgfpathlineto{\pgfqpoint{1.451799in}{1.291357in}}%
\pgfpathlineto{\pgfqpoint{1.454197in}{1.343763in}}%
\pgfpathlineto{\pgfqpoint{1.456595in}{1.290556in}}%
\pgfpathlineto{\pgfqpoint{1.458994in}{1.342596in}}%
\pgfpathlineto{\pgfqpoint{1.461392in}{1.290651in}}%
\pgfpathlineto{\pgfqpoint{1.463790in}{1.342741in}}%
\pgfpathlineto{\pgfqpoint{1.466188in}{1.290437in}}%
\pgfpathlineto{\pgfqpoint{1.468587in}{1.342687in}}%
\pgfpathlineto{\pgfqpoint{1.470985in}{1.290220in}}%
\pgfpathlineto{\pgfqpoint{1.473383in}{1.342413in}}%
\pgfpathlineto{\pgfqpoint{1.475781in}{1.290252in}}%
\pgfpathlineto{\pgfqpoint{1.478180in}{1.342588in}}%
\pgfpathlineto{\pgfqpoint{1.480578in}{1.290392in}}%
\pgfpathlineto{\pgfqpoint{1.482976in}{1.342795in}}%
\pgfpathlineto{\pgfqpoint{1.485374in}{1.290146in}}%
\pgfpathlineto{\pgfqpoint{1.487773in}{1.342644in}}%
\pgfpathlineto{\pgfqpoint{1.490171in}{1.290143in}}%
\pgfpathlineto{\pgfqpoint{1.492569in}{1.342479in}}%
\pgfpathlineto{\pgfqpoint{1.494968in}{1.290031in}}%
\pgfpathlineto{\pgfqpoint{1.497366in}{1.342535in}}%
\pgfpathlineto{\pgfqpoint{1.499764in}{1.290139in}}%
\pgfpathlineto{\pgfqpoint{1.502162in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{1.504561in}{1.291117in}}%
\pgfpathlineto{\pgfqpoint{1.506959in}{1.343933in}}%
\pgfpathlineto{\pgfqpoint{1.509357in}{1.289522in}}%
\pgfpathlineto{\pgfqpoint{1.511755in}{1.342003in}}%
\pgfpathlineto{\pgfqpoint{1.514154in}{1.290412in}}%
\pgfpathlineto{\pgfqpoint{1.516552in}{1.343704in}}%
\pgfpathlineto{\pgfqpoint{1.518950in}{1.290720in}}%
\pgfpathlineto{\pgfqpoint{1.521348in}{1.343165in}}%
\pgfpathlineto{\pgfqpoint{1.523747in}{1.289030in}}%
\pgfpathlineto{\pgfqpoint{1.526145in}{1.342300in}}%
\pgfpathlineto{\pgfqpoint{1.528543in}{1.293291in}}%
\pgfpathlineto{\pgfqpoint{1.530941in}{1.348032in}}%
\pgfpathlineto{\pgfqpoint{1.533340in}{1.292254in}}%
\pgfpathlineto{\pgfqpoint{1.535738in}{1.346881in}}%
\pgfpathlineto{\pgfqpoint{1.538136in}{1.292582in}}%
\pgfpathlineto{\pgfqpoint{1.540534in}{1.346835in}}%
\pgfpathlineto{\pgfqpoint{1.542933in}{1.291519in}}%
\pgfpathlineto{\pgfqpoint{1.545331in}{1.345753in}}%
\pgfpathlineto{\pgfqpoint{1.547729in}{1.292402in}}%
\pgfpathlineto{\pgfqpoint{1.550127in}{1.346662in}}%
\pgfpathlineto{\pgfqpoint{1.552526in}{1.291480in}}%
\pgfpathlineto{\pgfqpoint{1.554924in}{1.345459in}}%
\pgfpathlineto{\pgfqpoint{1.557322in}{1.292680in}}%
\pgfpathlineto{\pgfqpoint{1.559720in}{1.347206in}}%
\pgfpathlineto{\pgfqpoint{1.562119in}{1.292860in}}%
\pgfpathlineto{\pgfqpoint{1.564517in}{1.347370in}}%
\pgfpathlineto{\pgfqpoint{1.566915in}{1.292210in}}%
\pgfpathlineto{\pgfqpoint{1.569313in}{1.346704in}}%
\pgfpathlineto{\pgfqpoint{1.571712in}{1.284428in}}%
\pgfpathlineto{\pgfqpoint{1.574110in}{1.329888in}}%
\pgfpathlineto{\pgfqpoint{1.576508in}{1.275060in}}%
\pgfpathlineto{\pgfqpoint{1.578906in}{1.317780in}}%
\pgfpathlineto{\pgfqpoint{1.581305in}{1.273295in}}%
\pgfpathlineto{\pgfqpoint{1.583703in}{1.316156in}}%
\pgfpathlineto{\pgfqpoint{1.586101in}{1.274647in}}%
\pgfpathlineto{\pgfqpoint{1.588500in}{1.318559in}}%
\pgfpathlineto{\pgfqpoint{1.590898in}{1.274267in}}%
\pgfpathlineto{\pgfqpoint{1.593296in}{1.318186in}}%
\pgfpathlineto{\pgfqpoint{1.595694in}{1.275074in}}%
\pgfpathlineto{\pgfqpoint{1.598093in}{1.319653in}}%
\pgfpathlineto{\pgfqpoint{1.600491in}{1.275126in}}%
\pgfpathlineto{\pgfqpoint{1.602889in}{1.320029in}}%
\pgfpathlineto{\pgfqpoint{1.605287in}{1.274350in}}%
\pgfpathlineto{\pgfqpoint{1.607686in}{1.319206in}}%
\pgfpathlineto{\pgfqpoint{1.610084in}{1.274981in}}%
\pgfpathlineto{\pgfqpoint{1.612482in}{1.320744in}}%
\pgfpathlineto{\pgfqpoint{1.614880in}{1.276370in}}%
\pgfpathlineto{\pgfqpoint{1.617279in}{1.322824in}}%
\pgfpathlineto{\pgfqpoint{1.619677in}{1.277441in}}%
\pgfpathlineto{\pgfqpoint{1.622075in}{1.325082in}}%
\pgfpathlineto{\pgfqpoint{1.624473in}{1.277811in}}%
\pgfpathlineto{\pgfqpoint{1.626872in}{1.325176in}}%
\pgfpathlineto{\pgfqpoint{1.629270in}{1.276147in}}%
\pgfpathlineto{\pgfqpoint{1.631668in}{1.322965in}}%
\pgfpathlineto{\pgfqpoint{1.634066in}{1.277236in}}%
\pgfpathlineto{\pgfqpoint{1.636465in}{1.324665in}}%
\pgfpathlineto{\pgfqpoint{1.638863in}{1.275653in}}%
\pgfpathlineto{\pgfqpoint{1.641261in}{1.321388in}}%
\pgfpathlineto{\pgfqpoint{1.643659in}{1.273140in}}%
\pgfpathlineto{\pgfqpoint{1.646058in}{1.318392in}}%
\pgfpathlineto{\pgfqpoint{1.648456in}{1.273746in}}%
\pgfpathlineto{\pgfqpoint{1.650854in}{1.319690in}}%
\pgfpathlineto{\pgfqpoint{1.653252in}{1.273589in}}%
\pgfpathlineto{\pgfqpoint{1.655651in}{1.319151in}}%
\pgfpathlineto{\pgfqpoint{1.658049in}{1.272947in}}%
\pgfpathlineto{\pgfqpoint{1.660447in}{1.318982in}}%
\pgfpathlineto{\pgfqpoint{1.662845in}{1.274573in}}%
\pgfpathlineto{\pgfqpoint{1.665244in}{1.321614in}}%
\pgfpathlineto{\pgfqpoint{1.667642in}{1.275022in}}%
\pgfpathlineto{\pgfqpoint{1.670040in}{1.321844in}}%
\pgfpathlineto{\pgfqpoint{1.672439in}{1.274491in}}%
\pgfpathlineto{\pgfqpoint{1.674837in}{1.321229in}}%
\pgfpathlineto{\pgfqpoint{1.677235in}{1.273720in}}%
\pgfpathlineto{\pgfqpoint{1.679633in}{1.320119in}}%
\pgfpathlineto{\pgfqpoint{1.682032in}{1.274175in}}%
\pgfpathlineto{\pgfqpoint{1.684430in}{1.321052in}}%
\pgfpathlineto{\pgfqpoint{1.686828in}{1.273630in}}%
\pgfpathlineto{\pgfqpoint{1.689226in}{1.319862in}}%
\pgfpathlineto{\pgfqpoint{1.691625in}{1.272450in}}%
\pgfpathlineto{\pgfqpoint{1.694023in}{1.318494in}}%
\pgfpathlineto{\pgfqpoint{1.696421in}{1.270887in}}%
\pgfpathlineto{\pgfqpoint{1.698819in}{1.315907in}}%
\pgfpathlineto{\pgfqpoint{1.701218in}{1.270420in}}%
\pgfpathlineto{\pgfqpoint{1.703616in}{1.315669in}}%
\pgfpathlineto{\pgfqpoint{1.706014in}{1.271088in}}%
\pgfpathlineto{\pgfqpoint{1.708412in}{1.316852in}}%
\pgfpathlineto{\pgfqpoint{1.710811in}{1.271587in}}%
\pgfpathlineto{\pgfqpoint{1.713209in}{1.317359in}}%
\pgfpathlineto{\pgfqpoint{1.715607in}{1.270706in}}%
\pgfpathlineto{\pgfqpoint{1.718005in}{1.316758in}}%
\pgfpathlineto{\pgfqpoint{1.720404in}{1.271987in}}%
\pgfpathlineto{\pgfqpoint{1.722802in}{1.318361in}}%
\pgfpathlineto{\pgfqpoint{1.725200in}{1.268664in}}%
\pgfpathlineto{\pgfqpoint{1.727598in}{1.311604in}}%
\pgfpathlineto{\pgfqpoint{1.729997in}{1.263995in}}%
\pgfpathlineto{\pgfqpoint{1.732395in}{1.305695in}}%
\pgfpathlineto{\pgfqpoint{1.734793in}{1.263446in}}%
\pgfpathlineto{\pgfqpoint{1.737191in}{1.305598in}}%
\pgfpathlineto{\pgfqpoint{1.739590in}{1.262915in}}%
\pgfpathlineto{\pgfqpoint{1.741988in}{1.304920in}}%
\pgfpathlineto{\pgfqpoint{1.744386in}{1.263036in}}%
\pgfpathlineto{\pgfqpoint{1.746784in}{1.305329in}}%
\pgfpathlineto{\pgfqpoint{1.749183in}{1.263428in}}%
\pgfpathlineto{\pgfqpoint{1.751581in}{1.306029in}}%
\pgfpathlineto{\pgfqpoint{1.753979in}{1.263192in}}%
\pgfpathlineto{\pgfqpoint{1.756378in}{1.305723in}}%
\pgfpathlineto{\pgfqpoint{1.758776in}{1.262320in}}%
\pgfpathlineto{\pgfqpoint{1.761174in}{1.304468in}}%
\pgfpathlineto{\pgfqpoint{1.763572in}{1.262456in}}%
\pgfpathlineto{\pgfqpoint{1.765971in}{1.305123in}}%
\pgfpathlineto{\pgfqpoint{1.768369in}{1.262952in}}%
\pgfpathlineto{\pgfqpoint{1.770767in}{1.305927in}}%
\pgfpathlineto{\pgfqpoint{1.773165in}{1.262636in}}%
\pgfpathlineto{\pgfqpoint{1.775564in}{1.305209in}}%
\pgfpathlineto{\pgfqpoint{1.777962in}{1.262827in}}%
\pgfpathlineto{\pgfqpoint{1.780360in}{1.305695in}}%
\pgfpathlineto{\pgfqpoint{1.782758in}{1.261975in}}%
\pgfpathlineto{\pgfqpoint{1.785157in}{1.304439in}}%
\pgfpathlineto{\pgfqpoint{1.787555in}{1.261537in}}%
\pgfpathlineto{\pgfqpoint{1.789953in}{1.304117in}}%
\pgfpathlineto{\pgfqpoint{1.792351in}{1.262456in}}%
\pgfpathlineto{\pgfqpoint{1.794750in}{1.305673in}}%
\pgfpathlineto{\pgfqpoint{1.797148in}{1.262025in}}%
\pgfpathlineto{\pgfqpoint{1.799546in}{1.305384in}}%
\pgfpathlineto{\pgfqpoint{1.801944in}{1.262448in}}%
\pgfpathlineto{\pgfqpoint{1.804343in}{1.305672in}}%
\pgfpathlineto{\pgfqpoint{1.806741in}{1.262590in}}%
\pgfpathlineto{\pgfqpoint{1.809139in}{1.306243in}}%
\pgfpathlineto{\pgfqpoint{1.811537in}{1.263571in}}%
\pgfpathlineto{\pgfqpoint{1.813936in}{1.307270in}}%
\pgfpathlineto{\pgfqpoint{1.816334in}{1.262475in}}%
\pgfpathlineto{\pgfqpoint{1.818732in}{1.305937in}}%
\pgfpathlineto{\pgfqpoint{1.821130in}{1.262513in}}%
\pgfpathlineto{\pgfqpoint{1.823529in}{1.306061in}}%
\pgfpathlineto{\pgfqpoint{1.825927in}{1.262699in}}%
\pgfpathlineto{\pgfqpoint{1.828325in}{1.306550in}}%
\pgfpathlineto{\pgfqpoint{1.830723in}{1.263881in}}%
\pgfpathlineto{\pgfqpoint{1.833122in}{1.308529in}}%
\pgfpathlineto{\pgfqpoint{1.835520in}{1.264115in}}%
\pgfpathlineto{\pgfqpoint{1.837918in}{1.308946in}}%
\pgfpathlineto{\pgfqpoint{1.840316in}{1.265634in}}%
\pgfpathlineto{\pgfqpoint{1.842715in}{1.311230in}}%
\pgfpathlineto{\pgfqpoint{1.845113in}{1.266699in}}%
\pgfpathlineto{\pgfqpoint{1.847511in}{1.313315in}}%
\pgfpathlineto{\pgfqpoint{1.849910in}{1.268417in}}%
\pgfpathlineto{\pgfqpoint{1.852308in}{1.314938in}}%
\pgfpathlineto{\pgfqpoint{1.854706in}{1.267317in}}%
\pgfpathlineto{\pgfqpoint{1.857104in}{1.312915in}}%
\pgfpathlineto{\pgfqpoint{1.859503in}{1.264715in}}%
\pgfpathlineto{\pgfqpoint{1.861901in}{1.309743in}}%
\pgfpathlineto{\pgfqpoint{1.864299in}{1.265507in}}%
\pgfpathlineto{\pgfqpoint{1.866697in}{1.311729in}}%
\pgfpathlineto{\pgfqpoint{1.869096in}{1.270092in}}%
\pgfpathlineto{\pgfqpoint{1.871494in}{1.317937in}}%
\pgfpathlineto{\pgfqpoint{1.873892in}{1.270201in}}%
\pgfpathlineto{\pgfqpoint{1.876290in}{1.318340in}}%
\pgfpathlineto{\pgfqpoint{1.878689in}{1.269394in}}%
\pgfpathlineto{\pgfqpoint{1.881087in}{1.315726in}}%
\pgfpathlineto{\pgfqpoint{1.883485in}{1.268634in}}%
\pgfpathlineto{\pgfqpoint{1.885883in}{1.315856in}}%
\pgfpathlineto{\pgfqpoint{1.888282in}{1.266630in}}%
\pgfpathlineto{\pgfqpoint{1.890680in}{1.311107in}}%
\pgfpathlineto{\pgfqpoint{1.893078in}{1.264348in}}%
\pgfpathlineto{\pgfqpoint{1.895476in}{1.308983in}}%
\pgfpathlineto{\pgfqpoint{1.897875in}{1.265646in}}%
\pgfpathlineto{\pgfqpoint{1.900273in}{1.312041in}}%
\pgfpathlineto{\pgfqpoint{1.902671in}{1.270430in}}%
\pgfpathlineto{\pgfqpoint{1.905069in}{1.318775in}}%
\pgfpathlineto{\pgfqpoint{1.907468in}{1.271160in}}%
\pgfpathlineto{\pgfqpoint{1.909866in}{1.320569in}}%
\pgfpathlineto{\pgfqpoint{1.912264in}{1.278430in}}%
\pgfpathlineto{\pgfqpoint{1.914662in}{1.330698in}}%
\pgfpathlineto{\pgfqpoint{1.917061in}{1.278322in}}%
\pgfpathlineto{\pgfqpoint{1.919459in}{1.330690in}}%
\pgfpathlineto{\pgfqpoint{1.921857in}{1.279085in}}%
\pgfpathlineto{\pgfqpoint{1.924255in}{1.330824in}}%
\pgfpathlineto{\pgfqpoint{1.926654in}{1.273453in}}%
\pgfpathlineto{\pgfqpoint{1.929052in}{1.316299in}}%
\pgfpathlineto{\pgfqpoint{1.931450in}{1.250689in}}%
\pgfpathlineto{\pgfqpoint{1.933849in}{1.285466in}}%
\pgfpathlineto{\pgfqpoint{1.936247in}{1.244682in}}%
\pgfpathlineto{\pgfqpoint{1.938645in}{1.278477in}}%
\pgfpathlineto{\pgfqpoint{1.941043in}{1.241640in}}%
\pgfpathlineto{\pgfqpoint{1.943442in}{1.275045in}}%
\pgfpathlineto{\pgfqpoint{1.945840in}{1.239946in}}%
\pgfpathlineto{\pgfqpoint{1.948238in}{1.272169in}}%
\pgfpathlineto{\pgfqpoint{1.950636in}{1.237739in}}%
\pgfpathlineto{\pgfqpoint{1.953035in}{1.269788in}}%
\pgfpathlineto{\pgfqpoint{1.955433in}{1.236261in}}%
\pgfpathlineto{\pgfqpoint{1.957831in}{1.268397in}}%
\pgfpathlineto{\pgfqpoint{1.960229in}{1.236369in}}%
\pgfpathlineto{\pgfqpoint{1.962628in}{1.269253in}}%
\pgfpathlineto{\pgfqpoint{1.965026in}{1.237326in}}%
\pgfpathlineto{\pgfqpoint{1.967424in}{1.270634in}}%
\pgfpathlineto{\pgfqpoint{1.969822in}{1.237489in}}%
\pgfpathlineto{\pgfqpoint{1.972221in}{1.270994in}}%
\pgfpathlineto{\pgfqpoint{1.974619in}{1.238207in}}%
\pgfpathlineto{\pgfqpoint{1.977017in}{1.272349in}}%
\pgfpathlineto{\pgfqpoint{1.979415in}{1.238816in}}%
\pgfpathlineto{\pgfqpoint{1.981814in}{1.273553in}}%
\pgfpathlineto{\pgfqpoint{1.984212in}{1.239856in}}%
\pgfpathlineto{\pgfqpoint{1.986610in}{1.274935in}}%
\pgfpathlineto{\pgfqpoint{1.989008in}{1.240270in}}%
\pgfpathlineto{\pgfqpoint{1.991407in}{1.275669in}}%
\pgfpathlineto{\pgfqpoint{1.993805in}{1.240967in}}%
\pgfpathlineto{\pgfqpoint{1.996203in}{1.277069in}}%
\pgfpathlineto{\pgfqpoint{1.998601in}{1.241550in}}%
\pgfpathlineto{\pgfqpoint{2.001000in}{1.277660in}}%
\pgfpathlineto{\pgfqpoint{2.003398in}{1.242299in}}%
\pgfpathlineto{\pgfqpoint{2.005796in}{1.278994in}}%
\pgfpathlineto{\pgfqpoint{2.008194in}{1.242486in}}%
\pgfpathlineto{\pgfqpoint{2.010593in}{1.279219in}}%
\pgfpathlineto{\pgfqpoint{2.012991in}{1.242331in}}%
\pgfpathlineto{\pgfqpoint{2.015389in}{1.278877in}}%
\pgfpathlineto{\pgfqpoint{2.017788in}{1.241671in}}%
\pgfpathlineto{\pgfqpoint{2.020186in}{1.278317in}}%
\pgfpathlineto{\pgfqpoint{2.022584in}{1.241898in}}%
\pgfpathlineto{\pgfqpoint{2.024982in}{1.278742in}}%
\pgfpathlineto{\pgfqpoint{2.027381in}{1.241864in}}%
\pgfpathlineto{\pgfqpoint{2.029779in}{1.278608in}}%
\pgfpathlineto{\pgfqpoint{2.032177in}{1.242025in}}%
\pgfpathlineto{\pgfqpoint{2.034575in}{1.279015in}}%
\pgfpathlineto{\pgfqpoint{2.036974in}{1.242186in}}%
\pgfpathlineto{\pgfqpoint{2.039372in}{1.279801in}}%
\pgfpathlineto{\pgfqpoint{2.041770in}{1.243457in}}%
\pgfpathlineto{\pgfqpoint{2.044168in}{1.281459in}}%
\pgfpathlineto{\pgfqpoint{2.046567in}{1.243967in}}%
\pgfpathlineto{\pgfqpoint{2.048965in}{1.282202in}}%
\pgfpathlineto{\pgfqpoint{2.051363in}{1.244321in}}%
\pgfpathlineto{\pgfqpoint{2.053761in}{1.282945in}}%
\pgfpathlineto{\pgfqpoint{2.056160in}{1.244584in}}%
\pgfpathlineto{\pgfqpoint{2.058558in}{1.283012in}}%
\pgfpathlineto{\pgfqpoint{2.060956in}{1.244914in}}%
\pgfpathlineto{\pgfqpoint{2.063354in}{1.283862in}}%
\pgfpathlineto{\pgfqpoint{2.065753in}{1.245586in}}%
\pgfpathlineto{\pgfqpoint{2.068151in}{1.284965in}}%
\pgfpathlineto{\pgfqpoint{2.070549in}{1.247253in}}%
\pgfpathlineto{\pgfqpoint{2.072947in}{1.287547in}}%
\pgfpathlineto{\pgfqpoint{2.075346in}{1.248099in}}%
\pgfpathlineto{\pgfqpoint{2.077744in}{1.288391in}}%
\pgfpathlineto{\pgfqpoint{2.080142in}{1.249101in}}%
\pgfpathlineto{\pgfqpoint{2.082540in}{1.289616in}}%
\pgfpathlineto{\pgfqpoint{2.084939in}{1.248609in}}%
\pgfpathlineto{\pgfqpoint{2.087337in}{1.288687in}}%
\pgfpathlineto{\pgfqpoint{2.089735in}{1.247237in}}%
\pgfpathlineto{\pgfqpoint{2.092133in}{1.286563in}}%
\pgfpathlineto{\pgfqpoint{2.094532in}{1.245808in}}%
\pgfpathlineto{\pgfqpoint{2.096930in}{1.284826in}}%
\pgfpathlineto{\pgfqpoint{2.099328in}{1.245108in}}%
\pgfpathlineto{\pgfqpoint{2.101726in}{1.284032in}}%
\pgfpathlineto{\pgfqpoint{2.104125in}{1.245486in}}%
\pgfpathlineto{\pgfqpoint{2.106523in}{1.284966in}}%
\pgfpathlineto{\pgfqpoint{2.108921in}{1.246813in}}%
\pgfpathlineto{\pgfqpoint{2.111320in}{1.286638in}}%
\pgfpathlineto{\pgfqpoint{2.113718in}{1.247379in}}%
\pgfpathlineto{\pgfqpoint{2.116116in}{1.287392in}}%
\pgfpathlineto{\pgfqpoint{2.118514in}{1.247119in}}%
\pgfpathlineto{\pgfqpoint{2.120913in}{1.286873in}}%
\pgfpathlineto{\pgfqpoint{2.123311in}{1.247070in}}%
\pgfpathlineto{\pgfqpoint{2.125709in}{1.287098in}}%
\pgfpathlineto{\pgfqpoint{2.128107in}{1.247693in}}%
\pgfpathlineto{\pgfqpoint{2.130506in}{1.288050in}}%
\pgfpathlineto{\pgfqpoint{2.132904in}{1.248625in}}%
\pgfpathlineto{\pgfqpoint{2.135302in}{1.288767in}}%
\pgfpathlineto{\pgfqpoint{2.137700in}{1.246287in}}%
\pgfpathlineto{\pgfqpoint{2.140099in}{1.285434in}}%
\pgfpathlineto{\pgfqpoint{2.142497in}{1.245662in}}%
\pgfpathlineto{\pgfqpoint{2.144895in}{1.284422in}}%
\pgfpathlineto{\pgfqpoint{2.147293in}{1.244427in}}%
\pgfpathlineto{\pgfqpoint{2.149692in}{1.283311in}}%
\pgfpathlineto{\pgfqpoint{2.152090in}{1.244184in}}%
\pgfpathlineto{\pgfqpoint{2.154488in}{1.282481in}}%
\pgfpathlineto{\pgfqpoint{2.156886in}{1.243016in}}%
\pgfpathlineto{\pgfqpoint{2.159285in}{1.281669in}}%
\pgfpathlineto{\pgfqpoint{2.161683in}{1.244188in}}%
\pgfpathlineto{\pgfqpoint{2.164081in}{1.282974in}}%
\pgfpathlineto{\pgfqpoint{2.166479in}{1.244177in}}%
\pgfpathlineto{\pgfqpoint{2.168878in}{1.281224in}}%
\pgfpathlineto{\pgfqpoint{2.171276in}{1.237129in}}%
\pgfpathlineto{\pgfqpoint{2.173674in}{1.271428in}}%
\pgfpathlineto{\pgfqpoint{2.176072in}{1.233054in}}%
\pgfpathlineto{\pgfqpoint{2.178471in}{1.267485in}}%
\pgfpathlineto{\pgfqpoint{2.180869in}{1.233247in}}%
\pgfpathlineto{\pgfqpoint{2.183267in}{1.267683in}}%
\pgfpathlineto{\pgfqpoint{2.185665in}{1.233111in}}%
\pgfpathlineto{\pgfqpoint{2.188064in}{1.267400in}}%
\pgfpathlineto{\pgfqpoint{2.190462in}{1.232258in}}%
\pgfpathlineto{\pgfqpoint{2.192860in}{1.266355in}}%
\pgfpathlineto{\pgfqpoint{2.195259in}{1.231367in}}%
\pgfpathlineto{\pgfqpoint{2.197657in}{1.265026in}}%
\pgfpathlineto{\pgfqpoint{2.200055in}{1.230911in}}%
\pgfpathlineto{\pgfqpoint{2.202453in}{1.265477in}}%
\pgfpathlineto{\pgfqpoint{2.204852in}{1.231366in}}%
\pgfpathlineto{\pgfqpoint{2.207250in}{1.265552in}}%
\pgfpathlineto{\pgfqpoint{2.209648in}{1.232064in}}%
\pgfpathlineto{\pgfqpoint{2.212046in}{1.267418in}}%
\pgfpathlineto{\pgfqpoint{2.214445in}{1.234442in}}%
\pgfpathlineto{\pgfqpoint{2.216843in}{1.270407in}}%
\pgfpathlineto{\pgfqpoint{2.219241in}{1.236041in}}%
\pgfpathlineto{\pgfqpoint{2.221639in}{1.273434in}}%
\pgfpathlineto{\pgfqpoint{2.224038in}{1.239557in}}%
\pgfpathlineto{\pgfqpoint{2.226436in}{1.278117in}}%
\pgfpathlineto{\pgfqpoint{2.228834in}{1.240925in}}%
\pgfpathlineto{\pgfqpoint{2.231232in}{1.278840in}}%
\pgfpathlineto{\pgfqpoint{2.233631in}{1.240796in}}%
\pgfpathlineto{\pgfqpoint{2.236029in}{1.279320in}}%
\pgfpathlineto{\pgfqpoint{2.238427in}{1.242175in}}%
\pgfpathlineto{\pgfqpoint{2.240825in}{1.281039in}}%
\pgfpathlineto{\pgfqpoint{2.243224in}{1.238500in}}%
\pgfpathlineto{\pgfqpoint{2.245622in}{1.272699in}}%
\pgfpathlineto{\pgfqpoint{2.248020in}{1.231054in}}%
\pgfpathlineto{\pgfqpoint{2.250418in}{1.263776in}}%
\pgfpathlineto{\pgfqpoint{2.252817in}{1.226506in}}%
\pgfpathlineto{\pgfqpoint{2.255215in}{1.258168in}}%
\pgfpathlineto{\pgfqpoint{2.257613in}{1.224487in}}%
\pgfpathlineto{\pgfqpoint{2.260011in}{1.256114in}}%
\pgfpathlineto{\pgfqpoint{2.262410in}{1.223138in}}%
\pgfpathlineto{\pgfqpoint{2.264808in}{1.254814in}}%
\pgfpathlineto{\pgfqpoint{2.267206in}{1.222905in}}%
\pgfpathlineto{\pgfqpoint{2.269604in}{1.254470in}}%
\pgfpathlineto{\pgfqpoint{2.272003in}{1.222725in}}%
\pgfpathlineto{\pgfqpoint{2.274401in}{1.254308in}}%
\pgfpathlineto{\pgfqpoint{2.276799in}{1.222558in}}%
\pgfpathlineto{\pgfqpoint{2.279198in}{1.254523in}}%
\pgfpathlineto{\pgfqpoint{2.281596in}{1.222896in}}%
\pgfpathlineto{\pgfqpoint{2.283994in}{1.255531in}}%
\pgfpathlineto{\pgfqpoint{2.286392in}{1.224281in}}%
\pgfpathlineto{\pgfqpoint{2.288791in}{1.256757in}}%
\pgfpathlineto{\pgfqpoint{2.291189in}{1.224318in}}%
\pgfpathlineto{\pgfqpoint{2.293587in}{1.257114in}}%
\pgfpathlineto{\pgfqpoint{2.295985in}{1.225198in}}%
\pgfpathlineto{\pgfqpoint{2.298384in}{1.258861in}}%
\pgfpathlineto{\pgfqpoint{2.300782in}{1.227438in}}%
\pgfpathlineto{\pgfqpoint{2.303180in}{1.261782in}}%
\pgfpathlineto{\pgfqpoint{2.305578in}{1.228618in}}%
\pgfpathlineto{\pgfqpoint{2.307977in}{1.263818in}}%
\pgfpathlineto{\pgfqpoint{2.310375in}{1.231506in}}%
\pgfpathlineto{\pgfqpoint{2.312773in}{1.268125in}}%
\pgfpathlineto{\pgfqpoint{2.315171in}{1.235215in}}%
\pgfpathlineto{\pgfqpoint{2.317570in}{1.272863in}}%
\pgfpathlineto{\pgfqpoint{2.319968in}{1.238808in}}%
\pgfpathlineto{\pgfqpoint{2.322366in}{1.278401in}}%
\pgfpathlineto{\pgfqpoint{2.324764in}{1.242627in}}%
\pgfpathlineto{\pgfqpoint{2.327163in}{1.283638in}}%
\pgfpathlineto{\pgfqpoint{2.329561in}{1.245717in}}%
\pgfpathlineto{\pgfqpoint{2.331959in}{1.286983in}}%
\pgfpathlineto{\pgfqpoint{2.334357in}{1.246961in}}%
\pgfpathlineto{\pgfqpoint{2.336756in}{1.285668in}}%
\pgfpathlineto{\pgfqpoint{2.339154in}{1.233136in}}%
\pgfpathlineto{\pgfqpoint{2.341552in}{1.265481in}}%
\pgfpathlineto{\pgfqpoint{2.343950in}{1.224492in}}%
\pgfpathlineto{\pgfqpoint{2.346349in}{1.255617in}}%
\pgfpathlineto{\pgfqpoint{2.348747in}{1.220244in}}%
\pgfpathlineto{\pgfqpoint{2.351145in}{1.249676in}}%
\pgfpathlineto{\pgfqpoint{2.353543in}{1.216470in}}%
\pgfpathlineto{\pgfqpoint{2.355942in}{1.246201in}}%
\pgfpathlineto{\pgfqpoint{2.358340in}{1.214738in}}%
\pgfpathlineto{\pgfqpoint{2.360738in}{1.244187in}}%
\pgfpathlineto{\pgfqpoint{2.363136in}{1.214583in}}%
\pgfpathlineto{\pgfqpoint{2.365535in}{1.244248in}}%
\pgfpathlineto{\pgfqpoint{2.367933in}{1.214179in}}%
\pgfpathlineto{\pgfqpoint{2.370331in}{1.243657in}}%
\pgfpathlineto{\pgfqpoint{2.372730in}{1.213873in}}%
\pgfpathlineto{\pgfqpoint{2.375128in}{1.243540in}}%
\pgfpathlineto{\pgfqpoint{2.377526in}{1.213839in}}%
\pgfpathlineto{\pgfqpoint{2.379924in}{1.243630in}}%
\pgfpathlineto{\pgfqpoint{2.382323in}{1.213959in}}%
\pgfpathlineto{\pgfqpoint{2.384721in}{1.243840in}}%
\pgfpathlineto{\pgfqpoint{2.387119in}{1.214090in}}%
\pgfpathlineto{\pgfqpoint{2.389517in}{1.244043in}}%
\pgfpathlineto{\pgfqpoint{2.391916in}{1.214116in}}%
\pgfpathlineto{\pgfqpoint{2.394314in}{1.244237in}}%
\pgfpathlineto{\pgfqpoint{2.396712in}{1.214373in}}%
\pgfpathlineto{\pgfqpoint{2.399110in}{1.244712in}}%
\pgfpathlineto{\pgfqpoint{2.401509in}{1.214715in}}%
\pgfpathlineto{\pgfqpoint{2.403907in}{1.245207in}}%
\pgfpathlineto{\pgfqpoint{2.406305in}{1.215458in}}%
\pgfpathlineto{\pgfqpoint{2.408703in}{1.246416in}}%
\pgfpathlineto{\pgfqpoint{2.411102in}{1.215078in}}%
\pgfpathlineto{\pgfqpoint{2.413500in}{1.245471in}}%
\pgfpathlineto{\pgfqpoint{2.415898in}{1.216038in}}%
\pgfpathlineto{\pgfqpoint{2.418296in}{1.247609in}}%
\pgfpathlineto{\pgfqpoint{2.420695in}{1.217199in}}%
\pgfpathlineto{\pgfqpoint{2.423093in}{1.248853in}}%
\pgfpathlineto{\pgfqpoint{2.425491in}{1.217220in}}%
\pgfpathlineto{\pgfqpoint{2.427889in}{1.248419in}}%
\pgfpathlineto{\pgfqpoint{2.430288in}{1.217156in}}%
\pgfpathlineto{\pgfqpoint{2.432686in}{1.248659in}}%
\pgfpathlineto{\pgfqpoint{2.435084in}{1.217006in}}%
\pgfpathlineto{\pgfqpoint{2.437482in}{1.248283in}}%
\pgfpathlineto{\pgfqpoint{2.439881in}{1.215994in}}%
\pgfpathlineto{\pgfqpoint{2.442279in}{1.246959in}}%
\pgfpathlineto{\pgfqpoint{2.444677in}{1.216020in}}%
\pgfpathlineto{\pgfqpoint{2.447075in}{1.246927in}}%
\pgfpathlineto{\pgfqpoint{2.449474in}{1.216031in}}%
\pgfpathlineto{\pgfqpoint{2.451872in}{1.247469in}}%
\pgfpathlineto{\pgfqpoint{2.454270in}{1.216551in}}%
\pgfpathlineto{\pgfqpoint{2.456669in}{1.248243in}}%
\pgfpathlineto{\pgfqpoint{2.459067in}{1.217772in}}%
\pgfpathlineto{\pgfqpoint{2.461465in}{1.250498in}}%
\pgfpathlineto{\pgfqpoint{2.463863in}{1.220203in}}%
\pgfpathlineto{\pgfqpoint{2.466262in}{1.253900in}}%
\pgfpathlineto{\pgfqpoint{2.468660in}{1.221895in}}%
\pgfpathlineto{\pgfqpoint{2.471058in}{1.255641in}}%
\pgfpathlineto{\pgfqpoint{2.473456in}{1.223325in}}%
\pgfpathlineto{\pgfqpoint{2.475855in}{1.258201in}}%
\pgfpathlineto{\pgfqpoint{2.478253in}{1.227162in}}%
\pgfpathlineto{\pgfqpoint{2.480651in}{1.263822in}}%
\pgfpathlineto{\pgfqpoint{2.483049in}{1.231459in}}%
\pgfpathlineto{\pgfqpoint{2.485448in}{1.270139in}}%
\pgfpathlineto{\pgfqpoint{2.487846in}{1.238823in}}%
\pgfpathlineto{\pgfqpoint{2.490244in}{1.281158in}}%
\pgfpathlineto{\pgfqpoint{2.492642in}{1.247954in}}%
\pgfpathlineto{\pgfqpoint{2.495041in}{1.289675in}}%
\pgfpathlineto{\pgfqpoint{2.497439in}{1.239923in}}%
\pgfpathlineto{\pgfqpoint{2.499837in}{1.278296in}}%
\pgfpathlineto{\pgfqpoint{2.502235in}{1.238092in}}%
\pgfpathlineto{\pgfqpoint{2.504634in}{1.277199in}}%
\pgfpathlineto{\pgfqpoint{2.507032in}{1.238295in}}%
\pgfpathlineto{\pgfqpoint{2.509430in}{1.277138in}}%
\pgfpathlineto{\pgfqpoint{2.511828in}{1.238007in}}%
\pgfpathlineto{\pgfqpoint{2.514227in}{1.276357in}}%
\pgfpathlineto{\pgfqpoint{2.516625in}{1.236187in}}%
\pgfpathlineto{\pgfqpoint{2.519023in}{1.274216in}}%
\pgfpathlineto{\pgfqpoint{2.521421in}{1.237171in}}%
\pgfpathlineto{\pgfqpoint{2.523820in}{1.275582in}}%
\pgfpathlineto{\pgfqpoint{2.526218in}{1.236522in}}%
\pgfpathlineto{\pgfqpoint{2.528616in}{1.273537in}}%
\pgfpathlineto{\pgfqpoint{2.531014in}{1.232376in}}%
\pgfpathlineto{\pgfqpoint{2.533413in}{1.267772in}}%
\pgfpathlineto{\pgfqpoint{2.535811in}{1.230126in}}%
\pgfpathlineto{\pgfqpoint{2.538209in}{1.266410in}}%
\pgfpathlineto{\pgfqpoint{2.540608in}{1.231605in}}%
\pgfpathlineto{\pgfqpoint{2.543006in}{1.264921in}}%
\pgfpathlineto{\pgfqpoint{2.545404in}{1.219067in}}%
\pgfpathlineto{\pgfqpoint{2.547802in}{1.246612in}}%
\pgfpathlineto{\pgfqpoint{2.550201in}{1.209501in}}%
\pgfpathlineto{\pgfqpoint{2.552599in}{1.235970in}}%
\pgfpathlineto{\pgfqpoint{2.554997in}{1.203709in}}%
\pgfpathlineto{\pgfqpoint{2.557395in}{1.229226in}}%
\pgfpathlineto{\pgfqpoint{2.559794in}{1.199603in}}%
\pgfpathlineto{\pgfqpoint{2.562192in}{1.224062in}}%
\pgfpathlineto{\pgfqpoint{2.564590in}{1.196045in}}%
\pgfpathlineto{\pgfqpoint{2.566988in}{1.220528in}}%
\pgfpathlineto{\pgfqpoint{2.569387in}{1.194172in}}%
\pgfpathlineto{\pgfqpoint{2.571785in}{1.218108in}}%
\pgfpathlineto{\pgfqpoint{2.574183in}{1.192814in}}%
\pgfpathlineto{\pgfqpoint{2.576581in}{1.216914in}}%
\pgfpathlineto{\pgfqpoint{2.578980in}{1.192101in}}%
\pgfpathlineto{\pgfqpoint{2.581378in}{1.216279in}}%
\pgfpathlineto{\pgfqpoint{2.583776in}{1.191773in}}%
\pgfpathlineto{\pgfqpoint{2.586174in}{1.216030in}}%
\pgfpathlineto{\pgfqpoint{2.588573in}{1.191964in}}%
\pgfpathlineto{\pgfqpoint{2.590971in}{1.216577in}}%
\pgfpathlineto{\pgfqpoint{2.593369in}{1.192421in}}%
\pgfpathlineto{\pgfqpoint{2.595767in}{1.217403in}}%
\pgfpathlineto{\pgfqpoint{2.598166in}{1.193512in}}%
\pgfpathlineto{\pgfqpoint{2.600564in}{1.219122in}}%
\pgfpathlineto{\pgfqpoint{2.602962in}{1.194638in}}%
\pgfpathlineto{\pgfqpoint{2.605360in}{1.220442in}}%
\pgfpathlineto{\pgfqpoint{2.607759in}{1.195181in}}%
\pgfpathlineto{\pgfqpoint{2.610157in}{1.221022in}}%
\pgfpathlineto{\pgfqpoint{2.612555in}{1.195798in}}%
\pgfpathlineto{\pgfqpoint{2.614953in}{1.222389in}}%
\pgfpathlineto{\pgfqpoint{2.617352in}{1.196690in}}%
\pgfpathlineto{\pgfqpoint{2.619750in}{1.223087in}}%
\pgfpathlineto{\pgfqpoint{2.622148in}{1.197334in}}%
\pgfpathlineto{\pgfqpoint{2.624546in}{1.224266in}}%
\pgfpathlineto{\pgfqpoint{2.626945in}{1.198218in}}%
\pgfpathlineto{\pgfqpoint{2.629343in}{1.225192in}}%
\pgfpathlineto{\pgfqpoint{2.631741in}{1.199196in}}%
\pgfpathlineto{\pgfqpoint{2.634140in}{1.226850in}}%
\pgfpathlineto{\pgfqpoint{2.636538in}{1.201530in}}%
\pgfpathlineto{\pgfqpoint{2.638936in}{1.229943in}}%
\pgfpathlineto{\pgfqpoint{2.641334in}{1.203393in}}%
\pgfpathlineto{\pgfqpoint{2.643733in}{1.232762in}}%
\pgfpathlineto{\pgfqpoint{2.646131in}{1.205781in}}%
\pgfpathlineto{\pgfqpoint{2.648529in}{1.235595in}}%
\pgfpathlineto{\pgfqpoint{2.650927in}{1.207982in}}%
\pgfpathlineto{\pgfqpoint{2.653326in}{1.238759in}}%
\pgfpathlineto{\pgfqpoint{2.655724in}{1.211027in}}%
\pgfpathlineto{\pgfqpoint{2.658122in}{1.243871in}}%
\pgfpathlineto{\pgfqpoint{2.660520in}{1.216870in}}%
\pgfpathlineto{\pgfqpoint{2.662919in}{1.251840in}}%
\pgfpathlineto{\pgfqpoint{2.665317in}{1.224316in}}%
\pgfpathlineto{\pgfqpoint{2.667715in}{1.262097in}}%
\pgfpathlineto{\pgfqpoint{2.670113in}{1.231988in}}%
\pgfpathlineto{\pgfqpoint{2.672512in}{1.271827in}}%
\pgfpathlineto{\pgfqpoint{2.674910in}{1.238808in}}%
\pgfpathlineto{\pgfqpoint{2.677308in}{1.276301in}}%
\pgfpathlineto{\pgfqpoint{2.679706in}{1.224253in}}%
\pgfpathlineto{\pgfqpoint{2.682105in}{1.254864in}}%
\pgfpathlineto{\pgfqpoint{2.684503in}{1.214445in}}%
\pgfpathlineto{\pgfqpoint{2.686901in}{1.244059in}}%
\pgfpathlineto{\pgfqpoint{2.689299in}{1.209790in}}%
\pgfpathlineto{\pgfqpoint{2.691698in}{1.237974in}}%
\pgfpathlineto{\pgfqpoint{2.694096in}{1.205764in}}%
\pgfpathlineto{\pgfqpoint{2.696494in}{1.234141in}}%
\pgfpathlineto{\pgfqpoint{2.698892in}{1.203559in}}%
\pgfpathlineto{\pgfqpoint{2.701291in}{1.231595in}}%
\pgfpathlineto{\pgfqpoint{2.703689in}{1.202578in}}%
\pgfpathlineto{\pgfqpoint{2.706087in}{1.229689in}}%
\pgfpathlineto{\pgfqpoint{2.708485in}{1.201339in}}%
\pgfpathlineto{\pgfqpoint{2.710884in}{1.229115in}}%
\pgfpathlineto{\pgfqpoint{2.713282in}{1.201348in}}%
\pgfpathlineto{\pgfqpoint{2.715680in}{1.230085in}}%
\pgfpathlineto{\pgfqpoint{2.718079in}{1.204087in}}%
\pgfpathlineto{\pgfqpoint{2.720477in}{1.234105in}}%
\pgfpathlineto{\pgfqpoint{2.722875in}{1.204649in}}%
\pgfpathlineto{\pgfqpoint{2.725273in}{1.232273in}}%
\pgfpathlineto{\pgfqpoint{2.727672in}{1.203411in}}%
\pgfpathlineto{\pgfqpoint{2.730070in}{1.232162in}}%
\pgfpathlineto{\pgfqpoint{2.732468in}{1.202595in}}%
\pgfpathlineto{\pgfqpoint{2.734866in}{1.230157in}}%
\pgfpathlineto{\pgfqpoint{2.737265in}{1.202545in}}%
\pgfpathlineto{\pgfqpoint{2.739663in}{1.232432in}}%
\pgfpathlineto{\pgfqpoint{2.742061in}{1.206913in}}%
\pgfpathlineto{\pgfqpoint{2.744459in}{1.238460in}}%
\pgfpathlineto{\pgfqpoint{2.746858in}{1.212429in}}%
\pgfpathlineto{\pgfqpoint{2.749256in}{1.245685in}}%
\pgfpathlineto{\pgfqpoint{2.751654in}{1.217892in}}%
\pgfpathlineto{\pgfqpoint{2.754052in}{1.253902in}}%
\pgfpathlineto{\pgfqpoint{2.756451in}{1.219388in}}%
\pgfpathlineto{\pgfqpoint{2.758849in}{1.249404in}}%
\pgfpathlineto{\pgfqpoint{2.761247in}{1.211675in}}%
\pgfpathlineto{\pgfqpoint{2.763645in}{1.240651in}}%
\pgfpathlineto{\pgfqpoint{2.766044in}{1.206737in}}%
\pgfpathlineto{\pgfqpoint{2.768442in}{1.233849in}}%
\pgfpathlineto{\pgfqpoint{2.770840in}{1.200183in}}%
\pgfpathlineto{\pgfqpoint{2.773238in}{1.225816in}}%
\pgfpathlineto{\pgfqpoint{2.775637in}{1.195465in}}%
\pgfpathlineto{\pgfqpoint{2.778035in}{1.220401in}}%
\pgfpathlineto{\pgfqpoint{2.780433in}{1.191899in}}%
\pgfpathlineto{\pgfqpoint{2.782831in}{1.216239in}}%
\pgfpathlineto{\pgfqpoint{2.785230in}{1.188903in}}%
\pgfpathlineto{\pgfqpoint{2.787628in}{1.212933in}}%
\pgfpathlineto{\pgfqpoint{2.790026in}{1.186735in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{1.210486in}}%
\pgfpathlineto{\pgfqpoint{2.794823in}{1.185639in}}%
\pgfpathlineto{\pgfqpoint{2.797221in}{1.209337in}}%
\pgfpathlineto{\pgfqpoint{2.799619in}{1.184434in}}%
\pgfpathlineto{\pgfqpoint{2.802018in}{1.207588in}}%
\pgfpathlineto{\pgfqpoint{2.804416in}{1.183169in}}%
\pgfpathlineto{\pgfqpoint{2.806814in}{1.207076in}}%
\pgfpathlineto{\pgfqpoint{2.809212in}{1.183804in}}%
\pgfpathlineto{\pgfqpoint{2.811611in}{1.207320in}}%
\pgfpathlineto{\pgfqpoint{2.814009in}{1.183051in}}%
\pgfpathlineto{\pgfqpoint{2.816407in}{1.206393in}}%
\pgfpathlineto{\pgfqpoint{2.818805in}{1.182921in}}%
\pgfpathlineto{\pgfqpoint{2.821204in}{1.206607in}}%
\pgfpathlineto{\pgfqpoint{2.823602in}{1.183197in}}%
\pgfpathlineto{\pgfqpoint{2.826000in}{1.206990in}}%
\pgfpathlineto{\pgfqpoint{2.828398in}{1.183370in}}%
\pgfpathlineto{\pgfqpoint{2.830797in}{1.207264in}}%
\pgfpathlineto{\pgfqpoint{2.833195in}{1.183701in}}%
\pgfpathlineto{\pgfqpoint{2.835593in}{1.207819in}}%
\pgfpathlineto{\pgfqpoint{2.837991in}{1.184148in}}%
\pgfpathlineto{\pgfqpoint{2.840390in}{1.208459in}}%
\pgfpathlineto{\pgfqpoint{2.842788in}{1.184734in}}%
\pgfpathlineto{\pgfqpoint{2.845186in}{1.209223in}}%
\pgfpathlineto{\pgfqpoint{2.847584in}{1.185216in}}%
\pgfpathlineto{\pgfqpoint{2.849983in}{1.209996in}}%
\pgfpathlineto{\pgfqpoint{2.852381in}{1.185981in}}%
\pgfpathlineto{\pgfqpoint{2.854779in}{1.210827in}}%
\pgfpathlineto{\pgfqpoint{2.857177in}{1.186642in}}%
\pgfpathlineto{\pgfqpoint{2.859576in}{1.211989in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{1.189088in}}%
\pgfpathlineto{\pgfqpoint{2.864372in}{1.215212in}}%
\pgfpathlineto{\pgfqpoint{2.866770in}{1.189439in}}%
\pgfpathlineto{\pgfqpoint{2.869169in}{1.215065in}}%
\pgfpathlineto{\pgfqpoint{2.871567in}{1.189225in}}%
\pgfpathlineto{\pgfqpoint{2.873965in}{1.214501in}}%
\pgfpathlineto{\pgfqpoint{2.876363in}{1.188577in}}%
\pgfpathlineto{\pgfqpoint{2.878762in}{1.213842in}}%
\pgfpathlineto{\pgfqpoint{2.881160in}{1.187893in}}%
\pgfpathlineto{\pgfqpoint{2.883558in}{1.212817in}}%
\pgfpathlineto{\pgfqpoint{2.885956in}{1.187563in}}%
\pgfpathlineto{\pgfqpoint{2.888355in}{1.212780in}}%
\pgfpathlineto{\pgfqpoint{2.890753in}{1.186810in}}%
\pgfpathlineto{\pgfqpoint{2.893151in}{1.211640in}}%
\pgfpathlineto{\pgfqpoint{2.895550in}{1.186568in}}%
\pgfpathlineto{\pgfqpoint{2.897948in}{1.211881in}}%
\pgfpathlineto{\pgfqpoint{2.900346in}{1.186376in}}%
\pgfpathlineto{\pgfqpoint{2.902744in}{1.211428in}}%
\pgfpathlineto{\pgfqpoint{2.905143in}{1.186838in}}%
\pgfpathlineto{\pgfqpoint{2.907541in}{1.211700in}}%
\pgfpathlineto{\pgfqpoint{2.909939in}{1.186133in}}%
\pgfpathlineto{\pgfqpoint{2.912337in}{1.211109in}}%
\pgfpathlineto{\pgfqpoint{2.914736in}{1.186397in}}%
\pgfpathlineto{\pgfqpoint{2.917134in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{2.919532in}{1.186946in}}%
\pgfpathlineto{\pgfqpoint{2.921930in}{1.212265in}}%
\pgfpathlineto{\pgfqpoint{2.924329in}{1.186937in}}%
\pgfpathlineto{\pgfqpoint{2.926727in}{1.212063in}}%
\pgfpathlineto{\pgfqpoint{2.929125in}{1.186720in}}%
\pgfpathlineto{\pgfqpoint{2.931523in}{1.211944in}}%
\pgfpathlineto{\pgfqpoint{2.933922in}{1.187304in}}%
\pgfpathlineto{\pgfqpoint{2.936320in}{1.213056in}}%
\pgfpathlineto{\pgfqpoint{2.938718in}{1.187423in}}%
\pgfpathlineto{\pgfqpoint{2.941116in}{1.212819in}}%
\pgfpathlineto{\pgfqpoint{2.943515in}{1.187748in}}%
\pgfpathlineto{\pgfqpoint{2.945913in}{1.213432in}}%
\pgfpathlineto{\pgfqpoint{2.948311in}{1.187688in}}%
\pgfpathlineto{\pgfqpoint{2.950709in}{1.213290in}}%
\pgfpathlineto{\pgfqpoint{2.953108in}{1.187813in}}%
\pgfpathlineto{\pgfqpoint{2.955506in}{1.213606in}}%
\pgfpathlineto{\pgfqpoint{2.957904in}{1.189470in}}%
\pgfpathlineto{\pgfqpoint{2.960302in}{1.215283in}}%
\pgfpathlineto{\pgfqpoint{2.962701in}{1.189279in}}%
\pgfpathlineto{\pgfqpoint{2.965099in}{1.216630in}}%
\pgfpathlineto{\pgfqpoint{2.967497in}{1.191987in}}%
\pgfpathlineto{\pgfqpoint{2.969895in}{1.218985in}}%
\pgfpathlineto{\pgfqpoint{2.972294in}{1.193188in}}%
\pgfpathlineto{\pgfqpoint{2.974692in}{1.221765in}}%
\pgfpathlineto{\pgfqpoint{2.977090in}{1.197957in}}%
\pgfpathlineto{\pgfqpoint{2.979489in}{1.227939in}}%
\pgfpathlineto{\pgfqpoint{2.981887in}{1.203043in}}%
\pgfpathlineto{\pgfqpoint{2.984285in}{1.235585in}}%
\pgfpathlineto{\pgfqpoint{2.986683in}{1.210813in}}%
\pgfpathlineto{\pgfqpoint{2.989082in}{1.246387in}}%
\pgfpathlineto{\pgfqpoint{2.991480in}{1.222296in}}%
\pgfpathlineto{\pgfqpoint{2.993878in}{1.257032in}}%
\pgfpathlineto{\pgfqpoint{2.996276in}{1.212391in}}%
\pgfpathlineto{\pgfqpoint{2.998675in}{1.241032in}}%
\pgfpathlineto{\pgfqpoint{3.001073in}{1.203211in}}%
\pgfpathlineto{\pgfqpoint{3.003471in}{1.229645in}}%
\pgfpathlineto{\pgfqpoint{3.005869in}{1.196458in}}%
\pgfpathlineto{\pgfqpoint{3.008268in}{1.222108in}}%
\pgfpathlineto{\pgfqpoint{3.010666in}{1.191302in}}%
\pgfpathlineto{\pgfqpoint{3.013064in}{1.215926in}}%
\pgfpathlineto{\pgfqpoint{3.015462in}{1.186930in}}%
\pgfpathlineto{\pgfqpoint{3.017861in}{1.210931in}}%
\pgfpathlineto{\pgfqpoint{3.020259in}{1.183893in}}%
\pgfpathlineto{\pgfqpoint{3.022657in}{1.207558in}}%
\pgfpathlineto{\pgfqpoint{3.025055in}{1.182004in}}%
\pgfpathlineto{\pgfqpoint{3.027454in}{1.205366in}}%
\pgfpathlineto{\pgfqpoint{3.029852in}{1.179822in}}%
\pgfpathlineto{\pgfqpoint{3.032250in}{1.202680in}}%
\pgfpathlineto{\pgfqpoint{3.034648in}{1.178416in}}%
\pgfpathlineto{\pgfqpoint{3.037047in}{1.201432in}}%
\pgfpathlineto{\pgfqpoint{3.039445in}{1.177616in}}%
\pgfpathlineto{\pgfqpoint{3.041843in}{1.200540in}}%
\pgfpathlineto{\pgfqpoint{3.044241in}{1.177771in}}%
\pgfpathlineto{\pgfqpoint{3.046640in}{1.201064in}}%
\pgfpathlineto{\pgfqpoint{3.049038in}{1.177555in}}%
\pgfpathlineto{\pgfqpoint{3.051436in}{1.200749in}}%
\pgfpathlineto{\pgfqpoint{3.053834in}{1.178467in}}%
\pgfpathlineto{\pgfqpoint{3.056233in}{1.202279in}}%
\pgfpathlineto{\pgfqpoint{3.058631in}{1.178649in}}%
\pgfpathlineto{\pgfqpoint{3.061029in}{1.202324in}}%
\pgfpathlineto{\pgfqpoint{3.063428in}{1.179517in}}%
\pgfpathlineto{\pgfqpoint{3.065826in}{1.204089in}}%
\pgfpathlineto{\pgfqpoint{3.068224in}{1.181640in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.207091in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.207091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{0.760000in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.627451,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{1.698572in}}%
\pgfpathlineto{\pgfqpoint{0.674764in}{1.601090in}}%
\pgfpathlineto{\pgfqpoint{0.705941in}{1.598832in}}%
\pgfpathlineto{\pgfqpoint{0.770694in}{1.595981in}}%
\pgfpathlineto{\pgfqpoint{0.857031in}{1.594520in}}%
\pgfpathlineto{\pgfqpoint{1.574110in}{1.585933in}}%
\pgfpathlineto{\pgfqpoint{1.912264in}{1.579093in}}%
\pgfpathlineto{\pgfqpoint{2.116116in}{1.572555in}}%
\pgfpathlineto{\pgfqpoint{2.248020in}{1.566082in}}%
\pgfpathlineto{\pgfqpoint{2.336756in}{1.559661in}}%
\pgfpathlineto{\pgfqpoint{2.401509in}{1.552931in}}%
\pgfpathlineto{\pgfqpoint{2.449474in}{1.545908in}}%
\pgfpathlineto{\pgfqpoint{2.487846in}{1.538082in}}%
\pgfpathlineto{\pgfqpoint{2.516625in}{1.530032in}}%
\pgfpathlineto{\pgfqpoint{2.540608in}{1.520984in}}%
\pgfpathlineto{\pgfqpoint{2.559794in}{1.511302in}}%
\pgfpathlineto{\pgfqpoint{2.576581in}{1.500162in}}%
\pgfpathlineto{\pgfqpoint{2.590971in}{1.487701in}}%
\pgfpathlineto{\pgfqpoint{2.602962in}{1.474472in}}%
\pgfpathlineto{\pgfqpoint{2.614953in}{1.457932in}}%
\pgfpathlineto{\pgfqpoint{2.626945in}{1.437723in}}%
\pgfpathlineto{\pgfqpoint{2.658122in}{1.381164in}}%
\pgfpathlineto{\pgfqpoint{2.667715in}{1.369708in}}%
\pgfpathlineto{\pgfqpoint{2.677308in}{1.361661in}}%
\pgfpathlineto{\pgfqpoint{2.694096in}{1.351675in}}%
\pgfpathlineto{\pgfqpoint{2.720477in}{1.339276in}}%
\pgfpathlineto{\pgfqpoint{2.751654in}{1.326400in}}%
\pgfpathlineto{\pgfqpoint{2.811611in}{1.305197in}}%
\pgfpathlineto{\pgfqpoint{2.919532in}{1.274037in}}%
\pgfpathlineto{\pgfqpoint{3.015462in}{1.251162in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.239281in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.239281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{0.760000in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{1.650240in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{1.389638in}}%
\pgfpathlineto{\pgfqpoint{0.686755in}{1.324765in}}%
\pgfpathlineto{\pgfqpoint{0.689153in}{1.312963in}}%
\pgfpathlineto{\pgfqpoint{0.691551in}{1.307888in}}%
\pgfpathlineto{\pgfqpoint{0.696348in}{1.305018in}}%
\pgfpathlineto{\pgfqpoint{0.708339in}{1.304431in}}%
\pgfpathlineto{\pgfqpoint{0.710737in}{1.305071in}}%
\pgfpathlineto{\pgfqpoint{0.713136in}{1.304556in}}%
\pgfpathlineto{\pgfqpoint{0.715534in}{1.347713in}}%
\pgfpathlineto{\pgfqpoint{0.717932in}{1.312668in}}%
\pgfpathlineto{\pgfqpoint{0.720331in}{1.527384in}}%
\pgfpathlineto{\pgfqpoint{0.722729in}{1.376510in}}%
\pgfpathlineto{\pgfqpoint{0.725127in}{1.619527in}}%
\pgfpathlineto{\pgfqpoint{0.727525in}{1.558128in}}%
\pgfpathlineto{\pgfqpoint{0.729924in}{1.463459in}}%
\pgfpathlineto{\pgfqpoint{0.732322in}{1.647317in}}%
\pgfpathlineto{\pgfqpoint{0.737118in}{1.637941in}}%
\pgfpathlineto{\pgfqpoint{0.739517in}{1.630171in}}%
\pgfpathlineto{\pgfqpoint{0.741915in}{1.617138in}}%
\pgfpathlineto{\pgfqpoint{0.744313in}{1.587936in}}%
\pgfpathlineto{\pgfqpoint{0.746711in}{1.403012in}}%
\pgfpathlineto{\pgfqpoint{0.749110in}{1.581942in}}%
\pgfpathlineto{\pgfqpoint{0.751508in}{1.662006in}}%
\pgfpathlineto{\pgfqpoint{0.792278in}{1.653199in}}%
\pgfpathlineto{\pgfqpoint{0.818659in}{1.645473in}}%
\pgfpathlineto{\pgfqpoint{0.837845in}{1.637545in}}%
\pgfpathlineto{\pgfqpoint{0.849836in}{1.630451in}}%
\pgfpathlineto{\pgfqpoint{0.859429in}{1.622221in}}%
\pgfpathlineto{\pgfqpoint{0.866624in}{1.612948in}}%
\pgfpathlineto{\pgfqpoint{0.871421in}{1.603734in}}%
\pgfpathlineto{\pgfqpoint{0.876217in}{1.589410in}}%
\pgfpathlineto{\pgfqpoint{0.881014in}{1.562660in}}%
\pgfpathlineto{\pgfqpoint{0.883412in}{1.537359in}}%
\pgfpathlineto{\pgfqpoint{0.885810in}{1.489940in}}%
\pgfpathlineto{\pgfqpoint{0.890607in}{1.251792in}}%
\pgfpathlineto{\pgfqpoint{0.893005in}{1.250845in}}%
\pgfpathlineto{\pgfqpoint{0.895403in}{1.239240in}}%
\pgfpathlineto{\pgfqpoint{0.897802in}{1.237646in}}%
\pgfpathlineto{\pgfqpoint{0.900200in}{1.232996in}}%
\pgfpathlineto{\pgfqpoint{0.902598in}{1.232095in}}%
\pgfpathlineto{\pgfqpoint{0.907395in}{1.228712in}}%
\pgfpathlineto{\pgfqpoint{0.912191in}{1.226885in}}%
\pgfpathlineto{\pgfqpoint{0.921784in}{1.225467in}}%
\pgfpathlineto{\pgfqpoint{0.950563in}{1.224609in}}%
\pgfpathlineto{\pgfqpoint{1.497366in}{1.214344in}}%
\pgfpathlineto{\pgfqpoint{1.576508in}{1.212765in}}%
\pgfpathlineto{\pgfqpoint{1.672439in}{1.210851in}}%
\pgfpathlineto{\pgfqpoint{1.729997in}{1.209648in}}%
\pgfpathlineto{\pgfqpoint{1.909866in}{1.205877in}}%
\pgfpathlineto{\pgfqpoint{2.056160in}{1.202674in}}%
\pgfpathlineto{\pgfqpoint{2.219241in}{1.199167in}}%
\pgfpathlineto{\pgfqpoint{2.262410in}{1.198233in}}%
\pgfpathlineto{\pgfqpoint{2.610157in}{1.190171in}}%
\pgfpathlineto{\pgfqpoint{2.655724in}{1.189118in}}%
\pgfpathlineto{\pgfqpoint{2.691698in}{1.188270in}}%
\pgfpathlineto{\pgfqpoint{2.737265in}{1.187106in}}%
\pgfpathlineto{\pgfqpoint{2.902744in}{1.183124in}}%
\pgfpathlineto{\pgfqpoint{2.929125in}{1.182414in}}%
\pgfpathlineto{\pgfqpoint{2.998675in}{1.180708in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.178956in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.178956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{0.760000in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{1.467400in}}%
\pgfpathlineto{\pgfqpoint{0.677162in}{1.133464in}}%
\pgfpathlineto{\pgfqpoint{0.684357in}{1.133245in}}%
\pgfpathlineto{\pgfqpoint{0.691551in}{1.130856in}}%
\pgfpathlineto{\pgfqpoint{0.698746in}{1.129695in}}%
\pgfpathlineto{\pgfqpoint{0.705941in}{1.126816in}}%
\pgfpathlineto{\pgfqpoint{0.727525in}{1.122938in}}%
\pgfpathlineto{\pgfqpoint{0.729924in}{1.121772in}}%
\pgfpathlineto{\pgfqpoint{0.737118in}{1.122112in}}%
\pgfpathlineto{\pgfqpoint{0.739517in}{1.121152in}}%
\pgfpathlineto{\pgfqpoint{0.741915in}{1.121408in}}%
\pgfpathlineto{\pgfqpoint{0.749110in}{1.119496in}}%
\pgfpathlineto{\pgfqpoint{0.751508in}{1.119825in}}%
\pgfpathlineto{\pgfqpoint{0.753906in}{1.118836in}}%
\pgfpathlineto{\pgfqpoint{0.761101in}{1.119322in}}%
\pgfpathlineto{\pgfqpoint{0.763499in}{1.117807in}}%
\pgfpathlineto{\pgfqpoint{0.765897in}{1.118562in}}%
\pgfpathlineto{\pgfqpoint{0.768296in}{1.118019in}}%
\pgfpathlineto{\pgfqpoint{0.770694in}{1.118887in}}%
\pgfpathlineto{\pgfqpoint{0.773092in}{1.117659in}}%
\pgfpathlineto{\pgfqpoint{0.775490in}{1.118567in}}%
\pgfpathlineto{\pgfqpoint{0.777889in}{1.117211in}}%
\pgfpathlineto{\pgfqpoint{0.780287in}{1.118597in}}%
\pgfpathlineto{\pgfqpoint{0.782685in}{1.118316in}}%
\pgfpathlineto{\pgfqpoint{0.785083in}{1.119966in}}%
\pgfpathlineto{\pgfqpoint{0.787482in}{1.119134in}}%
\pgfpathlineto{\pgfqpoint{0.789880in}{1.121274in}}%
\pgfpathlineto{\pgfqpoint{0.792278in}{1.119275in}}%
\pgfpathlineto{\pgfqpoint{0.794676in}{1.121481in}}%
\pgfpathlineto{\pgfqpoint{0.797075in}{1.119581in}}%
\pgfpathlineto{\pgfqpoint{0.799473in}{1.122312in}}%
\pgfpathlineto{\pgfqpoint{0.801871in}{1.121198in}}%
\pgfpathlineto{\pgfqpoint{0.804270in}{1.124581in}}%
\pgfpathlineto{\pgfqpoint{0.806668in}{1.122602in}}%
\pgfpathlineto{\pgfqpoint{0.809066in}{1.126316in}}%
\pgfpathlineto{\pgfqpoint{0.811464in}{1.124128in}}%
\pgfpathlineto{\pgfqpoint{0.813863in}{1.128611in}}%
\pgfpathlineto{\pgfqpoint{0.816261in}{1.125633in}}%
\pgfpathlineto{\pgfqpoint{0.818659in}{1.130335in}}%
\pgfpathlineto{\pgfqpoint{0.821057in}{1.126522in}}%
\pgfpathlineto{\pgfqpoint{0.823456in}{1.131594in}}%
\pgfpathlineto{\pgfqpoint{0.825854in}{1.125991in}}%
\pgfpathlineto{\pgfqpoint{0.828252in}{1.131095in}}%
\pgfpathlineto{\pgfqpoint{0.830650in}{1.127453in}}%
\pgfpathlineto{\pgfqpoint{0.833049in}{1.133855in}}%
\pgfpathlineto{\pgfqpoint{0.835447in}{1.129748in}}%
\pgfpathlineto{\pgfqpoint{0.837845in}{1.136954in}}%
\pgfpathlineto{\pgfqpoint{0.840243in}{1.132263in}}%
\pgfpathlineto{\pgfqpoint{0.842642in}{1.139972in}}%
\pgfpathlineto{\pgfqpoint{0.845040in}{1.134802in}}%
\pgfpathlineto{\pgfqpoint{0.847438in}{1.143978in}}%
\pgfpathlineto{\pgfqpoint{0.849836in}{1.137972in}}%
\pgfpathlineto{\pgfqpoint{0.852235in}{1.148129in}}%
\pgfpathlineto{\pgfqpoint{0.854633in}{1.141343in}}%
\pgfpathlineto{\pgfqpoint{0.857031in}{1.152741in}}%
\pgfpathlineto{\pgfqpoint{0.859429in}{1.145079in}}%
\pgfpathlineto{\pgfqpoint{0.861828in}{1.157825in}}%
\pgfpathlineto{\pgfqpoint{0.864226in}{1.148828in}}%
\pgfpathlineto{\pgfqpoint{0.866624in}{1.162567in}}%
\pgfpathlineto{\pgfqpoint{0.869022in}{1.152185in}}%
\pgfpathlineto{\pgfqpoint{0.871421in}{1.166818in}}%
\pgfpathlineto{\pgfqpoint{0.873819in}{1.155251in}}%
\pgfpathlineto{\pgfqpoint{0.876217in}{1.170998in}}%
\pgfpathlineto{\pgfqpoint{0.878615in}{1.158060in}}%
\pgfpathlineto{\pgfqpoint{0.881014in}{1.174648in}}%
\pgfpathlineto{\pgfqpoint{0.883412in}{1.161235in}}%
\pgfpathlineto{\pgfqpoint{0.885810in}{1.179046in}}%
\pgfpathlineto{\pgfqpoint{0.888209in}{1.163727in}}%
\pgfpathlineto{\pgfqpoint{0.890607in}{1.182237in}}%
\pgfpathlineto{\pgfqpoint{0.893005in}{1.166234in}}%
\pgfpathlineto{\pgfqpoint{0.895403in}{1.185475in}}%
\pgfpathlineto{\pgfqpoint{0.897802in}{1.168226in}}%
\pgfpathlineto{\pgfqpoint{0.900200in}{1.188147in}}%
\pgfpathlineto{\pgfqpoint{0.902598in}{1.170113in}}%
\pgfpathlineto{\pgfqpoint{0.904996in}{1.190645in}}%
\pgfpathlineto{\pgfqpoint{0.907395in}{1.171775in}}%
\pgfpathlineto{\pgfqpoint{0.909793in}{1.193391in}}%
\pgfpathlineto{\pgfqpoint{0.912191in}{1.176030in}}%
\pgfpathlineto{\pgfqpoint{0.914589in}{1.199682in}}%
\pgfpathlineto{\pgfqpoint{0.916988in}{1.179013in}}%
\pgfpathlineto{\pgfqpoint{0.919386in}{1.202815in}}%
\pgfpathlineto{\pgfqpoint{0.921784in}{1.180928in}}%
\pgfpathlineto{\pgfqpoint{0.924182in}{1.204895in}}%
\pgfpathlineto{\pgfqpoint{0.926581in}{1.180418in}}%
\pgfpathlineto{\pgfqpoint{0.928979in}{1.204079in}}%
\pgfpathlineto{\pgfqpoint{0.931377in}{1.180264in}}%
\pgfpathlineto{\pgfqpoint{0.933775in}{1.204185in}}%
\pgfpathlineto{\pgfqpoint{0.936174in}{1.180248in}}%
\pgfpathlineto{\pgfqpoint{0.938572in}{1.204133in}}%
\pgfpathlineto{\pgfqpoint{0.940970in}{1.180093in}}%
\pgfpathlineto{\pgfqpoint{0.943368in}{1.204180in}}%
\pgfpathlineto{\pgfqpoint{0.945767in}{1.180229in}}%
\pgfpathlineto{\pgfqpoint{0.948165in}{1.204672in}}%
\pgfpathlineto{\pgfqpoint{0.950563in}{1.180859in}}%
\pgfpathlineto{\pgfqpoint{0.952961in}{1.205841in}}%
\pgfpathlineto{\pgfqpoint{0.955360in}{1.181723in}}%
\pgfpathlineto{\pgfqpoint{0.957758in}{1.206612in}}%
\pgfpathlineto{\pgfqpoint{0.960156in}{1.180322in}}%
\pgfpathlineto{\pgfqpoint{0.962554in}{1.204232in}}%
\pgfpathlineto{\pgfqpoint{0.964953in}{1.179536in}}%
\pgfpathlineto{\pgfqpoint{0.967351in}{1.203419in}}%
\pgfpathlineto{\pgfqpoint{0.969749in}{1.178793in}}%
\pgfpathlineto{\pgfqpoint{0.972147in}{1.203118in}}%
\pgfpathlineto{\pgfqpoint{0.974546in}{1.179213in}}%
\pgfpathlineto{\pgfqpoint{0.976944in}{1.203689in}}%
\pgfpathlineto{\pgfqpoint{0.979342in}{1.179011in}}%
\pgfpathlineto{\pgfqpoint{0.981741in}{1.203464in}}%
\pgfpathlineto{\pgfqpoint{0.984139in}{1.179077in}}%
\pgfpathlineto{\pgfqpoint{0.986537in}{1.203800in}}%
\pgfpathlineto{\pgfqpoint{0.988935in}{1.179604in}}%
\pgfpathlineto{\pgfqpoint{0.991334in}{1.204952in}}%
\pgfpathlineto{\pgfqpoint{0.993732in}{1.180013in}}%
\pgfpathlineto{\pgfqpoint{0.996130in}{1.204923in}}%
\pgfpathlineto{\pgfqpoint{0.998528in}{1.179670in}}%
\pgfpathlineto{\pgfqpoint{1.000927in}{1.204664in}}%
\pgfpathlineto{\pgfqpoint{1.003325in}{1.179646in}}%
\pgfpathlineto{\pgfqpoint{1.005723in}{1.204801in}}%
\pgfpathlineto{\pgfqpoint{1.008121in}{1.179844in}}%
\pgfpathlineto{\pgfqpoint{1.010520in}{1.205492in}}%
\pgfpathlineto{\pgfqpoint{1.012918in}{1.180857in}}%
\pgfpathlineto{\pgfqpoint{1.015316in}{1.206627in}}%
\pgfpathlineto{\pgfqpoint{1.017714in}{1.180832in}}%
\pgfpathlineto{\pgfqpoint{1.020113in}{1.206323in}}%
\pgfpathlineto{\pgfqpoint{1.022511in}{1.179278in}}%
\pgfpathlineto{\pgfqpoint{1.024909in}{1.204099in}}%
\pgfpathlineto{\pgfqpoint{1.027307in}{1.179037in}}%
\pgfpathlineto{\pgfqpoint{1.029706in}{1.204109in}}%
\pgfpathlineto{\pgfqpoint{1.032104in}{1.178327in}}%
\pgfpathlineto{\pgfqpoint{1.034502in}{1.203120in}}%
\pgfpathlineto{\pgfqpoint{1.036900in}{1.177904in}}%
\pgfpathlineto{\pgfqpoint{1.039299in}{1.202978in}}%
\pgfpathlineto{\pgfqpoint{1.041697in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{1.044095in}{1.200319in}}%
\pgfpathlineto{\pgfqpoint{1.046493in}{1.175143in}}%
\pgfpathlineto{\pgfqpoint{1.048892in}{1.199441in}}%
\pgfpathlineto{\pgfqpoint{1.051290in}{1.175093in}}%
\pgfpathlineto{\pgfqpoint{1.053688in}{1.199694in}}%
\pgfpathlineto{\pgfqpoint{1.056086in}{1.175089in}}%
\pgfpathlineto{\pgfqpoint{1.058485in}{1.199630in}}%
\pgfpathlineto{\pgfqpoint{1.060883in}{1.175206in}}%
\pgfpathlineto{\pgfqpoint{1.063281in}{1.200062in}}%
\pgfpathlineto{\pgfqpoint{1.065680in}{1.175333in}}%
\pgfpathlineto{\pgfqpoint{1.068078in}{1.200172in}}%
\pgfpathlineto{\pgfqpoint{1.070476in}{1.175555in}}%
\pgfpathlineto{\pgfqpoint{1.072874in}{1.201415in}}%
\pgfpathlineto{\pgfqpoint{1.075273in}{1.177955in}}%
\pgfpathlineto{\pgfqpoint{1.077671in}{1.204151in}}%
\pgfpathlineto{\pgfqpoint{1.080069in}{1.178809in}}%
\pgfpathlineto{\pgfqpoint{1.082467in}{1.205070in}}%
\pgfpathlineto{\pgfqpoint{1.084866in}{1.179316in}}%
\pgfpathlineto{\pgfqpoint{1.087264in}{1.206142in}}%
\pgfpathlineto{\pgfqpoint{1.089662in}{1.182480in}}%
\pgfpathlineto{\pgfqpoint{1.092060in}{1.210076in}}%
\pgfpathlineto{\pgfqpoint{1.094459in}{1.182308in}}%
\pgfpathlineto{\pgfqpoint{1.096857in}{1.209626in}}%
\pgfpathlineto{\pgfqpoint{1.099255in}{1.182129in}}%
\pgfpathlineto{\pgfqpoint{1.101653in}{1.209906in}}%
\pgfpathlineto{\pgfqpoint{1.104052in}{1.183588in}}%
\pgfpathlineto{\pgfqpoint{1.106450in}{1.213317in}}%
\pgfpathlineto{\pgfqpoint{1.108848in}{1.185782in}}%
\pgfpathlineto{\pgfqpoint{1.111246in}{1.213683in}}%
\pgfpathlineto{\pgfqpoint{1.113645in}{1.182730in}}%
\pgfpathlineto{\pgfqpoint{1.116043in}{1.209617in}}%
\pgfpathlineto{\pgfqpoint{1.118441in}{1.180584in}}%
\pgfpathlineto{\pgfqpoint{1.120839in}{1.206996in}}%
\pgfpathlineto{\pgfqpoint{1.123238in}{1.178730in}}%
\pgfpathlineto{\pgfqpoint{1.125636in}{1.204972in}}%
\pgfpathlineto{\pgfqpoint{1.128034in}{1.177844in}}%
\pgfpathlineto{\pgfqpoint{1.130432in}{1.204027in}}%
\pgfpathlineto{\pgfqpoint{1.132831in}{1.178070in}}%
\pgfpathlineto{\pgfqpoint{1.135229in}{1.204572in}}%
\pgfpathlineto{\pgfqpoint{1.137627in}{1.177112in}}%
\pgfpathlineto{\pgfqpoint{1.140025in}{1.203114in}}%
\pgfpathlineto{\pgfqpoint{1.142424in}{1.176458in}}%
\pgfpathlineto{\pgfqpoint{1.144822in}{1.202804in}}%
\pgfpathlineto{\pgfqpoint{1.147220in}{1.177152in}}%
\pgfpathlineto{\pgfqpoint{1.149619in}{1.203609in}}%
\pgfpathlineto{\pgfqpoint{1.152017in}{1.176173in}}%
\pgfpathlineto{\pgfqpoint{1.154415in}{1.201718in}}%
\pgfpathlineto{\pgfqpoint{1.156813in}{1.174724in}}%
\pgfpathlineto{\pgfqpoint{1.159212in}{1.200034in}}%
\pgfpathlineto{\pgfqpoint{1.161610in}{1.173792in}}%
\pgfpathlineto{\pgfqpoint{1.164008in}{1.199547in}}%
\pgfpathlineto{\pgfqpoint{1.166406in}{1.173120in}}%
\pgfpathlineto{\pgfqpoint{1.168805in}{1.197926in}}%
\pgfpathlineto{\pgfqpoint{1.171203in}{1.171616in}}%
\pgfpathlineto{\pgfqpoint{1.173601in}{1.196426in}}%
\pgfpathlineto{\pgfqpoint{1.175999in}{1.170884in}}%
\pgfpathlineto{\pgfqpoint{1.178398in}{1.195568in}}%
\pgfpathlineto{\pgfqpoint{1.180796in}{1.170208in}}%
\pgfpathlineto{\pgfqpoint{1.183194in}{1.195067in}}%
\pgfpathlineto{\pgfqpoint{1.185592in}{1.169991in}}%
\pgfpathlineto{\pgfqpoint{1.187991in}{1.194598in}}%
\pgfpathlineto{\pgfqpoint{1.190389in}{1.169379in}}%
\pgfpathlineto{\pgfqpoint{1.192787in}{1.194122in}}%
\pgfpathlineto{\pgfqpoint{1.195185in}{1.169554in}}%
\pgfpathlineto{\pgfqpoint{1.197584in}{1.194314in}}%
\pgfpathlineto{\pgfqpoint{1.199982in}{1.169349in}}%
\pgfpathlineto{\pgfqpoint{1.202380in}{1.194038in}}%
\pgfpathlineto{\pgfqpoint{1.204778in}{1.168894in}}%
\pgfpathlineto{\pgfqpoint{1.207177in}{1.192759in}}%
\pgfpathlineto{\pgfqpoint{1.209575in}{1.167051in}}%
\pgfpathlineto{\pgfqpoint{1.211973in}{1.191225in}}%
\pgfpathlineto{\pgfqpoint{1.214371in}{1.167214in}}%
\pgfpathlineto{\pgfqpoint{1.216770in}{1.191205in}}%
\pgfpathlineto{\pgfqpoint{1.219168in}{1.166399in}}%
\pgfpathlineto{\pgfqpoint{1.221566in}{1.190620in}}%
\pgfpathlineto{\pgfqpoint{1.223964in}{1.166469in}}%
\pgfpathlineto{\pgfqpoint{1.226363in}{1.190620in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{1.166390in}}%
\pgfpathlineto{\pgfqpoint{1.231159in}{1.190779in}}%
\pgfpathlineto{\pgfqpoint{1.233557in}{1.166674in}}%
\pgfpathlineto{\pgfqpoint{1.235956in}{1.191402in}}%
\pgfpathlineto{\pgfqpoint{1.238354in}{1.167464in}}%
\pgfpathlineto{\pgfqpoint{1.240752in}{1.192206in}}%
\pgfpathlineto{\pgfqpoint{1.243151in}{1.167438in}}%
\pgfpathlineto{\pgfqpoint{1.245549in}{1.191978in}}%
\pgfpathlineto{\pgfqpoint{1.247947in}{1.166910in}}%
\pgfpathlineto{\pgfqpoint{1.250345in}{1.191525in}}%
\pgfpathlineto{\pgfqpoint{1.252744in}{1.167280in}}%
\pgfpathlineto{\pgfqpoint{1.255142in}{1.192222in}}%
\pgfpathlineto{\pgfqpoint{1.257540in}{1.167419in}}%
\pgfpathlineto{\pgfqpoint{1.259938in}{1.192540in}}%
\pgfpathlineto{\pgfqpoint{1.262337in}{1.168393in}}%
\pgfpathlineto{\pgfqpoint{1.264735in}{1.193875in}}%
\pgfpathlineto{\pgfqpoint{1.267133in}{1.169559in}}%
\pgfpathlineto{\pgfqpoint{1.269531in}{1.195344in}}%
\pgfpathlineto{\pgfqpoint{1.271930in}{1.169215in}}%
\pgfpathlineto{\pgfqpoint{1.274328in}{1.194428in}}%
\pgfpathlineto{\pgfqpoint{1.276726in}{1.170255in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{1.196607in}}%
\pgfpathlineto{\pgfqpoint{1.281523in}{1.170225in}}%
\pgfpathlineto{\pgfqpoint{1.283921in}{1.196188in}}%
\pgfpathlineto{\pgfqpoint{1.286319in}{1.169757in}}%
\pgfpathlineto{\pgfqpoint{1.288717in}{1.195677in}}%
\pgfpathlineto{\pgfqpoint{1.291116in}{1.170859in}}%
\pgfpathlineto{\pgfqpoint{1.293514in}{1.196375in}}%
\pgfpathlineto{\pgfqpoint{1.295912in}{1.169106in}}%
\pgfpathlineto{\pgfqpoint{1.298310in}{1.194214in}}%
\pgfpathlineto{\pgfqpoint{1.300709in}{1.167182in}}%
\pgfpathlineto{\pgfqpoint{1.303107in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{1.305505in}{1.166687in}}%
\pgfpathlineto{\pgfqpoint{1.307903in}{1.191644in}}%
\pgfpathlineto{\pgfqpoint{1.310302in}{1.165714in}}%
\pgfpathlineto{\pgfqpoint{1.312700in}{1.188966in}}%
\pgfpathlineto{\pgfqpoint{1.315098in}{1.162874in}}%
\pgfpathlineto{\pgfqpoint{1.317496in}{1.186825in}}%
\pgfpathlineto{\pgfqpoint{1.319895in}{1.162403in}}%
\pgfpathlineto{\pgfqpoint{1.322293in}{1.186566in}}%
\pgfpathlineto{\pgfqpoint{1.324691in}{1.163074in}}%
\pgfpathlineto{\pgfqpoint{1.327090in}{1.187767in}}%
\pgfpathlineto{\pgfqpoint{1.329488in}{1.163831in}}%
\pgfpathlineto{\pgfqpoint{1.331886in}{1.188530in}}%
\pgfpathlineto{\pgfqpoint{1.334284in}{1.164342in}}%
\pgfpathlineto{\pgfqpoint{1.336683in}{1.187651in}}%
\pgfpathlineto{\pgfqpoint{1.339081in}{1.162059in}}%
\pgfpathlineto{\pgfqpoint{1.341479in}{1.186342in}}%
\pgfpathlineto{\pgfqpoint{1.343877in}{1.164253in}}%
\pgfpathlineto{\pgfqpoint{1.346276in}{1.190134in}}%
\pgfpathlineto{\pgfqpoint{1.348674in}{1.165554in}}%
\pgfpathlineto{\pgfqpoint{1.351072in}{1.191192in}}%
\pgfpathlineto{\pgfqpoint{1.353470in}{1.167426in}}%
\pgfpathlineto{\pgfqpoint{1.355869in}{1.194338in}}%
\pgfpathlineto{\pgfqpoint{1.358267in}{1.172788in}}%
\pgfpathlineto{\pgfqpoint{1.360665in}{1.202035in}}%
\pgfpathlineto{\pgfqpoint{1.363063in}{1.175921in}}%
\pgfpathlineto{\pgfqpoint{1.365462in}{1.205114in}}%
\pgfpathlineto{\pgfqpoint{1.367860in}{1.176631in}}%
\pgfpathlineto{\pgfqpoint{1.370258in}{1.204129in}}%
\pgfpathlineto{\pgfqpoint{1.372656in}{1.174092in}}%
\pgfpathlineto{\pgfqpoint{1.375055in}{1.201127in}}%
\pgfpathlineto{\pgfqpoint{1.377453in}{1.171776in}}%
\pgfpathlineto{\pgfqpoint{1.379851in}{1.197554in}}%
\pgfpathlineto{\pgfqpoint{1.382249in}{1.168622in}}%
\pgfpathlineto{\pgfqpoint{1.384648in}{1.193693in}}%
\pgfpathlineto{\pgfqpoint{1.387046in}{1.166088in}}%
\pgfpathlineto{\pgfqpoint{1.389444in}{1.190793in}}%
\pgfpathlineto{\pgfqpoint{1.391842in}{1.163910in}}%
\pgfpathlineto{\pgfqpoint{1.394241in}{1.188408in}}%
\pgfpathlineto{\pgfqpoint{1.396639in}{1.162256in}}%
\pgfpathlineto{\pgfqpoint{1.399037in}{1.186332in}}%
\pgfpathlineto{\pgfqpoint{1.401435in}{1.162879in}}%
\pgfpathlineto{\pgfqpoint{1.403834in}{1.188159in}}%
\pgfpathlineto{\pgfqpoint{1.406232in}{1.163251in}}%
\pgfpathlineto{\pgfqpoint{1.408630in}{1.188159in}}%
\pgfpathlineto{\pgfqpoint{1.411029in}{1.164252in}}%
\pgfpathlineto{\pgfqpoint{1.413427in}{1.190577in}}%
\pgfpathlineto{\pgfqpoint{1.415825in}{1.164917in}}%
\pgfpathlineto{\pgfqpoint{1.418223in}{1.189545in}}%
\pgfpathlineto{\pgfqpoint{1.420622in}{1.163159in}}%
\pgfpathlineto{\pgfqpoint{1.423020in}{1.187654in}}%
\pgfpathlineto{\pgfqpoint{1.425418in}{1.162035in}}%
\pgfpathlineto{\pgfqpoint{1.427816in}{1.186392in}}%
\pgfpathlineto{\pgfqpoint{1.430215in}{1.160408in}}%
\pgfpathlineto{\pgfqpoint{1.432613in}{1.185095in}}%
\pgfpathlineto{\pgfqpoint{1.435011in}{1.160421in}}%
\pgfpathlineto{\pgfqpoint{1.437409in}{1.184261in}}%
\pgfpathlineto{\pgfqpoint{1.439808in}{1.159387in}}%
\pgfpathlineto{\pgfqpoint{1.442206in}{1.181797in}}%
\pgfpathlineto{\pgfqpoint{1.444604in}{1.156212in}}%
\pgfpathlineto{\pgfqpoint{1.447002in}{1.179267in}}%
\pgfpathlineto{\pgfqpoint{1.449401in}{1.155565in}}%
\pgfpathlineto{\pgfqpoint{1.451799in}{1.178406in}}%
\pgfpathlineto{\pgfqpoint{1.454197in}{1.154786in}}%
\pgfpathlineto{\pgfqpoint{1.456595in}{1.177765in}}%
\pgfpathlineto{\pgfqpoint{1.458994in}{1.154960in}}%
\pgfpathlineto{\pgfqpoint{1.461392in}{1.178097in}}%
\pgfpathlineto{\pgfqpoint{1.463790in}{1.153507in}}%
\pgfpathlineto{\pgfqpoint{1.466188in}{1.176091in}}%
\pgfpathlineto{\pgfqpoint{1.468587in}{1.153228in}}%
\pgfpathlineto{\pgfqpoint{1.470985in}{1.176028in}}%
\pgfpathlineto{\pgfqpoint{1.473383in}{1.153116in}}%
\pgfpathlineto{\pgfqpoint{1.475781in}{1.175689in}}%
\pgfpathlineto{\pgfqpoint{1.478180in}{1.152130in}}%
\pgfpathlineto{\pgfqpoint{1.480578in}{1.174156in}}%
\pgfpathlineto{\pgfqpoint{1.482976in}{1.151608in}}%
\pgfpathlineto{\pgfqpoint{1.485374in}{1.173792in}}%
\pgfpathlineto{\pgfqpoint{1.487773in}{1.151162in}}%
\pgfpathlineto{\pgfqpoint{1.490171in}{1.173733in}}%
\pgfpathlineto{\pgfqpoint{1.492569in}{1.151065in}}%
\pgfpathlineto{\pgfqpoint{1.494968in}{1.173430in}}%
\pgfpathlineto{\pgfqpoint{1.497366in}{1.150614in}}%
\pgfpathlineto{\pgfqpoint{1.499764in}{1.172867in}}%
\pgfpathlineto{\pgfqpoint{1.502162in}{1.150234in}}%
\pgfpathlineto{\pgfqpoint{1.504561in}{1.172419in}}%
\pgfpathlineto{\pgfqpoint{1.506959in}{1.149853in}}%
\pgfpathlineto{\pgfqpoint{1.509357in}{1.171803in}}%
\pgfpathlineto{\pgfqpoint{1.511755in}{1.149112in}}%
\pgfpathlineto{\pgfqpoint{1.514154in}{1.171229in}}%
\pgfpathlineto{\pgfqpoint{1.516552in}{1.148968in}}%
\pgfpathlineto{\pgfqpoint{1.518950in}{1.171188in}}%
\pgfpathlineto{\pgfqpoint{1.521348in}{1.149141in}}%
\pgfpathlineto{\pgfqpoint{1.523747in}{1.171488in}}%
\pgfpathlineto{\pgfqpoint{1.526145in}{1.149389in}}%
\pgfpathlineto{\pgfqpoint{1.528543in}{1.171884in}}%
\pgfpathlineto{\pgfqpoint{1.530941in}{1.149776in}}%
\pgfpathlineto{\pgfqpoint{1.533340in}{1.172192in}}%
\pgfpathlineto{\pgfqpoint{1.535738in}{1.149488in}}%
\pgfpathlineto{\pgfqpoint{1.538136in}{1.171977in}}%
\pgfpathlineto{\pgfqpoint{1.540534in}{1.149675in}}%
\pgfpathlineto{\pgfqpoint{1.542933in}{1.172296in}}%
\pgfpathlineto{\pgfqpoint{1.545331in}{1.150052in}}%
\pgfpathlineto{\pgfqpoint{1.547729in}{1.172542in}}%
\pgfpathlineto{\pgfqpoint{1.550127in}{1.148799in}}%
\pgfpathlineto{\pgfqpoint{1.552526in}{1.170680in}}%
\pgfpathlineto{\pgfqpoint{1.554924in}{1.148728in}}%
\pgfpathlineto{\pgfqpoint{1.557322in}{1.171014in}}%
\pgfpathlineto{\pgfqpoint{1.559720in}{1.148194in}}%
\pgfpathlineto{\pgfqpoint{1.562119in}{1.170188in}}%
\pgfpathlineto{\pgfqpoint{1.564517in}{1.148043in}}%
\pgfpathlineto{\pgfqpoint{1.566915in}{1.170278in}}%
\pgfpathlineto{\pgfqpoint{1.569313in}{1.147755in}}%
\pgfpathlineto{\pgfqpoint{1.571712in}{1.169851in}}%
\pgfpathlineto{\pgfqpoint{1.574110in}{1.147294in}}%
\pgfpathlineto{\pgfqpoint{1.576508in}{1.169230in}}%
\pgfpathlineto{\pgfqpoint{1.578906in}{1.147238in}}%
\pgfpathlineto{\pgfqpoint{1.581305in}{1.169245in}}%
\pgfpathlineto{\pgfqpoint{1.583703in}{1.147163in}}%
\pgfpathlineto{\pgfqpoint{1.586101in}{1.169317in}}%
\pgfpathlineto{\pgfqpoint{1.588500in}{1.147211in}}%
\pgfpathlineto{\pgfqpoint{1.590898in}{1.169539in}}%
\pgfpathlineto{\pgfqpoint{1.593296in}{1.147359in}}%
\pgfpathlineto{\pgfqpoint{1.595694in}{1.169743in}}%
\pgfpathlineto{\pgfqpoint{1.598093in}{1.147686in}}%
\pgfpathlineto{\pgfqpoint{1.600491in}{1.170623in}}%
\pgfpathlineto{\pgfqpoint{1.602889in}{1.148285in}}%
\pgfpathlineto{\pgfqpoint{1.605287in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{1.607686in}{1.147809in}}%
\pgfpathlineto{\pgfqpoint{1.610084in}{1.170164in}}%
\pgfpathlineto{\pgfqpoint{1.612482in}{1.147644in}}%
\pgfpathlineto{\pgfqpoint{1.614880in}{1.169950in}}%
\pgfpathlineto{\pgfqpoint{1.617279in}{1.147262in}}%
\pgfpathlineto{\pgfqpoint{1.619677in}{1.169604in}}%
\pgfpathlineto{\pgfqpoint{1.622075in}{1.147142in}}%
\pgfpathlineto{\pgfqpoint{1.624473in}{1.169554in}}%
\pgfpathlineto{\pgfqpoint{1.626872in}{1.147092in}}%
\pgfpathlineto{\pgfqpoint{1.629270in}{1.169421in}}%
\pgfpathlineto{\pgfqpoint{1.631668in}{1.146700in}}%
\pgfpathlineto{\pgfqpoint{1.634066in}{1.168794in}}%
\pgfpathlineto{\pgfqpoint{1.636465in}{1.146310in}}%
\pgfpathlineto{\pgfqpoint{1.638863in}{1.168399in}}%
\pgfpathlineto{\pgfqpoint{1.641261in}{1.145690in}}%
\pgfpathlineto{\pgfqpoint{1.643659in}{1.167712in}}%
\pgfpathlineto{\pgfqpoint{1.646058in}{1.145202in}}%
\pgfpathlineto{\pgfqpoint{1.648456in}{1.166699in}}%
\pgfpathlineto{\pgfqpoint{1.650854in}{1.144013in}}%
\pgfpathlineto{\pgfqpoint{1.653252in}{1.165645in}}%
\pgfpathlineto{\pgfqpoint{1.655651in}{1.143471in}}%
\pgfpathlineto{\pgfqpoint{1.658049in}{1.164129in}}%
\pgfpathlineto{\pgfqpoint{1.660447in}{1.141677in}}%
\pgfpathlineto{\pgfqpoint{1.662845in}{1.162862in}}%
\pgfpathlineto{\pgfqpoint{1.665244in}{1.142098in}}%
\pgfpathlineto{\pgfqpoint{1.667642in}{1.163952in}}%
\pgfpathlineto{\pgfqpoint{1.670040in}{1.142768in}}%
\pgfpathlineto{\pgfqpoint{1.672439in}{1.164036in}}%
\pgfpathlineto{\pgfqpoint{1.674837in}{1.141317in}}%
\pgfpathlineto{\pgfqpoint{1.677235in}{1.162361in}}%
\pgfpathlineto{\pgfqpoint{1.679633in}{1.141156in}}%
\pgfpathlineto{\pgfqpoint{1.682032in}{1.162397in}}%
\pgfpathlineto{\pgfqpoint{1.684430in}{1.140961in}}%
\pgfpathlineto{\pgfqpoint{1.686828in}{1.162297in}}%
\pgfpathlineto{\pgfqpoint{1.689226in}{1.141050in}}%
\pgfpathlineto{\pgfqpoint{1.691625in}{1.162395in}}%
\pgfpathlineto{\pgfqpoint{1.694023in}{1.141400in}}%
\pgfpathlineto{\pgfqpoint{1.696421in}{1.163202in}}%
\pgfpathlineto{\pgfqpoint{1.698819in}{1.142259in}}%
\pgfpathlineto{\pgfqpoint{1.701218in}{1.163870in}}%
\pgfpathlineto{\pgfqpoint{1.703616in}{1.141724in}}%
\pgfpathlineto{\pgfqpoint{1.706014in}{1.163173in}}%
\pgfpathlineto{\pgfqpoint{1.708412in}{1.141834in}}%
\pgfpathlineto{\pgfqpoint{1.710811in}{1.163495in}}%
\pgfpathlineto{\pgfqpoint{1.713209in}{1.141587in}}%
\pgfpathlineto{\pgfqpoint{1.715607in}{1.163295in}}%
\pgfpathlineto{\pgfqpoint{1.718005in}{1.141985in}}%
\pgfpathlineto{\pgfqpoint{1.720404in}{1.163360in}}%
\pgfpathlineto{\pgfqpoint{1.722802in}{1.141128in}}%
\pgfpathlineto{\pgfqpoint{1.725200in}{1.162439in}}%
\pgfpathlineto{\pgfqpoint{1.727598in}{1.140545in}}%
\pgfpathlineto{\pgfqpoint{1.729997in}{1.162007in}}%
\pgfpathlineto{\pgfqpoint{1.732395in}{1.140318in}}%
\pgfpathlineto{\pgfqpoint{1.734793in}{1.161335in}}%
\pgfpathlineto{\pgfqpoint{1.737191in}{1.139812in}}%
\pgfpathlineto{\pgfqpoint{1.739590in}{1.161027in}}%
\pgfpathlineto{\pgfqpoint{1.741988in}{1.139561in}}%
\pgfpathlineto{\pgfqpoint{1.744386in}{1.160521in}}%
\pgfpathlineto{\pgfqpoint{1.746784in}{1.138724in}}%
\pgfpathlineto{\pgfqpoint{1.749183in}{1.159472in}}%
\pgfpathlineto{\pgfqpoint{1.751581in}{1.138489in}}%
\pgfpathlineto{\pgfqpoint{1.753979in}{1.159848in}}%
\pgfpathlineto{\pgfqpoint{1.756378in}{1.138534in}}%
\pgfpathlineto{\pgfqpoint{1.758776in}{1.159323in}}%
\pgfpathlineto{\pgfqpoint{1.761174in}{1.137879in}}%
\pgfpathlineto{\pgfqpoint{1.763572in}{1.158545in}}%
\pgfpathlineto{\pgfqpoint{1.765971in}{1.137371in}}%
\pgfpathlineto{\pgfqpoint{1.768369in}{1.158210in}}%
\pgfpathlineto{\pgfqpoint{1.770767in}{1.137375in}}%
\pgfpathlineto{\pgfqpoint{1.773165in}{1.158370in}}%
\pgfpathlineto{\pgfqpoint{1.775564in}{1.137511in}}%
\pgfpathlineto{\pgfqpoint{1.777962in}{1.158512in}}%
\pgfpathlineto{\pgfqpoint{1.780360in}{1.137576in}}%
\pgfpathlineto{\pgfqpoint{1.782758in}{1.158641in}}%
\pgfpathlineto{\pgfqpoint{1.785157in}{1.137698in}}%
\pgfpathlineto{\pgfqpoint{1.787555in}{1.158707in}}%
\pgfpathlineto{\pgfqpoint{1.789953in}{1.136836in}}%
\pgfpathlineto{\pgfqpoint{1.792351in}{1.157456in}}%
\pgfpathlineto{\pgfqpoint{1.794750in}{1.136401in}}%
\pgfpathlineto{\pgfqpoint{1.797148in}{1.157108in}}%
\pgfpathlineto{\pgfqpoint{1.799546in}{1.136251in}}%
\pgfpathlineto{\pgfqpoint{1.801944in}{1.157063in}}%
\pgfpathlineto{\pgfqpoint{1.804343in}{1.136162in}}%
\pgfpathlineto{\pgfqpoint{1.806741in}{1.157051in}}%
\pgfpathlineto{\pgfqpoint{1.809139in}{1.136341in}}%
\pgfpathlineto{\pgfqpoint{1.811537in}{1.157441in}}%
\pgfpathlineto{\pgfqpoint{1.813936in}{1.137108in}}%
\pgfpathlineto{\pgfqpoint{1.816334in}{1.158620in}}%
\pgfpathlineto{\pgfqpoint{1.818732in}{1.138254in}}%
\pgfpathlineto{\pgfqpoint{1.821130in}{1.161881in}}%
\pgfpathlineto{\pgfqpoint{1.823529in}{1.144609in}}%
\pgfpathlineto{\pgfqpoint{1.825927in}{1.168767in}}%
\pgfpathlineto{\pgfqpoint{1.828325in}{1.148337in}}%
\pgfpathlineto{\pgfqpoint{1.830723in}{1.174809in}}%
\pgfpathlineto{\pgfqpoint{1.833122in}{1.155606in}}%
\pgfpathlineto{\pgfqpoint{1.835520in}{1.181842in}}%
\pgfpathlineto{\pgfqpoint{1.837918in}{1.153953in}}%
\pgfpathlineto{\pgfqpoint{1.840316in}{1.177890in}}%
\pgfpathlineto{\pgfqpoint{1.842715in}{1.151556in}}%
\pgfpathlineto{\pgfqpoint{1.845113in}{1.175250in}}%
\pgfpathlineto{\pgfqpoint{1.847511in}{1.150014in}}%
\pgfpathlineto{\pgfqpoint{1.849910in}{1.173525in}}%
\pgfpathlineto{\pgfqpoint{1.852308in}{1.149131in}}%
\pgfpathlineto{\pgfqpoint{1.854706in}{1.172696in}}%
\pgfpathlineto{\pgfqpoint{1.857104in}{1.152513in}}%
\pgfpathlineto{\pgfqpoint{1.859503in}{1.182655in}}%
\pgfpathlineto{\pgfqpoint{1.861901in}{1.167697in}}%
\pgfpathlineto{\pgfqpoint{1.864299in}{1.200407in}}%
\pgfpathlineto{\pgfqpoint{1.866697in}{1.168472in}}%
\pgfpathlineto{\pgfqpoint{1.869096in}{1.193877in}}%
\pgfpathlineto{\pgfqpoint{1.871494in}{1.160528in}}%
\pgfpathlineto{\pgfqpoint{1.873892in}{1.184400in}}%
\pgfpathlineto{\pgfqpoint{1.876290in}{1.154130in}}%
\pgfpathlineto{\pgfqpoint{1.878689in}{1.177183in}}%
\pgfpathlineto{\pgfqpoint{1.881087in}{1.149539in}}%
\pgfpathlineto{\pgfqpoint{1.883485in}{1.171977in}}%
\pgfpathlineto{\pgfqpoint{1.885883in}{1.145926in}}%
\pgfpathlineto{\pgfqpoint{1.888282in}{1.168011in}}%
\pgfpathlineto{\pgfqpoint{1.890680in}{1.142606in}}%
\pgfpathlineto{\pgfqpoint{1.893078in}{1.163599in}}%
\pgfpathlineto{\pgfqpoint{1.895476in}{1.139004in}}%
\pgfpathlineto{\pgfqpoint{1.897875in}{1.159290in}}%
\pgfpathlineto{\pgfqpoint{1.900273in}{1.136297in}}%
\pgfpathlineto{\pgfqpoint{1.902671in}{1.155939in}}%
\pgfpathlineto{\pgfqpoint{1.905069in}{1.132762in}}%
\pgfpathlineto{\pgfqpoint{1.907468in}{1.151707in}}%
\pgfpathlineto{\pgfqpoint{1.909866in}{1.129109in}}%
\pgfpathlineto{\pgfqpoint{1.912264in}{1.147915in}}%
\pgfpathlineto{\pgfqpoint{1.914662in}{1.127613in}}%
\pgfpathlineto{\pgfqpoint{1.917061in}{1.145699in}}%
\pgfpathlineto{\pgfqpoint{1.919459in}{1.125958in}}%
\pgfpathlineto{\pgfqpoint{1.921857in}{1.144136in}}%
\pgfpathlineto{\pgfqpoint{1.924255in}{1.124879in}}%
\pgfpathlineto{\pgfqpoint{1.926654in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{1.929052in}{1.123591in}}%
\pgfpathlineto{\pgfqpoint{1.931450in}{1.141842in}}%
\pgfpathlineto{\pgfqpoint{1.933849in}{1.123068in}}%
\pgfpathlineto{\pgfqpoint{1.936247in}{1.140890in}}%
\pgfpathlineto{\pgfqpoint{1.938645in}{1.122007in}}%
\pgfpathlineto{\pgfqpoint{1.941043in}{1.139610in}}%
\pgfpathlineto{\pgfqpoint{1.943442in}{1.120359in}}%
\pgfpathlineto{\pgfqpoint{1.945840in}{1.138176in}}%
\pgfpathlineto{\pgfqpoint{1.948238in}{1.119681in}}%
\pgfpathlineto{\pgfqpoint{1.950636in}{1.136571in}}%
\pgfpathlineto{\pgfqpoint{1.953035in}{1.118943in}}%
\pgfpathlineto{\pgfqpoint{1.955433in}{1.137425in}}%
\pgfpathlineto{\pgfqpoint{1.957831in}{1.119495in}}%
\pgfpathlineto{\pgfqpoint{1.960229in}{1.135897in}}%
\pgfpathlineto{\pgfqpoint{1.962628in}{1.116860in}}%
\pgfpathlineto{\pgfqpoint{1.965026in}{1.133392in}}%
\pgfpathlineto{\pgfqpoint{1.967424in}{1.115109in}}%
\pgfpathlineto{\pgfqpoint{1.969822in}{1.131681in}}%
\pgfpathlineto{\pgfqpoint{1.972221in}{1.114296in}}%
\pgfpathlineto{\pgfqpoint{1.974619in}{1.131335in}}%
\pgfpathlineto{\pgfqpoint{1.977017in}{1.113003in}}%
\pgfpathlineto{\pgfqpoint{1.979415in}{1.129673in}}%
\pgfpathlineto{\pgfqpoint{1.981814in}{1.112774in}}%
\pgfpathlineto{\pgfqpoint{1.984212in}{1.129499in}}%
\pgfpathlineto{\pgfqpoint{1.986610in}{1.113191in}}%
\pgfpathlineto{\pgfqpoint{1.989008in}{1.130047in}}%
\pgfpathlineto{\pgfqpoint{1.991407in}{1.112643in}}%
\pgfpathlineto{\pgfqpoint{1.993805in}{1.129304in}}%
\pgfpathlineto{\pgfqpoint{1.996203in}{1.112178in}}%
\pgfpathlineto{\pgfqpoint{1.998601in}{1.129146in}}%
\pgfpathlineto{\pgfqpoint{2.001000in}{1.112796in}}%
\pgfpathlineto{\pgfqpoint{2.003398in}{1.129798in}}%
\pgfpathlineto{\pgfqpoint{2.005796in}{1.113093in}}%
\pgfpathlineto{\pgfqpoint{2.008194in}{1.130185in}}%
\pgfpathlineto{\pgfqpoint{2.010593in}{1.113384in}}%
\pgfpathlineto{\pgfqpoint{2.012991in}{1.130569in}}%
\pgfpathlineto{\pgfqpoint{2.015389in}{1.113805in}}%
\pgfpathlineto{\pgfqpoint{2.017788in}{1.130947in}}%
\pgfpathlineto{\pgfqpoint{2.020186in}{1.113841in}}%
\pgfpathlineto{\pgfqpoint{2.022584in}{1.130624in}}%
\pgfpathlineto{\pgfqpoint{2.024982in}{1.113075in}}%
\pgfpathlineto{\pgfqpoint{2.027381in}{1.130466in}}%
\pgfpathlineto{\pgfqpoint{2.029779in}{1.113950in}}%
\pgfpathlineto{\pgfqpoint{2.032177in}{1.131641in}}%
\pgfpathlineto{\pgfqpoint{2.034575in}{1.115207in}}%
\pgfpathlineto{\pgfqpoint{2.036974in}{1.133614in}}%
\pgfpathlineto{\pgfqpoint{2.039372in}{1.117817in}}%
\pgfpathlineto{\pgfqpoint{2.041770in}{1.137280in}}%
\pgfpathlineto{\pgfqpoint{2.044168in}{1.121599in}}%
\pgfpathlineto{\pgfqpoint{2.046567in}{1.140716in}}%
\pgfpathlineto{\pgfqpoint{2.048965in}{1.121320in}}%
\pgfpathlineto{\pgfqpoint{2.051363in}{1.140256in}}%
\pgfpathlineto{\pgfqpoint{2.053761in}{1.121218in}}%
\pgfpathlineto{\pgfqpoint{2.056160in}{1.139432in}}%
\pgfpathlineto{\pgfqpoint{2.058558in}{1.120368in}}%
\pgfpathlineto{\pgfqpoint{2.060956in}{1.138754in}}%
\pgfpathlineto{\pgfqpoint{2.063354in}{1.119009in}}%
\pgfpathlineto{\pgfqpoint{2.065753in}{1.136988in}}%
\pgfpathlineto{\pgfqpoint{2.068151in}{1.118509in}}%
\pgfpathlineto{\pgfqpoint{2.070549in}{1.137050in}}%
\pgfpathlineto{\pgfqpoint{2.072947in}{1.120481in}}%
\pgfpathlineto{\pgfqpoint{2.075346in}{1.138673in}}%
\pgfpathlineto{\pgfqpoint{2.077744in}{1.119526in}}%
\pgfpathlineto{\pgfqpoint{2.080142in}{1.137023in}}%
\pgfpathlineto{\pgfqpoint{2.082540in}{1.117565in}}%
\pgfpathlineto{\pgfqpoint{2.084939in}{1.134890in}}%
\pgfpathlineto{\pgfqpoint{2.087337in}{1.115837in}}%
\pgfpathlineto{\pgfqpoint{2.089735in}{1.132827in}}%
\pgfpathlineto{\pgfqpoint{2.092133in}{1.114139in}}%
\pgfpathlineto{\pgfqpoint{2.094532in}{1.130774in}}%
\pgfpathlineto{\pgfqpoint{2.096930in}{1.112602in}}%
\pgfpathlineto{\pgfqpoint{2.099328in}{1.129769in}}%
\pgfpathlineto{\pgfqpoint{2.101726in}{1.111867in}}%
\pgfpathlineto{\pgfqpoint{2.104125in}{1.128932in}}%
\pgfpathlineto{\pgfqpoint{2.106523in}{1.111207in}}%
\pgfpathlineto{\pgfqpoint{2.108921in}{1.128423in}}%
\pgfpathlineto{\pgfqpoint{2.111320in}{1.111531in}}%
\pgfpathlineto{\pgfqpoint{2.113718in}{1.128463in}}%
\pgfpathlineto{\pgfqpoint{2.116116in}{1.111176in}}%
\pgfpathlineto{\pgfqpoint{2.118514in}{1.128174in}}%
\pgfpathlineto{\pgfqpoint{2.120913in}{1.111333in}}%
\pgfpathlineto{\pgfqpoint{2.123311in}{1.128312in}}%
\pgfpathlineto{\pgfqpoint{2.125709in}{1.111998in}}%
\pgfpathlineto{\pgfqpoint{2.128107in}{1.129984in}}%
\pgfpathlineto{\pgfqpoint{2.130506in}{1.112829in}}%
\pgfpathlineto{\pgfqpoint{2.132904in}{1.129641in}}%
\pgfpathlineto{\pgfqpoint{2.135302in}{1.111995in}}%
\pgfpathlineto{\pgfqpoint{2.137700in}{1.128864in}}%
\pgfpathlineto{\pgfqpoint{2.140099in}{1.111083in}}%
\pgfpathlineto{\pgfqpoint{2.142497in}{1.128270in}}%
\pgfpathlineto{\pgfqpoint{2.144895in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{2.147293in}{1.130071in}}%
\pgfpathlineto{\pgfqpoint{2.149692in}{1.112223in}}%
\pgfpathlineto{\pgfqpoint{2.152090in}{1.129638in}}%
\pgfpathlineto{\pgfqpoint{2.154488in}{1.111730in}}%
\pgfpathlineto{\pgfqpoint{2.156886in}{1.129658in}}%
\pgfpathlineto{\pgfqpoint{2.159285in}{1.112181in}}%
\pgfpathlineto{\pgfqpoint{2.161683in}{1.127594in}}%
\pgfpathlineto{\pgfqpoint{2.164081in}{1.107962in}}%
\pgfpathlineto{\pgfqpoint{2.166479in}{1.124355in}}%
\pgfpathlineto{\pgfqpoint{2.168878in}{1.107474in}}%
\pgfpathlineto{\pgfqpoint{2.171276in}{1.123918in}}%
\pgfpathlineto{\pgfqpoint{2.173674in}{1.107836in}}%
\pgfpathlineto{\pgfqpoint{2.176072in}{1.124637in}}%
\pgfpathlineto{\pgfqpoint{2.178471in}{1.106427in}}%
\pgfpathlineto{\pgfqpoint{2.180869in}{1.122223in}}%
\pgfpathlineto{\pgfqpoint{2.183267in}{1.104705in}}%
\pgfpathlineto{\pgfqpoint{2.185665in}{1.119595in}}%
\pgfpathlineto{\pgfqpoint{2.188064in}{1.103670in}}%
\pgfpathlineto{\pgfqpoint{2.190462in}{1.119813in}}%
\pgfpathlineto{\pgfqpoint{2.192860in}{1.104131in}}%
\pgfpathlineto{\pgfqpoint{2.195259in}{1.120283in}}%
\pgfpathlineto{\pgfqpoint{2.197657in}{1.104377in}}%
\pgfpathlineto{\pgfqpoint{2.200055in}{1.120470in}}%
\pgfpathlineto{\pgfqpoint{2.202453in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{2.204852in}{1.120532in}}%
\pgfpathlineto{\pgfqpoint{2.207250in}{1.104713in}}%
\pgfpathlineto{\pgfqpoint{2.209648in}{1.120956in}}%
\pgfpathlineto{\pgfqpoint{2.212046in}{1.105765in}}%
\pgfpathlineto{\pgfqpoint{2.214445in}{1.120912in}}%
\pgfpathlineto{\pgfqpoint{2.216843in}{1.103922in}}%
\pgfpathlineto{\pgfqpoint{2.219241in}{1.120003in}}%
\pgfpathlineto{\pgfqpoint{2.221639in}{1.103892in}}%
\pgfpathlineto{\pgfqpoint{2.224038in}{1.119996in}}%
\pgfpathlineto{\pgfqpoint{2.226436in}{1.104456in}}%
\pgfpathlineto{\pgfqpoint{2.228834in}{1.121015in}}%
\pgfpathlineto{\pgfqpoint{2.231232in}{1.105042in}}%
\pgfpathlineto{\pgfqpoint{2.233631in}{1.121037in}}%
\pgfpathlineto{\pgfqpoint{2.236029in}{1.104366in}}%
\pgfpathlineto{\pgfqpoint{2.238427in}{1.120387in}}%
\pgfpathlineto{\pgfqpoint{2.240825in}{1.104358in}}%
\pgfpathlineto{\pgfqpoint{2.243224in}{1.120759in}}%
\pgfpathlineto{\pgfqpoint{2.245622in}{1.104324in}}%
\pgfpathlineto{\pgfqpoint{2.248020in}{1.120698in}}%
\pgfpathlineto{\pgfqpoint{2.250418in}{1.104276in}}%
\pgfpathlineto{\pgfqpoint{2.252817in}{1.120449in}}%
\pgfpathlineto{\pgfqpoint{2.255215in}{1.103395in}}%
\pgfpathlineto{\pgfqpoint{2.257613in}{1.118893in}}%
\pgfpathlineto{\pgfqpoint{2.260011in}{1.103826in}}%
\pgfpathlineto{\pgfqpoint{2.262410in}{1.120576in}}%
\pgfpathlineto{\pgfqpoint{2.264808in}{1.104285in}}%
\pgfpathlineto{\pgfqpoint{2.267206in}{1.120332in}}%
\pgfpathlineto{\pgfqpoint{2.269604in}{1.103745in}}%
\pgfpathlineto{\pgfqpoint{2.272003in}{1.119671in}}%
\pgfpathlineto{\pgfqpoint{2.274401in}{1.103328in}}%
\pgfpathlineto{\pgfqpoint{2.276799in}{1.120099in}}%
\pgfpathlineto{\pgfqpoint{2.279198in}{1.104269in}}%
\pgfpathlineto{\pgfqpoint{2.281596in}{1.120722in}}%
\pgfpathlineto{\pgfqpoint{2.283994in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{2.286392in}{1.123519in}}%
\pgfpathlineto{\pgfqpoint{2.288791in}{1.108412in}}%
\pgfpathlineto{\pgfqpoint{2.291189in}{1.125799in}}%
\pgfpathlineto{\pgfqpoint{2.293587in}{1.108410in}}%
\pgfpathlineto{\pgfqpoint{2.295985in}{1.125310in}}%
\pgfpathlineto{\pgfqpoint{2.298384in}{1.107972in}}%
\pgfpathlineto{\pgfqpoint{2.300782in}{1.124162in}}%
\pgfpathlineto{\pgfqpoint{2.303180in}{1.105639in}}%
\pgfpathlineto{\pgfqpoint{2.305578in}{1.121458in}}%
\pgfpathlineto{\pgfqpoint{2.307977in}{1.104625in}}%
\pgfpathlineto{\pgfqpoint{2.310375in}{1.121208in}}%
\pgfpathlineto{\pgfqpoint{2.312773in}{1.106186in}}%
\pgfpathlineto{\pgfqpoint{2.315171in}{1.123759in}}%
\pgfpathlineto{\pgfqpoint{2.317570in}{1.106188in}}%
\pgfpathlineto{\pgfqpoint{2.319968in}{1.122698in}}%
\pgfpathlineto{\pgfqpoint{2.322366in}{1.105549in}}%
\pgfpathlineto{\pgfqpoint{2.324764in}{1.121822in}}%
\pgfpathlineto{\pgfqpoint{2.327163in}{1.105147in}}%
\pgfpathlineto{\pgfqpoint{2.329561in}{1.121343in}}%
\pgfpathlineto{\pgfqpoint{2.331959in}{1.104790in}}%
\pgfpathlineto{\pgfqpoint{2.334357in}{1.119748in}}%
\pgfpathlineto{\pgfqpoint{2.336756in}{1.101232in}}%
\pgfpathlineto{\pgfqpoint{2.339154in}{1.116586in}}%
\pgfpathlineto{\pgfqpoint{2.341552in}{1.100233in}}%
\pgfpathlineto{\pgfqpoint{2.343950in}{1.115021in}}%
\pgfpathlineto{\pgfqpoint{2.346349in}{1.097951in}}%
\pgfpathlineto{\pgfqpoint{2.348747in}{1.113009in}}%
\pgfpathlineto{\pgfqpoint{2.351145in}{1.097749in}}%
\pgfpathlineto{\pgfqpoint{2.353543in}{1.113339in}}%
\pgfpathlineto{\pgfqpoint{2.355942in}{1.098209in}}%
\pgfpathlineto{\pgfqpoint{2.358340in}{1.113695in}}%
\pgfpathlineto{\pgfqpoint{2.360738in}{1.098499in}}%
\pgfpathlineto{\pgfqpoint{2.363136in}{1.114240in}}%
\pgfpathlineto{\pgfqpoint{2.365535in}{1.098543in}}%
\pgfpathlineto{\pgfqpoint{2.367933in}{1.113990in}}%
\pgfpathlineto{\pgfqpoint{2.370331in}{1.098507in}}%
\pgfpathlineto{\pgfqpoint{2.372730in}{1.114653in}}%
\pgfpathlineto{\pgfqpoint{2.375128in}{1.099094in}}%
\pgfpathlineto{\pgfqpoint{2.377526in}{1.113746in}}%
\pgfpathlineto{\pgfqpoint{2.379924in}{1.098283in}}%
\pgfpathlineto{\pgfqpoint{2.382323in}{1.114729in}}%
\pgfpathlineto{\pgfqpoint{2.384721in}{1.100022in}}%
\pgfpathlineto{\pgfqpoint{2.387119in}{1.115578in}}%
\pgfpathlineto{\pgfqpoint{2.389517in}{1.099778in}}%
\pgfpathlineto{\pgfqpoint{2.391916in}{1.115817in}}%
\pgfpathlineto{\pgfqpoint{2.394314in}{1.100216in}}%
\pgfpathlineto{\pgfqpoint{2.396712in}{1.116090in}}%
\pgfpathlineto{\pgfqpoint{2.399110in}{1.100102in}}%
\pgfpathlineto{\pgfqpoint{2.401509in}{1.115903in}}%
\pgfpathlineto{\pgfqpoint{2.403907in}{1.100096in}}%
\pgfpathlineto{\pgfqpoint{2.406305in}{1.116086in}}%
\pgfpathlineto{\pgfqpoint{2.408703in}{1.100577in}}%
\pgfpathlineto{\pgfqpoint{2.411102in}{1.116822in}}%
\pgfpathlineto{\pgfqpoint{2.413500in}{1.100738in}}%
\pgfpathlineto{\pgfqpoint{2.415898in}{1.116835in}}%
\pgfpathlineto{\pgfqpoint{2.418296in}{1.100859in}}%
\pgfpathlineto{\pgfqpoint{2.420695in}{1.116764in}}%
\pgfpathlineto{\pgfqpoint{2.423093in}{1.100587in}}%
\pgfpathlineto{\pgfqpoint{2.425491in}{1.116642in}}%
\pgfpathlineto{\pgfqpoint{2.427889in}{1.100912in}}%
\pgfpathlineto{\pgfqpoint{2.430288in}{1.117414in}}%
\pgfpathlineto{\pgfqpoint{2.432686in}{1.102108in}}%
\pgfpathlineto{\pgfqpoint{2.435084in}{1.118900in}}%
\pgfpathlineto{\pgfqpoint{2.437482in}{1.102802in}}%
\pgfpathlineto{\pgfqpoint{2.439881in}{1.120104in}}%
\pgfpathlineto{\pgfqpoint{2.442279in}{1.103096in}}%
\pgfpathlineto{\pgfqpoint{2.444677in}{1.118791in}}%
\pgfpathlineto{\pgfqpoint{2.447075in}{1.102211in}}%
\pgfpathlineto{\pgfqpoint{2.449474in}{1.118332in}}%
\pgfpathlineto{\pgfqpoint{2.451872in}{1.102264in}}%
\pgfpathlineto{\pgfqpoint{2.454270in}{1.118395in}}%
\pgfpathlineto{\pgfqpoint{2.456669in}{1.101741in}}%
\pgfpathlineto{\pgfqpoint{2.459067in}{1.116704in}}%
\pgfpathlineto{\pgfqpoint{2.461465in}{1.099077in}}%
\pgfpathlineto{\pgfqpoint{2.463863in}{1.114290in}}%
\pgfpathlineto{\pgfqpoint{2.466262in}{1.098611in}}%
\pgfpathlineto{\pgfqpoint{2.468660in}{1.114118in}}%
\pgfpathlineto{\pgfqpoint{2.471058in}{1.098418in}}%
\pgfpathlineto{\pgfqpoint{2.473456in}{1.114771in}}%
\pgfpathlineto{\pgfqpoint{2.475855in}{1.099790in}}%
\pgfpathlineto{\pgfqpoint{2.478253in}{1.115737in}}%
\pgfpathlineto{\pgfqpoint{2.480651in}{1.099598in}}%
\pgfpathlineto{\pgfqpoint{2.483049in}{1.115625in}}%
\pgfpathlineto{\pgfqpoint{2.485448in}{1.099417in}}%
\pgfpathlineto{\pgfqpoint{2.487846in}{1.115146in}}%
\pgfpathlineto{\pgfqpoint{2.490244in}{1.098440in}}%
\pgfpathlineto{\pgfqpoint{2.492642in}{1.114097in}}%
\pgfpathlineto{\pgfqpoint{2.495041in}{1.097768in}}%
\pgfpathlineto{\pgfqpoint{2.497439in}{1.113131in}}%
\pgfpathlineto{\pgfqpoint{2.499837in}{1.096004in}}%
\pgfpathlineto{\pgfqpoint{2.502235in}{1.109520in}}%
\pgfpathlineto{\pgfqpoint{2.504634in}{1.093013in}}%
\pgfpathlineto{\pgfqpoint{2.507032in}{1.108194in}}%
\pgfpathlineto{\pgfqpoint{2.509430in}{1.093257in}}%
\pgfpathlineto{\pgfqpoint{2.511828in}{1.107910in}}%
\pgfpathlineto{\pgfqpoint{2.514227in}{1.093064in}}%
\pgfpathlineto{\pgfqpoint{2.516625in}{1.107903in}}%
\pgfpathlineto{\pgfqpoint{2.519023in}{1.092591in}}%
\pgfpathlineto{\pgfqpoint{2.521421in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{2.523820in}{1.092818in}}%
\pgfpathlineto{\pgfqpoint{2.526218in}{1.107778in}}%
\pgfpathlineto{\pgfqpoint{2.528616in}{1.093013in}}%
\pgfpathlineto{\pgfqpoint{2.531014in}{1.108202in}}%
\pgfpathlineto{\pgfqpoint{2.533413in}{1.093561in}}%
\pgfpathlineto{\pgfqpoint{2.535811in}{1.108793in}}%
\pgfpathlineto{\pgfqpoint{2.538209in}{1.093997in}}%
\pgfpathlineto{\pgfqpoint{2.540608in}{1.109558in}}%
\pgfpathlineto{\pgfqpoint{2.543006in}{1.094550in}}%
\pgfpathlineto{\pgfqpoint{2.545404in}{1.107198in}}%
\pgfpathlineto{\pgfqpoint{2.547802in}{1.092013in}}%
\pgfpathlineto{\pgfqpoint{2.550201in}{1.107739in}}%
\pgfpathlineto{\pgfqpoint{2.552599in}{1.092972in}}%
\pgfpathlineto{\pgfqpoint{2.554997in}{1.108060in}}%
\pgfpathlineto{\pgfqpoint{2.557395in}{1.093355in}}%
\pgfpathlineto{\pgfqpoint{2.559794in}{1.108433in}}%
\pgfpathlineto{\pgfqpoint{2.562192in}{1.092929in}}%
\pgfpathlineto{\pgfqpoint{2.564590in}{1.106912in}}%
\pgfpathlineto{\pgfqpoint{2.566988in}{1.091699in}}%
\pgfpathlineto{\pgfqpoint{2.569387in}{1.106952in}}%
\pgfpathlineto{\pgfqpoint{2.571785in}{1.092296in}}%
\pgfpathlineto{\pgfqpoint{2.574183in}{1.105148in}}%
\pgfpathlineto{\pgfqpoint{2.576581in}{1.088490in}}%
\pgfpathlineto{\pgfqpoint{2.578980in}{1.102747in}}%
\pgfpathlineto{\pgfqpoint{2.581378in}{1.088621in}}%
\pgfpathlineto{\pgfqpoint{2.583776in}{1.103438in}}%
\pgfpathlineto{\pgfqpoint{2.586174in}{1.089488in}}%
\pgfpathlineto{\pgfqpoint{2.588573in}{1.104009in}}%
\pgfpathlineto{\pgfqpoint{2.590971in}{1.089113in}}%
\pgfpathlineto{\pgfqpoint{2.593369in}{1.103382in}}%
\pgfpathlineto{\pgfqpoint{2.595767in}{1.091070in}}%
\pgfpathlineto{\pgfqpoint{2.598166in}{1.106841in}}%
\pgfpathlineto{\pgfqpoint{2.600564in}{1.091563in}}%
\pgfpathlineto{\pgfqpoint{2.602962in}{1.106303in}}%
\pgfpathlineto{\pgfqpoint{2.605360in}{1.091848in}}%
\pgfpathlineto{\pgfqpoint{2.607759in}{1.106007in}}%
\pgfpathlineto{\pgfqpoint{2.610157in}{1.089834in}}%
\pgfpathlineto{\pgfqpoint{2.612555in}{1.105108in}}%
\pgfpathlineto{\pgfqpoint{2.614953in}{1.091029in}}%
\pgfpathlineto{\pgfqpoint{2.617352in}{1.105946in}}%
\pgfpathlineto{\pgfqpoint{2.619750in}{1.092847in}}%
\pgfpathlineto{\pgfqpoint{2.622148in}{1.109710in}}%
\pgfpathlineto{\pgfqpoint{2.624546in}{1.094045in}}%
\pgfpathlineto{\pgfqpoint{2.626945in}{1.108911in}}%
\pgfpathlineto{\pgfqpoint{2.629343in}{1.093475in}}%
\pgfpathlineto{\pgfqpoint{2.631741in}{1.108557in}}%
\pgfpathlineto{\pgfqpoint{2.634140in}{1.093197in}}%
\pgfpathlineto{\pgfqpoint{2.636538in}{1.108254in}}%
\pgfpathlineto{\pgfqpoint{2.638936in}{1.093123in}}%
\pgfpathlineto{\pgfqpoint{2.641334in}{1.108298in}}%
\pgfpathlineto{\pgfqpoint{2.643733in}{1.093211in}}%
\pgfpathlineto{\pgfqpoint{2.646131in}{1.108468in}}%
\pgfpathlineto{\pgfqpoint{2.648529in}{1.092687in}}%
\pgfpathlineto{\pgfqpoint{2.650927in}{1.107199in}}%
\pgfpathlineto{\pgfqpoint{2.653326in}{1.092153in}}%
\pgfpathlineto{\pgfqpoint{2.655724in}{1.107082in}}%
\pgfpathlineto{\pgfqpoint{2.658122in}{1.091445in}}%
\pgfpathlineto{\pgfqpoint{2.660520in}{1.106157in}}%
\pgfpathlineto{\pgfqpoint{2.662919in}{1.090878in}}%
\pgfpathlineto{\pgfqpoint{2.665317in}{1.105377in}}%
\pgfpathlineto{\pgfqpoint{2.667715in}{1.090414in}}%
\pgfpathlineto{\pgfqpoint{2.670113in}{1.105282in}}%
\pgfpathlineto{\pgfqpoint{2.672512in}{1.090745in}}%
\pgfpathlineto{\pgfqpoint{2.674910in}{1.105946in}}%
\pgfpathlineto{\pgfqpoint{2.677308in}{1.091839in}}%
\pgfpathlineto{\pgfqpoint{2.679706in}{1.107438in}}%
\pgfpathlineto{\pgfqpoint{2.682105in}{1.093672in}}%
\pgfpathlineto{\pgfqpoint{2.684503in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{2.686901in}{1.096699in}}%
\pgfpathlineto{\pgfqpoint{2.689299in}{1.113539in}}%
\pgfpathlineto{\pgfqpoint{2.691698in}{1.103251in}}%
\pgfpathlineto{\pgfqpoint{2.694096in}{1.124731in}}%
\pgfpathlineto{\pgfqpoint{2.696494in}{1.108842in}}%
\pgfpathlineto{\pgfqpoint{2.698892in}{1.128109in}}%
\pgfpathlineto{\pgfqpoint{2.701291in}{1.109966in}}%
\pgfpathlineto{\pgfqpoint{2.703689in}{1.128124in}}%
\pgfpathlineto{\pgfqpoint{2.706087in}{1.113886in}}%
\pgfpathlineto{\pgfqpoint{2.708485in}{1.137073in}}%
\pgfpathlineto{\pgfqpoint{2.710884in}{1.125677in}}%
\pgfpathlineto{\pgfqpoint{2.713282in}{1.152377in}}%
\pgfpathlineto{\pgfqpoint{2.715680in}{1.134899in}}%
\pgfpathlineto{\pgfqpoint{2.718079in}{1.160155in}}%
\pgfpathlineto{\pgfqpoint{2.720477in}{1.142812in}}%
\pgfpathlineto{\pgfqpoint{2.722875in}{1.171255in}}%
\pgfpathlineto{\pgfqpoint{2.725273in}{1.153075in}}%
\pgfpathlineto{\pgfqpoint{2.727672in}{1.183927in}}%
\pgfpathlineto{\pgfqpoint{2.730070in}{1.164377in}}%
\pgfpathlineto{\pgfqpoint{2.732468in}{1.193631in}}%
\pgfpathlineto{\pgfqpoint{2.734866in}{1.157793in}}%
\pgfpathlineto{\pgfqpoint{2.737265in}{1.180766in}}%
\pgfpathlineto{\pgfqpoint{2.739663in}{1.149903in}}%
\pgfpathlineto{\pgfqpoint{2.742061in}{1.173702in}}%
\pgfpathlineto{\pgfqpoint{2.744459in}{1.147215in}}%
\pgfpathlineto{\pgfqpoint{2.746858in}{1.176291in}}%
\pgfpathlineto{\pgfqpoint{2.749256in}{1.156295in}}%
\pgfpathlineto{\pgfqpoint{2.751654in}{1.182709in}}%
\pgfpathlineto{\pgfqpoint{2.754052in}{1.149109in}}%
\pgfpathlineto{\pgfqpoint{2.756451in}{1.171050in}}%
\pgfpathlineto{\pgfqpoint{2.758849in}{1.140121in}}%
\pgfpathlineto{\pgfqpoint{2.761247in}{1.159402in}}%
\pgfpathlineto{\pgfqpoint{2.763645in}{1.129942in}}%
\pgfpathlineto{\pgfqpoint{2.766044in}{1.148680in}}%
\pgfpathlineto{\pgfqpoint{2.768442in}{1.123180in}}%
\pgfpathlineto{\pgfqpoint{2.770840in}{1.140975in}}%
\pgfpathlineto{\pgfqpoint{2.773238in}{1.118162in}}%
\pgfpathlineto{\pgfqpoint{2.775637in}{1.137177in}}%
\pgfpathlineto{\pgfqpoint{2.778035in}{1.116145in}}%
\pgfpathlineto{\pgfqpoint{2.780433in}{1.132111in}}%
\pgfpathlineto{\pgfqpoint{2.782831in}{1.109622in}}%
\pgfpathlineto{\pgfqpoint{2.785230in}{1.124554in}}%
\pgfpathlineto{\pgfqpoint{2.787628in}{1.101566in}}%
\pgfpathlineto{\pgfqpoint{2.790026in}{1.114926in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{1.096200in}}%
\pgfpathlineto{\pgfqpoint{2.794823in}{1.110365in}}%
\pgfpathlineto{\pgfqpoint{2.797221in}{1.092625in}}%
\pgfpathlineto{\pgfqpoint{2.799619in}{1.105662in}}%
\pgfpathlineto{\pgfqpoint{2.802018in}{1.088783in}}%
\pgfpathlineto{\pgfqpoint{2.804416in}{1.100925in}}%
\pgfpathlineto{\pgfqpoint{2.806814in}{1.083772in}}%
\pgfpathlineto{\pgfqpoint{2.809212in}{1.095950in}}%
\pgfpathlineto{\pgfqpoint{2.811611in}{1.081569in}}%
\pgfpathlineto{\pgfqpoint{2.814009in}{1.094670in}}%
\pgfpathlineto{\pgfqpoint{2.816407in}{1.080948in}}%
\pgfpathlineto{\pgfqpoint{2.818805in}{1.093721in}}%
\pgfpathlineto{\pgfqpoint{2.821204in}{1.081102in}}%
\pgfpathlineto{\pgfqpoint{2.823602in}{1.095696in}}%
\pgfpathlineto{\pgfqpoint{2.826000in}{1.082161in}}%
\pgfpathlineto{\pgfqpoint{2.828398in}{1.094521in}}%
\pgfpathlineto{\pgfqpoint{2.830797in}{1.080255in}}%
\pgfpathlineto{\pgfqpoint{2.833195in}{1.092908in}}%
\pgfpathlineto{\pgfqpoint{2.835593in}{1.078166in}}%
\pgfpathlineto{\pgfqpoint{2.837991in}{1.089983in}}%
\pgfpathlineto{\pgfqpoint{2.840390in}{1.075927in}}%
\pgfpathlineto{\pgfqpoint{2.842788in}{1.088141in}}%
\pgfpathlineto{\pgfqpoint{2.845186in}{1.074688in}}%
\pgfpathlineto{\pgfqpoint{2.847584in}{1.086719in}}%
\pgfpathlineto{\pgfqpoint{2.849983in}{1.073267in}}%
\pgfpathlineto{\pgfqpoint{2.852381in}{1.085269in}}%
\pgfpathlineto{\pgfqpoint{2.854779in}{1.072749in}}%
\pgfpathlineto{\pgfqpoint{2.857177in}{1.084604in}}%
\pgfpathlineto{\pgfqpoint{2.859576in}{1.072236in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{1.084919in}}%
\pgfpathlineto{\pgfqpoint{2.864372in}{1.073090in}}%
\pgfpathlineto{\pgfqpoint{2.866770in}{1.086470in}}%
\pgfpathlineto{\pgfqpoint{2.869169in}{1.077527in}}%
\pgfpathlineto{\pgfqpoint{2.871567in}{1.094387in}}%
\pgfpathlineto{\pgfqpoint{2.873965in}{1.082910in}}%
\pgfpathlineto{\pgfqpoint{2.876363in}{1.094999in}}%
\pgfpathlineto{\pgfqpoint{2.878762in}{1.080910in}}%
\pgfpathlineto{\pgfqpoint{2.881160in}{1.094342in}}%
\pgfpathlineto{\pgfqpoint{2.883558in}{1.081561in}}%
\pgfpathlineto{\pgfqpoint{2.885956in}{1.093371in}}%
\pgfpathlineto{\pgfqpoint{2.888355in}{1.077517in}}%
\pgfpathlineto{\pgfqpoint{2.890753in}{1.089236in}}%
\pgfpathlineto{\pgfqpoint{2.893151in}{1.075066in}}%
\pgfpathlineto{\pgfqpoint{2.895550in}{1.086531in}}%
\pgfpathlineto{\pgfqpoint{2.897948in}{1.072798in}}%
\pgfpathlineto{\pgfqpoint{2.900346in}{1.084210in}}%
\pgfpathlineto{\pgfqpoint{2.902744in}{1.070957in}}%
\pgfpathlineto{\pgfqpoint{2.905143in}{1.082830in}}%
\pgfpathlineto{\pgfqpoint{2.907541in}{1.070882in}}%
\pgfpathlineto{\pgfqpoint{2.909939in}{1.083621in}}%
\pgfpathlineto{\pgfqpoint{2.912337in}{1.071230in}}%
\pgfpathlineto{\pgfqpoint{2.914736in}{1.082586in}}%
\pgfpathlineto{\pgfqpoint{2.917134in}{1.068709in}}%
\pgfpathlineto{\pgfqpoint{2.919532in}{1.079589in}}%
\pgfpathlineto{\pgfqpoint{2.921930in}{1.067534in}}%
\pgfpathlineto{\pgfqpoint{2.924329in}{1.079267in}}%
\pgfpathlineto{\pgfqpoint{2.926727in}{1.065955in}}%
\pgfpathlineto{\pgfqpoint{2.929125in}{1.075993in}}%
\pgfpathlineto{\pgfqpoint{2.931523in}{1.063615in}}%
\pgfpathlineto{\pgfqpoint{2.933922in}{1.072833in}}%
\pgfpathlineto{\pgfqpoint{2.936320in}{1.060216in}}%
\pgfpathlineto{\pgfqpoint{2.938718in}{1.069374in}}%
\pgfpathlineto{\pgfqpoint{2.941116in}{1.056415in}}%
\pgfpathlineto{\pgfqpoint{2.943515in}{1.066816in}}%
\pgfpathlineto{\pgfqpoint{2.945913in}{1.056186in}}%
\pgfpathlineto{\pgfqpoint{2.948311in}{1.065119in}}%
\pgfpathlineto{\pgfqpoint{2.950709in}{1.053185in}}%
\pgfpathlineto{\pgfqpoint{2.953108in}{1.061368in}}%
\pgfpathlineto{\pgfqpoint{2.955506in}{1.048358in}}%
\pgfpathlineto{\pgfqpoint{2.957904in}{1.054817in}}%
\pgfpathlineto{\pgfqpoint{2.960302in}{1.045016in}}%
\pgfpathlineto{\pgfqpoint{2.962701in}{1.053664in}}%
\pgfpathlineto{\pgfqpoint{2.965099in}{1.044881in}}%
\pgfpathlineto{\pgfqpoint{2.967497in}{1.053567in}}%
\pgfpathlineto{\pgfqpoint{2.969895in}{1.044135in}}%
\pgfpathlineto{\pgfqpoint{2.972294in}{1.053069in}}%
\pgfpathlineto{\pgfqpoint{2.974692in}{1.043901in}}%
\pgfpathlineto{\pgfqpoint{2.977090in}{1.052593in}}%
\pgfpathlineto{\pgfqpoint{2.979489in}{1.043553in}}%
\pgfpathlineto{\pgfqpoint{2.981887in}{1.052476in}}%
\pgfpathlineto{\pgfqpoint{2.984285in}{1.044048in}}%
\pgfpathlineto{\pgfqpoint{2.986683in}{1.053358in}}%
\pgfpathlineto{\pgfqpoint{2.989082in}{1.045305in}}%
\pgfpathlineto{\pgfqpoint{2.991480in}{1.057168in}}%
\pgfpathlineto{\pgfqpoint{2.993878in}{1.050019in}}%
\pgfpathlineto{\pgfqpoint{2.996276in}{1.059565in}}%
\pgfpathlineto{\pgfqpoint{2.998675in}{1.049958in}}%
\pgfpathlineto{\pgfqpoint{3.001073in}{1.059748in}}%
\pgfpathlineto{\pgfqpoint{3.003471in}{1.050418in}}%
\pgfpathlineto{\pgfqpoint{3.005869in}{1.059182in}}%
\pgfpathlineto{\pgfqpoint{3.008268in}{1.048664in}}%
\pgfpathlineto{\pgfqpoint{3.010666in}{1.059848in}}%
\pgfpathlineto{\pgfqpoint{3.013064in}{1.049703in}}%
\pgfpathlineto{\pgfqpoint{3.015462in}{1.059402in}}%
\pgfpathlineto{\pgfqpoint{3.017861in}{1.049640in}}%
\pgfpathlineto{\pgfqpoint{3.020259in}{1.058339in}}%
\pgfpathlineto{\pgfqpoint{3.022657in}{1.048109in}}%
\pgfpathlineto{\pgfqpoint{3.025055in}{1.057925in}}%
\pgfpathlineto{\pgfqpoint{3.027454in}{1.046562in}}%
\pgfpathlineto{\pgfqpoint{3.029852in}{1.054928in}}%
\pgfpathlineto{\pgfqpoint{3.032250in}{1.045873in}}%
\pgfpathlineto{\pgfqpoint{3.034648in}{1.055541in}}%
\pgfpathlineto{\pgfqpoint{3.037047in}{1.047184in}}%
\pgfpathlineto{\pgfqpoint{3.039445in}{1.057363in}}%
\pgfpathlineto{\pgfqpoint{3.041843in}{1.049049in}}%
\pgfpathlineto{\pgfqpoint{3.044241in}{1.058337in}}%
\pgfpathlineto{\pgfqpoint{3.046640in}{1.047992in}}%
\pgfpathlineto{\pgfqpoint{3.049038in}{1.056549in}}%
\pgfpathlineto{\pgfqpoint{3.051436in}{1.048097in}}%
\pgfpathlineto{\pgfqpoint{3.053834in}{1.058564in}}%
\pgfpathlineto{\pgfqpoint{3.056233in}{1.048216in}}%
\pgfpathlineto{\pgfqpoint{3.058631in}{1.057081in}}%
\pgfpathlineto{\pgfqpoint{3.061029in}{1.046875in}}%
\pgfpathlineto{\pgfqpoint{3.063428in}{1.056435in}}%
\pgfpathlineto{\pgfqpoint{3.065826in}{1.047468in}}%
\pgfpathlineto{\pgfqpoint{3.068224in}{1.056128in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.046541in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.046541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{0.760000in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{0.698746in}{1.647465in}}%
\pgfpathlineto{\pgfqpoint{0.713136in}{1.636801in}}%
\pgfpathlineto{\pgfqpoint{0.722729in}{1.627152in}}%
\pgfpathlineto{\pgfqpoint{0.729924in}{1.616667in}}%
\pgfpathlineto{\pgfqpoint{0.734720in}{1.605764in}}%
\pgfpathlineto{\pgfqpoint{0.737118in}{1.597518in}}%
\pgfpathlineto{\pgfqpoint{0.739517in}{1.585077in}}%
\pgfpathlineto{\pgfqpoint{0.741915in}{1.563125in}}%
\pgfpathlineto{\pgfqpoint{0.744313in}{1.524513in}}%
\pgfpathlineto{\pgfqpoint{0.746711in}{1.537729in}}%
\pgfpathlineto{\pgfqpoint{0.749110in}{1.582268in}}%
\pgfpathlineto{\pgfqpoint{0.751508in}{1.562975in}}%
\pgfpathlineto{\pgfqpoint{0.753906in}{1.529230in}}%
\pgfpathlineto{\pgfqpoint{0.756304in}{1.534995in}}%
\pgfpathlineto{\pgfqpoint{0.758703in}{1.572750in}}%
\pgfpathlineto{\pgfqpoint{0.763499in}{1.519096in}}%
\pgfpathlineto{\pgfqpoint{0.765897in}{1.521897in}}%
\pgfpathlineto{\pgfqpoint{0.768296in}{1.536570in}}%
\pgfpathlineto{\pgfqpoint{0.770694in}{1.516675in}}%
\pgfpathlineto{\pgfqpoint{0.775490in}{1.520557in}}%
\pgfpathlineto{\pgfqpoint{0.777889in}{1.533934in}}%
\pgfpathlineto{\pgfqpoint{0.780287in}{1.514300in}}%
\pgfpathlineto{\pgfqpoint{0.785083in}{1.515368in}}%
\pgfpathlineto{\pgfqpoint{0.787482in}{1.519728in}}%
\pgfpathlineto{\pgfqpoint{0.789880in}{1.515927in}}%
\pgfpathlineto{\pgfqpoint{0.792278in}{1.522646in}}%
\pgfpathlineto{\pgfqpoint{0.794676in}{1.513060in}}%
\pgfpathlineto{\pgfqpoint{0.797075in}{1.515843in}}%
\pgfpathlineto{\pgfqpoint{0.799473in}{1.512847in}}%
\pgfpathlineto{\pgfqpoint{0.801871in}{1.516462in}}%
\pgfpathlineto{\pgfqpoint{0.804270in}{1.511111in}}%
\pgfpathlineto{\pgfqpoint{0.806668in}{1.513308in}}%
\pgfpathlineto{\pgfqpoint{0.809066in}{1.509818in}}%
\pgfpathlineto{\pgfqpoint{0.811464in}{1.511356in}}%
\pgfpathlineto{\pgfqpoint{0.813863in}{1.508335in}}%
\pgfpathlineto{\pgfqpoint{0.816261in}{1.509084in}}%
\pgfpathlineto{\pgfqpoint{0.818659in}{1.506814in}}%
\pgfpathlineto{\pgfqpoint{0.821057in}{1.506910in}}%
\pgfpathlineto{\pgfqpoint{0.825854in}{1.504857in}}%
\pgfpathlineto{\pgfqpoint{0.833049in}{1.502135in}}%
\pgfpathlineto{\pgfqpoint{0.861828in}{1.492438in}}%
\pgfpathlineto{\pgfqpoint{0.881014in}{1.483724in}}%
\pgfpathlineto{\pgfqpoint{0.895403in}{1.475081in}}%
\pgfpathlineto{\pgfqpoint{0.907395in}{1.465757in}}%
\pgfpathlineto{\pgfqpoint{0.919386in}{1.453533in}}%
\pgfpathlineto{\pgfqpoint{0.928979in}{1.440667in}}%
\pgfpathlineto{\pgfqpoint{0.938572in}{1.423795in}}%
\pgfpathlineto{\pgfqpoint{0.948165in}{1.401639in}}%
\pgfpathlineto{\pgfqpoint{0.957758in}{1.373708in}}%
\pgfpathlineto{\pgfqpoint{0.979342in}{1.307047in}}%
\pgfpathlineto{\pgfqpoint{0.991334in}{1.279172in}}%
\pgfpathlineto{\pgfqpoint{1.005723in}{1.252905in}}%
\pgfpathlineto{\pgfqpoint{1.024909in}{1.224704in}}%
\pgfpathlineto{\pgfqpoint{1.044095in}{1.201482in}}%
\pgfpathlineto{\pgfqpoint{1.060883in}{1.183761in}}%
\pgfpathlineto{\pgfqpoint{1.084866in}{1.161596in}}%
\pgfpathlineto{\pgfqpoint{1.108848in}{1.142154in}}%
\pgfpathlineto{\pgfqpoint{1.135229in}{1.123096in}}%
\pgfpathlineto{\pgfqpoint{1.168805in}{1.101785in}}%
\pgfpathlineto{\pgfqpoint{1.204778in}{1.081822in}}%
\pgfpathlineto{\pgfqpoint{1.240752in}{1.064271in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{1.047918in}}%
\pgfpathlineto{\pgfqpoint{1.348674in}{1.024275in}}%
\pgfpathlineto{\pgfqpoint{1.384648in}{1.015240in}}%
\pgfpathlineto{\pgfqpoint{1.391842in}{1.014681in}}%
\pgfpathlineto{\pgfqpoint{1.396639in}{1.012988in}}%
\pgfpathlineto{\pgfqpoint{1.444604in}{1.005519in}}%
\pgfpathlineto{\pgfqpoint{1.454197in}{1.004117in}}%
\pgfpathlineto{\pgfqpoint{1.456595in}{1.004585in}}%
\pgfpathlineto{\pgfqpoint{1.463790in}{1.002738in}}%
\pgfpathlineto{\pgfqpoint{1.475781in}{1.001171in}}%
\pgfpathlineto{\pgfqpoint{1.485374in}{0.999876in}}%
\pgfpathlineto{\pgfqpoint{1.487773in}{1.000419in}}%
\pgfpathlineto{\pgfqpoint{1.492569in}{0.998801in}}%
\pgfpathlineto{\pgfqpoint{1.494968in}{0.998288in}}%
\pgfpathlineto{\pgfqpoint{1.497366in}{0.998940in}}%
\pgfpathlineto{\pgfqpoint{1.504561in}{0.997566in}}%
\pgfpathlineto{\pgfqpoint{1.518950in}{0.996430in}}%
\pgfpathlineto{\pgfqpoint{1.533340in}{0.994075in}}%
\pgfpathlineto{\pgfqpoint{1.535738in}{0.994710in}}%
\pgfpathlineto{\pgfqpoint{1.540534in}{0.993179in}}%
\pgfpathlineto{\pgfqpoint{1.552526in}{0.992289in}}%
\pgfpathlineto{\pgfqpoint{1.554924in}{0.992629in}}%
\pgfpathlineto{\pgfqpoint{1.559720in}{0.991216in}}%
\pgfpathlineto{\pgfqpoint{1.562119in}{0.990676in}}%
\pgfpathlineto{\pgfqpoint{1.564517in}{0.991383in}}%
\pgfpathlineto{\pgfqpoint{1.571712in}{0.990030in}}%
\pgfpathlineto{\pgfqpoint{1.578906in}{0.990195in}}%
\pgfpathlineto{\pgfqpoint{1.583703in}{0.988958in}}%
\pgfpathlineto{\pgfqpoint{1.590898in}{0.988289in}}%
\pgfpathlineto{\pgfqpoint{1.593296in}{0.989158in}}%
\pgfpathlineto{\pgfqpoint{1.598093in}{0.987748in}}%
\pgfpathlineto{\pgfqpoint{1.605287in}{0.987193in}}%
\pgfpathlineto{\pgfqpoint{1.607686in}{0.987928in}}%
\pgfpathlineto{\pgfqpoint{1.612482in}{0.986539in}}%
\pgfpathlineto{\pgfqpoint{1.619677in}{0.986023in}}%
\pgfpathlineto{\pgfqpoint{1.622075in}{0.986697in}}%
\pgfpathlineto{\pgfqpoint{1.626872in}{0.985528in}}%
\pgfpathlineto{\pgfqpoint{1.634066in}{0.984954in}}%
\pgfpathlineto{\pgfqpoint{1.636465in}{0.985383in}}%
\pgfpathlineto{\pgfqpoint{1.643659in}{0.984124in}}%
\pgfpathlineto{\pgfqpoint{1.650854in}{0.984645in}}%
\pgfpathlineto{\pgfqpoint{1.655651in}{0.983409in}}%
\pgfpathlineto{\pgfqpoint{1.698819in}{0.980882in}}%
\pgfpathlineto{\pgfqpoint{1.706014in}{0.981418in}}%
\pgfpathlineto{\pgfqpoint{1.710811in}{0.980230in}}%
\pgfpathlineto{\pgfqpoint{1.718005in}{0.979888in}}%
\pgfpathlineto{\pgfqpoint{1.720404in}{0.980428in}}%
\pgfpathlineto{\pgfqpoint{1.727598in}{0.979172in}}%
\pgfpathlineto{\pgfqpoint{1.732395in}{0.978959in}}%
\pgfpathlineto{\pgfqpoint{1.744386in}{0.978655in}}%
\pgfpathlineto{\pgfqpoint{1.751581in}{0.978172in}}%
\pgfpathlineto{\pgfqpoint{1.753979in}{0.979114in}}%
\pgfpathlineto{\pgfqpoint{1.758776in}{0.977976in}}%
\pgfpathlineto{\pgfqpoint{1.770767in}{0.977207in}}%
\pgfpathlineto{\pgfqpoint{1.773165in}{0.978084in}}%
\pgfpathlineto{\pgfqpoint{1.780360in}{0.976998in}}%
\pgfpathlineto{\pgfqpoint{1.789953in}{0.976766in}}%
\pgfpathlineto{\pgfqpoint{1.799546in}{0.976216in}}%
\pgfpathlineto{\pgfqpoint{1.801944in}{0.977184in}}%
\pgfpathlineto{\pgfqpoint{1.806741in}{0.976080in}}%
\pgfpathlineto{\pgfqpoint{1.823529in}{0.975255in}}%
\pgfpathlineto{\pgfqpoint{1.825927in}{0.975979in}}%
\pgfpathlineto{\pgfqpoint{1.833122in}{0.975119in}}%
\pgfpathlineto{\pgfqpoint{1.847511in}{0.974916in}}%
\pgfpathlineto{\pgfqpoint{1.854706in}{0.974307in}}%
\pgfpathlineto{\pgfqpoint{1.861901in}{0.974983in}}%
\pgfpathlineto{\pgfqpoint{1.869096in}{0.973869in}}%
\pgfpathlineto{\pgfqpoint{1.900273in}{0.972778in}}%
\pgfpathlineto{\pgfqpoint{1.902671in}{0.973760in}}%
\pgfpathlineto{\pgfqpoint{1.907468in}{0.972853in}}%
\pgfpathlineto{\pgfqpoint{1.926654in}{0.972390in}}%
\pgfpathlineto{\pgfqpoint{1.929052in}{0.972975in}}%
\pgfpathlineto{\pgfqpoint{1.936247in}{0.972149in}}%
\pgfpathlineto{\pgfqpoint{1.945840in}{0.972109in}}%
\pgfpathlineto{\pgfqpoint{1.960229in}{0.971503in}}%
\pgfpathlineto{\pgfqpoint{1.962628in}{0.972586in}}%
\pgfpathlineto{\pgfqpoint{1.967424in}{0.971647in}}%
\pgfpathlineto{\pgfqpoint{1.984212in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{1.991407in}{0.971823in}}%
\pgfpathlineto{\pgfqpoint{1.998601in}{0.971046in}}%
\pgfpathlineto{\pgfqpoint{2.003398in}{0.971071in}}%
\pgfpathlineto{\pgfqpoint{2.036974in}{0.970511in}}%
\pgfpathlineto{\pgfqpoint{2.041770in}{0.970438in}}%
\pgfpathlineto{\pgfqpoint{2.123311in}{0.969606in}}%
\pgfpathlineto{\pgfqpoint{2.137700in}{0.969313in}}%
\pgfpathlineto{\pgfqpoint{2.240825in}{0.968536in}}%
\pgfpathlineto{\pgfqpoint{2.245622in}{0.968581in}}%
\pgfpathlineto{\pgfqpoint{2.267206in}{0.968312in}}%
\pgfpathlineto{\pgfqpoint{2.272003in}{0.968406in}}%
\pgfpathlineto{\pgfqpoint{2.303180in}{0.968073in}}%
\pgfpathlineto{\pgfqpoint{2.312773in}{0.968165in}}%
\pgfpathlineto{\pgfqpoint{2.329561in}{0.967986in}}%
\pgfpathlineto{\pgfqpoint{2.334357in}{0.968087in}}%
\pgfpathlineto{\pgfqpoint{2.418296in}{0.967731in}}%
\pgfpathlineto{\pgfqpoint{2.435084in}{0.967697in}}%
\pgfpathlineto{\pgfqpoint{2.550201in}{0.967346in}}%
\pgfpathlineto{\pgfqpoint{2.552599in}{0.967987in}}%
\pgfpathlineto{\pgfqpoint{2.559794in}{0.967369in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{0.967017in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{0.967017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{0.760000in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.627451,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{1.831415in}}%
\pgfpathlineto{\pgfqpoint{0.674764in}{1.649828in}}%
\pgfpathlineto{\pgfqpoint{1.403834in}{1.637316in}}%
\pgfpathlineto{\pgfqpoint{1.557322in}{1.632121in}}%
\pgfpathlineto{\pgfqpoint{1.658049in}{1.626755in}}%
\pgfpathlineto{\pgfqpoint{1.725200in}{1.621160in}}%
\pgfpathlineto{\pgfqpoint{1.777962in}{1.616748in}}%
\pgfpathlineto{\pgfqpoint{2.032177in}{1.607773in}}%
\pgfpathlineto{\pgfqpoint{2.257613in}{1.601916in}}%
\pgfpathlineto{\pgfqpoint{2.528616in}{1.597373in}}%
\pgfpathlineto{\pgfqpoint{2.845186in}{1.594582in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.593592in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.593592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{0.760000in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.627451,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{1.617675in}}%
\pgfpathlineto{\pgfqpoint{0.679560in}{1.497175in}}%
\pgfpathlineto{\pgfqpoint{0.684357in}{1.452206in}}%
\pgfpathlineto{\pgfqpoint{0.689153in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{0.693950in}{1.428894in}}%
\pgfpathlineto{\pgfqpoint{0.701144in}{1.426966in}}%
\pgfpathlineto{\pgfqpoint{0.713136in}{1.426354in}}%
\pgfpathlineto{\pgfqpoint{0.715534in}{1.428121in}}%
\pgfpathlineto{\pgfqpoint{0.717932in}{1.426703in}}%
\pgfpathlineto{\pgfqpoint{0.720331in}{1.451732in}}%
\pgfpathlineto{\pgfqpoint{0.722729in}{1.429174in}}%
\pgfpathlineto{\pgfqpoint{0.725127in}{1.537588in}}%
\pgfpathlineto{\pgfqpoint{0.727525in}{1.440649in}}%
\pgfpathlineto{\pgfqpoint{0.729924in}{1.591473in}}%
\pgfpathlineto{\pgfqpoint{0.732322in}{1.457726in}}%
\pgfpathlineto{\pgfqpoint{0.734720in}{1.463052in}}%
\pgfpathlineto{\pgfqpoint{0.737118in}{1.616638in}}%
\pgfpathlineto{\pgfqpoint{0.739517in}{1.601176in}}%
\pgfpathlineto{\pgfqpoint{0.744313in}{1.505670in}}%
\pgfpathlineto{\pgfqpoint{0.746711in}{1.634070in}}%
\pgfpathlineto{\pgfqpoint{0.751508in}{1.628174in}}%
\pgfpathlineto{\pgfqpoint{0.756304in}{1.618742in}}%
\pgfpathlineto{\pgfqpoint{0.758703in}{1.611064in}}%
\pgfpathlineto{\pgfqpoint{0.761101in}{1.598683in}}%
\pgfpathlineto{\pgfqpoint{0.763499in}{1.573724in}}%
\pgfpathlineto{\pgfqpoint{0.765897in}{1.487869in}}%
\pgfpathlineto{\pgfqpoint{0.770694in}{1.647381in}}%
\pgfpathlineto{\pgfqpoint{0.809066in}{1.639901in}}%
\pgfpathlineto{\pgfqpoint{0.833049in}{1.633294in}}%
\pgfpathlineto{\pgfqpoint{0.849836in}{1.626603in}}%
\pgfpathlineto{\pgfqpoint{0.861828in}{1.619524in}}%
\pgfpathlineto{\pgfqpoint{0.869022in}{1.613394in}}%
\pgfpathlineto{\pgfqpoint{0.876217in}{1.604363in}}%
\pgfpathlineto{\pgfqpoint{0.881014in}{1.595157in}}%
\pgfpathlineto{\pgfqpoint{0.885810in}{1.580387in}}%
\pgfpathlineto{\pgfqpoint{0.888209in}{1.568746in}}%
\pgfpathlineto{\pgfqpoint{0.890607in}{1.551306in}}%
\pgfpathlineto{\pgfqpoint{0.893005in}{1.522204in}}%
\pgfpathlineto{\pgfqpoint{0.897802in}{1.397095in}}%
\pgfpathlineto{\pgfqpoint{0.933775in}{1.396007in}}%
\pgfpathlineto{\pgfqpoint{1.485374in}{1.385694in}}%
\pgfpathlineto{\pgfqpoint{2.221639in}{1.370420in}}%
\pgfpathlineto{\pgfqpoint{2.303180in}{1.368546in}}%
\pgfpathlineto{\pgfqpoint{2.972294in}{1.351346in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.348464in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.348464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{0.760000in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{1.835906in}}%
\pgfpathlineto{\pgfqpoint{0.674764in}{1.680783in}}%
\pgfpathlineto{\pgfqpoint{1.835520in}{1.664378in}}%
\pgfpathlineto{\pgfqpoint{2.108921in}{1.658032in}}%
\pgfpathlineto{\pgfqpoint{2.269604in}{1.652224in}}%
\pgfpathlineto{\pgfqpoint{2.367933in}{1.646651in}}%
\pgfpathlineto{\pgfqpoint{2.432686in}{1.640954in}}%
\pgfpathlineto{\pgfqpoint{2.478253in}{1.634766in}}%
\pgfpathlineto{\pgfqpoint{2.509430in}{1.628342in}}%
\pgfpathlineto{\pgfqpoint{2.531014in}{1.621833in}}%
\pgfpathlineto{\pgfqpoint{2.547802in}{1.614634in}}%
\pgfpathlineto{\pgfqpoint{2.562192in}{1.605886in}}%
\pgfpathlineto{\pgfqpoint{2.574183in}{1.595634in}}%
\pgfpathlineto{\pgfqpoint{2.578980in}{1.591155in}}%
\pgfpathlineto{\pgfqpoint{2.718079in}{1.579351in}}%
\pgfpathlineto{\pgfqpoint{2.840390in}{1.571015in}}%
\pgfpathlineto{\pgfqpoint{2.941116in}{1.565589in}}%
\pgfpathlineto{\pgfqpoint{3.046640in}{1.561154in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.560319in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.560319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{0.760000in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.627451,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{1.694784in}}%
\pgfpathlineto{\pgfqpoint{0.674764in}{1.595736in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{1.592199in}}%
\pgfpathlineto{\pgfqpoint{0.693950in}{1.589534in}}%
\pgfpathlineto{\pgfqpoint{0.713136in}{1.588327in}}%
\pgfpathlineto{\pgfqpoint{0.909793in}{1.582351in}}%
\pgfpathlineto{\pgfqpoint{1.048892in}{1.575941in}}%
\pgfpathlineto{\pgfqpoint{1.135229in}{1.569916in}}%
\pgfpathlineto{\pgfqpoint{1.195185in}{1.563801in}}%
\pgfpathlineto{\pgfqpoint{1.235956in}{1.557921in}}%
\pgfpathlineto{\pgfqpoint{1.269531in}{1.551157in}}%
\pgfpathlineto{\pgfqpoint{1.295912in}{1.543670in}}%
\pgfpathlineto{\pgfqpoint{1.315098in}{1.536143in}}%
\pgfpathlineto{\pgfqpoint{1.331886in}{1.527086in}}%
\pgfpathlineto{\pgfqpoint{1.343877in}{1.518285in}}%
\pgfpathlineto{\pgfqpoint{1.353470in}{1.509010in}}%
\pgfpathlineto{\pgfqpoint{1.363063in}{1.496659in}}%
\pgfpathlineto{\pgfqpoint{1.370258in}{1.484331in}}%
\pgfpathlineto{\pgfqpoint{1.377453in}{1.468068in}}%
\pgfpathlineto{\pgfqpoint{1.384648in}{1.446109in}}%
\pgfpathlineto{\pgfqpoint{1.391842in}{1.416427in}}%
\pgfpathlineto{\pgfqpoint{1.403834in}{1.352038in}}%
\pgfpathlineto{\pgfqpoint{1.411029in}{1.318431in}}%
\pgfpathlineto{\pgfqpoint{1.418223in}{1.296576in}}%
\pgfpathlineto{\pgfqpoint{1.427816in}{1.276416in}}%
\pgfpathlineto{\pgfqpoint{1.439808in}{1.256111in}}%
\pgfpathlineto{\pgfqpoint{1.463790in}{1.221949in}}%
\pgfpathlineto{\pgfqpoint{1.478180in}{1.203932in}}%
\pgfpathlineto{\pgfqpoint{1.511755in}{1.167216in}}%
\pgfpathlineto{\pgfqpoint{1.518950in}{1.160655in}}%
\pgfpathlineto{\pgfqpoint{1.528543in}{1.151531in}}%
\pgfpathlineto{\pgfqpoint{1.562119in}{1.121950in}}%
\pgfpathlineto{\pgfqpoint{1.586101in}{1.103334in}}%
\pgfpathlineto{\pgfqpoint{1.602889in}{1.090864in}}%
\pgfpathlineto{\pgfqpoint{1.607686in}{1.087295in}}%
\pgfpathlineto{\pgfqpoint{1.646058in}{1.061385in}}%
\pgfpathlineto{\pgfqpoint{1.650854in}{1.058502in}}%
\pgfpathlineto{\pgfqpoint{1.662845in}{1.051214in}}%
\pgfpathlineto{\pgfqpoint{1.706014in}{1.026372in}}%
\pgfpathlineto{\pgfqpoint{1.713209in}{1.023136in}}%
\pgfpathlineto{\pgfqpoint{1.715607in}{1.021112in}}%
\pgfpathlineto{\pgfqpoint{1.720404in}{1.019897in}}%
\pgfpathlineto{\pgfqpoint{1.729997in}{1.014503in}}%
\pgfpathlineto{\pgfqpoint{1.737191in}{1.011606in}}%
\pgfpathlineto{\pgfqpoint{1.746784in}{1.006859in}}%
\pgfpathlineto{\pgfqpoint{1.765971in}{0.998344in}}%
\pgfpathlineto{\pgfqpoint{1.768369in}{0.998260in}}%
\pgfpathlineto{\pgfqpoint{1.782758in}{0.991588in}}%
\pgfpathlineto{\pgfqpoint{1.785157in}{0.991344in}}%
\pgfpathlineto{\pgfqpoint{1.787555in}{0.989723in}}%
\pgfpathlineto{\pgfqpoint{1.789953in}{0.989676in}}%
\pgfpathlineto{\pgfqpoint{1.797148in}{0.986354in}}%
\pgfpathlineto{\pgfqpoint{1.801944in}{0.985005in}}%
\pgfpathlineto{\pgfqpoint{1.806741in}{0.982677in}}%
\pgfpathlineto{\pgfqpoint{1.816334in}{0.980603in}}%
\pgfpathlineto{\pgfqpoint{1.818732in}{0.979018in}}%
\pgfpathlineto{\pgfqpoint{1.823529in}{0.979003in}}%
\pgfpathlineto{\pgfqpoint{1.830723in}{0.976857in}}%
\pgfpathlineto{\pgfqpoint{1.835520in}{0.975363in}}%
\pgfpathlineto{\pgfqpoint{1.845113in}{0.973245in}}%
\pgfpathlineto{\pgfqpoint{1.859503in}{0.969105in}}%
\pgfpathlineto{\pgfqpoint{1.864299in}{0.967940in}}%
\pgfpathlineto{\pgfqpoint{1.871494in}{0.966331in}}%
\pgfpathlineto{\pgfqpoint{1.878689in}{0.966300in}}%
\pgfpathlineto{\pgfqpoint{1.881087in}{0.964958in}}%
\pgfpathlineto{\pgfqpoint{1.893078in}{0.964111in}}%
\pgfpathlineto{\pgfqpoint{1.895476in}{0.962460in}}%
\pgfpathlineto{\pgfqpoint{1.902671in}{0.962773in}}%
\pgfpathlineto{\pgfqpoint{1.909866in}{0.961537in}}%
\pgfpathlineto{\pgfqpoint{1.912264in}{0.960089in}}%
\pgfpathlineto{\pgfqpoint{1.919459in}{0.959621in}}%
\pgfpathlineto{\pgfqpoint{1.929052in}{0.957809in}}%
\pgfpathlineto{\pgfqpoint{1.931450in}{0.957790in}}%
\pgfpathlineto{\pgfqpoint{1.933849in}{0.956442in}}%
\pgfpathlineto{\pgfqpoint{1.938645in}{0.956635in}}%
\pgfpathlineto{\pgfqpoint{1.945840in}{0.955200in}}%
\pgfpathlineto{\pgfqpoint{1.953035in}{0.954036in}}%
\pgfpathlineto{\pgfqpoint{2.051363in}{0.943334in}}%
\pgfpathlineto{\pgfqpoint{2.147293in}{0.936615in}}%
\pgfpathlineto{\pgfqpoint{2.171276in}{0.936017in}}%
\pgfpathlineto{\pgfqpoint{2.255215in}{0.933072in}}%
\pgfpathlineto{\pgfqpoint{2.262410in}{0.933338in}}%
\pgfpathlineto{\pgfqpoint{2.291189in}{0.932183in}}%
\pgfpathlineto{\pgfqpoint{2.300782in}{0.932253in}}%
\pgfpathlineto{\pgfqpoint{2.339154in}{0.931712in}}%
\pgfpathlineto{\pgfqpoint{2.485448in}{0.930224in}}%
\pgfpathlineto{\pgfqpoint{2.873965in}{0.929619in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{0.929596in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{0.929596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{0.760000in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.627451,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{1.535330in}}%
\pgfpathlineto{\pgfqpoint{0.677162in}{1.524125in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{1.508314in}}%
\pgfpathlineto{\pgfqpoint{0.686755in}{1.484377in}}%
\pgfpathlineto{\pgfqpoint{0.691551in}{1.444589in}}%
\pgfpathlineto{\pgfqpoint{0.696348in}{1.375404in}}%
\pgfpathlineto{\pgfqpoint{0.701144in}{1.294869in}}%
\pgfpathlineto{\pgfqpoint{0.703543in}{1.281224in}}%
\pgfpathlineto{\pgfqpoint{0.705941in}{1.278631in}}%
\pgfpathlineto{\pgfqpoint{0.737118in}{1.269667in}}%
\pgfpathlineto{\pgfqpoint{0.835447in}{1.244639in}}%
\pgfpathlineto{\pgfqpoint{0.893005in}{1.231545in}}%
\pgfpathlineto{\pgfqpoint{1.092060in}{1.192086in}}%
\pgfpathlineto{\pgfqpoint{1.195185in}{1.174285in}}%
\pgfpathlineto{\pgfqpoint{1.305505in}{1.156702in}}%
\pgfpathlineto{\pgfqpoint{1.622075in}{1.112235in}}%
\pgfpathlineto{\pgfqpoint{1.996203in}{1.068805in}}%
\pgfpathlineto{\pgfqpoint{1.998601in}{1.069328in}}%
\pgfpathlineto{\pgfqpoint{2.005796in}{1.067955in}}%
\pgfpathlineto{\pgfqpoint{2.082540in}{1.059929in}}%
\pgfpathlineto{\pgfqpoint{2.087337in}{1.059595in}}%
\pgfpathlineto{\pgfqpoint{2.111320in}{1.057674in}}%
\pgfpathlineto{\pgfqpoint{2.113718in}{1.058240in}}%
\pgfpathlineto{\pgfqpoint{2.120913in}{1.056812in}}%
\pgfpathlineto{\pgfqpoint{2.125709in}{1.056464in}}%
\pgfpathlineto{\pgfqpoint{2.413500in}{1.034074in}}%
\pgfpathlineto{\pgfqpoint{2.415898in}{1.034790in}}%
\pgfpathlineto{\pgfqpoint{2.423093in}{1.033270in}}%
\pgfpathlineto{\pgfqpoint{2.427889in}{1.033080in}}%
\pgfpathlineto{\pgfqpoint{2.437482in}{1.032322in}}%
\pgfpathlineto{\pgfqpoint{2.439881in}{1.032868in}}%
\pgfpathlineto{\pgfqpoint{2.447075in}{1.031551in}}%
\pgfpathlineto{\pgfqpoint{2.451872in}{1.031330in}}%
\pgfpathlineto{\pgfqpoint{2.461465in}{1.030614in}}%
\pgfpathlineto{\pgfqpoint{2.463863in}{1.031189in}}%
\pgfpathlineto{\pgfqpoint{2.471058in}{1.029867in}}%
\pgfpathlineto{\pgfqpoint{2.475855in}{1.029633in}}%
\pgfpathlineto{\pgfqpoint{2.502235in}{1.027717in}}%
\pgfpathlineto{\pgfqpoint{2.528616in}{1.026043in}}%
\pgfpathlineto{\pgfqpoint{2.531014in}{1.026725in}}%
\pgfpathlineto{\pgfqpoint{2.538209in}{1.025310in}}%
\pgfpathlineto{\pgfqpoint{2.543006in}{1.025150in}}%
\pgfpathlineto{\pgfqpoint{2.552599in}{1.024403in}}%
\pgfpathlineto{\pgfqpoint{2.554997in}{1.024953in}}%
\pgfpathlineto{\pgfqpoint{2.562192in}{1.023768in}}%
\pgfpathlineto{\pgfqpoint{2.566988in}{1.023553in}}%
\pgfpathlineto{\pgfqpoint{2.576581in}{1.022844in}}%
\pgfpathlineto{\pgfqpoint{2.578980in}{1.023509in}}%
\pgfpathlineto{\pgfqpoint{2.586174in}{1.022106in}}%
\pgfpathlineto{\pgfqpoint{2.593369in}{1.022533in}}%
\pgfpathlineto{\pgfqpoint{2.600564in}{1.021161in}}%
\pgfpathlineto{\pgfqpoint{2.605360in}{1.020972in}}%
\pgfpathlineto{\pgfqpoint{2.614953in}{1.020307in}}%
\pgfpathlineto{\pgfqpoint{2.617352in}{1.021076in}}%
\pgfpathlineto{\pgfqpoint{2.624546in}{1.019589in}}%
\pgfpathlineto{\pgfqpoint{2.626945in}{1.020115in}}%
\pgfpathlineto{\pgfqpoint{2.636538in}{1.018673in}}%
\pgfpathlineto{\pgfqpoint{2.660520in}{1.017355in}}%
\pgfpathlineto{\pgfqpoint{2.672512in}{1.016631in}}%
\pgfpathlineto{\pgfqpoint{2.674910in}{1.017393in}}%
\pgfpathlineto{\pgfqpoint{2.682105in}{1.015932in}}%
\pgfpathlineto{\pgfqpoint{2.686901in}{1.015743in}}%
\pgfpathlineto{\pgfqpoint{2.768442in}{1.010732in}}%
\pgfpathlineto{\pgfqpoint{2.778035in}{1.010061in}}%
\pgfpathlineto{\pgfqpoint{2.780433in}{1.010686in}}%
\pgfpathlineto{\pgfqpoint{2.787628in}{1.009383in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{1.009181in}}%
\pgfpathlineto{\pgfqpoint{2.806814in}{1.008374in}}%
\pgfpathlineto{\pgfqpoint{2.809212in}{1.009231in}}%
\pgfpathlineto{\pgfqpoint{2.816407in}{1.007711in}}%
\pgfpathlineto{\pgfqpoint{2.823602in}{1.007422in}}%
\pgfpathlineto{\pgfqpoint{2.826000in}{1.008377in}}%
\pgfpathlineto{\pgfqpoint{2.833195in}{1.006736in}}%
\pgfpathlineto{\pgfqpoint{2.835593in}{1.007284in}}%
\pgfpathlineto{\pgfqpoint{2.842788in}{1.006227in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{1.005060in}}%
\pgfpathlineto{\pgfqpoint{2.864372in}{1.005759in}}%
\pgfpathlineto{\pgfqpoint{2.871567in}{1.004490in}}%
\pgfpathlineto{\pgfqpoint{2.881160in}{1.003966in}}%
\pgfpathlineto{\pgfqpoint{2.883558in}{1.004875in}}%
\pgfpathlineto{\pgfqpoint{2.890753in}{1.003287in}}%
\pgfpathlineto{\pgfqpoint{2.897948in}{1.004011in}}%
\pgfpathlineto{\pgfqpoint{2.905143in}{1.002477in}}%
\pgfpathlineto{\pgfqpoint{2.907541in}{1.003101in}}%
\pgfpathlineto{\pgfqpoint{2.914736in}{1.001897in}}%
\pgfpathlineto{\pgfqpoint{2.921930in}{1.002730in}}%
\pgfpathlineto{\pgfqpoint{2.929125in}{1.001107in}}%
\pgfpathlineto{\pgfqpoint{2.933922in}{1.000919in}}%
\pgfpathlineto{\pgfqpoint{2.962701in}{0.999185in}}%
\pgfpathlineto{\pgfqpoint{2.967497in}{0.999120in}}%
\pgfpathlineto{\pgfqpoint{2.986683in}{0.997938in}}%
\pgfpathlineto{\pgfqpoint{2.991480in}{0.997851in}}%
\pgfpathlineto{\pgfqpoint{3.001073in}{0.997230in}}%
\pgfpathlineto{\pgfqpoint{3.003471in}{0.998041in}}%
\pgfpathlineto{\pgfqpoint{3.010666in}{0.996831in}}%
\pgfpathlineto{\pgfqpoint{3.027454in}{0.995692in}}%
\pgfpathlineto{\pgfqpoint{3.034648in}{0.996279in}}%
\pgfpathlineto{\pgfqpoint{3.041843in}{0.994976in}}%
\pgfpathlineto{\pgfqpoint{3.046640in}{0.994835in}}%
\pgfpathlineto{\pgfqpoint{3.065826in}{0.993811in}}%
\pgfpathlineto{\pgfqpoint{3.068224in}{0.994707in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{0.993963in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{0.993963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{0.760000in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{1.607965in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{1.456490in}}%
\pgfpathlineto{\pgfqpoint{0.686755in}{1.403351in}}%
\pgfpathlineto{\pgfqpoint{0.691551in}{1.373367in}}%
\pgfpathlineto{\pgfqpoint{0.696348in}{1.360357in}}%
\pgfpathlineto{\pgfqpoint{0.701144in}{1.355529in}}%
\pgfpathlineto{\pgfqpoint{0.708339in}{1.353416in}}%
\pgfpathlineto{\pgfqpoint{0.720331in}{1.352678in}}%
\pgfpathlineto{\pgfqpoint{0.725127in}{1.352648in}}%
\pgfpathlineto{\pgfqpoint{0.727525in}{1.359903in}}%
\pgfpathlineto{\pgfqpoint{0.729924in}{1.353137in}}%
\pgfpathlineto{\pgfqpoint{0.732322in}{1.405806in}}%
\pgfpathlineto{\pgfqpoint{0.734720in}{1.358356in}}%
\pgfpathlineto{\pgfqpoint{0.737118in}{1.486275in}}%
\pgfpathlineto{\pgfqpoint{0.739517in}{1.373850in}}%
\pgfpathlineto{\pgfqpoint{0.741915in}{1.538055in}}%
\pgfpathlineto{\pgfqpoint{0.744313in}{1.390864in}}%
\pgfpathlineto{\pgfqpoint{0.746711in}{1.560233in}}%
\pgfpathlineto{\pgfqpoint{0.749110in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{0.751508in}{1.425484in}}%
\pgfpathlineto{\pgfqpoint{0.753906in}{1.583484in}}%
\pgfpathlineto{\pgfqpoint{0.756304in}{1.565227in}}%
\pgfpathlineto{\pgfqpoint{0.761101in}{1.470161in}}%
\pgfpathlineto{\pgfqpoint{0.763499in}{1.599619in}}%
\pgfpathlineto{\pgfqpoint{0.768296in}{1.588816in}}%
\pgfpathlineto{\pgfqpoint{0.770694in}{1.579896in}}%
\pgfpathlineto{\pgfqpoint{0.773092in}{1.565249in}}%
\pgfpathlineto{\pgfqpoint{0.775490in}{1.534838in}}%
\pgfpathlineto{\pgfqpoint{0.777889in}{1.420911in}}%
\pgfpathlineto{\pgfqpoint{0.782685in}{1.613170in}}%
\pgfpathlineto{\pgfqpoint{0.797075in}{1.606762in}}%
\pgfpathlineto{\pgfqpoint{0.806668in}{1.600685in}}%
\pgfpathlineto{\pgfqpoint{0.813863in}{1.594207in}}%
\pgfpathlineto{\pgfqpoint{0.821057in}{1.584248in}}%
\pgfpathlineto{\pgfqpoint{0.825854in}{1.573343in}}%
\pgfpathlineto{\pgfqpoint{0.830650in}{1.553524in}}%
\pgfpathlineto{\pgfqpoint{0.833049in}{1.535103in}}%
\pgfpathlineto{\pgfqpoint{0.835447in}{1.500737in}}%
\pgfpathlineto{\pgfqpoint{0.840243in}{1.352926in}}%
\pgfpathlineto{\pgfqpoint{0.842642in}{1.403310in}}%
\pgfpathlineto{\pgfqpoint{0.845040in}{1.360136in}}%
\pgfpathlineto{\pgfqpoint{0.847438in}{1.415476in}}%
\pgfpathlineto{\pgfqpoint{0.849836in}{1.348579in}}%
\pgfpathlineto{\pgfqpoint{0.852235in}{1.394347in}}%
\pgfpathlineto{\pgfqpoint{0.854633in}{1.360945in}}%
\pgfpathlineto{\pgfqpoint{0.857031in}{1.415712in}}%
\pgfpathlineto{\pgfqpoint{0.859429in}{1.344362in}}%
\pgfpathlineto{\pgfqpoint{0.861828in}{1.385412in}}%
\pgfpathlineto{\pgfqpoint{0.864226in}{1.360432in}}%
\pgfpathlineto{\pgfqpoint{0.866624in}{1.413793in}}%
\pgfpathlineto{\pgfqpoint{0.869022in}{1.342587in}}%
\pgfpathlineto{\pgfqpoint{0.871421in}{1.381507in}}%
\pgfpathlineto{\pgfqpoint{0.873819in}{1.358367in}}%
\pgfpathlineto{\pgfqpoint{0.876217in}{1.409326in}}%
\pgfpathlineto{\pgfqpoint{0.878615in}{1.342933in}}%
\pgfpathlineto{\pgfqpoint{0.881014in}{1.381442in}}%
\pgfpathlineto{\pgfqpoint{0.883412in}{1.355686in}}%
\pgfpathlineto{\pgfqpoint{0.885810in}{1.404232in}}%
\pgfpathlineto{\pgfqpoint{0.888209in}{1.344577in}}%
\pgfpathlineto{\pgfqpoint{0.890607in}{1.384676in}}%
\pgfpathlineto{\pgfqpoint{0.893005in}{1.353026in}}%
\pgfpathlineto{\pgfqpoint{0.895403in}{1.399399in}}%
\pgfpathlineto{\pgfqpoint{0.897802in}{1.345400in}}%
\pgfpathlineto{\pgfqpoint{0.900200in}{1.386408in}}%
\pgfpathlineto{\pgfqpoint{0.902598in}{1.351258in}}%
\pgfpathlineto{\pgfqpoint{0.904996in}{1.396870in}}%
\pgfpathlineto{\pgfqpoint{0.907395in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{0.909793in}{1.388658in}}%
\pgfpathlineto{\pgfqpoint{0.912191in}{1.349300in}}%
\pgfpathlineto{\pgfqpoint{0.914589in}{1.393932in}}%
\pgfpathlineto{\pgfqpoint{0.916988in}{1.346874in}}%
\pgfpathlineto{\pgfqpoint{0.919386in}{1.387926in}}%
\pgfpathlineto{\pgfqpoint{0.921784in}{1.341686in}}%
\pgfpathlineto{\pgfqpoint{0.924182in}{1.375850in}}%
\pgfpathlineto{\pgfqpoint{0.926581in}{1.343758in}}%
\pgfpathlineto{\pgfqpoint{0.928979in}{1.379254in}}%
\pgfpathlineto{\pgfqpoint{0.931377in}{1.341994in}}%
\pgfpathlineto{\pgfqpoint{0.933775in}{1.375739in}}%
\pgfpathlineto{\pgfqpoint{0.936174in}{1.341653in}}%
\pgfpathlineto{\pgfqpoint{0.938572in}{1.374930in}}%
\pgfpathlineto{\pgfqpoint{0.940970in}{1.340725in}}%
\pgfpathlineto{\pgfqpoint{0.943368in}{1.373009in}}%
\pgfpathlineto{\pgfqpoint{0.945767in}{1.339973in}}%
\pgfpathlineto{\pgfqpoint{0.948165in}{1.371391in}}%
\pgfpathlineto{\pgfqpoint{0.950563in}{1.339240in}}%
\pgfpathlineto{\pgfqpoint{0.952961in}{1.369885in}}%
\pgfpathlineto{\pgfqpoint{0.955360in}{1.338434in}}%
\pgfpathlineto{\pgfqpoint{0.957758in}{1.368230in}}%
\pgfpathlineto{\pgfqpoint{0.960156in}{1.337623in}}%
\pgfpathlineto{\pgfqpoint{0.962554in}{1.366563in}}%
\pgfpathlineto{\pgfqpoint{0.964953in}{1.336889in}}%
\pgfpathlineto{\pgfqpoint{0.967351in}{1.365050in}}%
\pgfpathlineto{\pgfqpoint{0.969749in}{1.336097in}}%
\pgfpathlineto{\pgfqpoint{0.972147in}{1.363474in}}%
\pgfpathlineto{\pgfqpoint{0.974546in}{1.335318in}}%
\pgfpathlineto{\pgfqpoint{0.976944in}{1.361923in}}%
\pgfpathlineto{\pgfqpoint{0.979342in}{1.334535in}}%
\pgfpathlineto{\pgfqpoint{0.981741in}{1.360362in}}%
\pgfpathlineto{\pgfqpoint{0.984139in}{1.333681in}}%
\pgfpathlineto{\pgfqpoint{0.986537in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{0.988935in}{1.332851in}}%
\pgfpathlineto{\pgfqpoint{0.991334in}{1.357032in}}%
\pgfpathlineto{\pgfqpoint{0.993732in}{1.332055in}}%
\pgfpathlineto{\pgfqpoint{0.996130in}{1.355482in}}%
\pgfpathlineto{\pgfqpoint{0.998528in}{1.331258in}}%
\pgfpathlineto{\pgfqpoint{1.000927in}{1.353959in}}%
\pgfpathlineto{\pgfqpoint{1.003325in}{1.330621in}}%
\pgfpathlineto{\pgfqpoint{1.005723in}{1.352832in}}%
\pgfpathlineto{\pgfqpoint{1.008121in}{1.329745in}}%
\pgfpathlineto{\pgfqpoint{1.010520in}{1.351455in}}%
\pgfpathlineto{\pgfqpoint{1.012918in}{1.329349in}}%
\pgfpathlineto{\pgfqpoint{1.015316in}{1.350383in}}%
\pgfpathlineto{\pgfqpoint{1.017714in}{1.327870in}}%
\pgfpathlineto{\pgfqpoint{1.020113in}{1.347413in}}%
\pgfpathlineto{\pgfqpoint{1.022511in}{1.327098in}}%
\pgfpathlineto{\pgfqpoint{1.024909in}{1.346164in}}%
\pgfpathlineto{\pgfqpoint{1.027307in}{1.326328in}}%
\pgfpathlineto{\pgfqpoint{1.029706in}{1.344854in}}%
\pgfpathlineto{\pgfqpoint{1.032104in}{1.325692in}}%
\pgfpathlineto{\pgfqpoint{1.034502in}{1.343566in}}%
\pgfpathlineto{\pgfqpoint{1.036900in}{1.324696in}}%
\pgfpathlineto{\pgfqpoint{1.039299in}{1.341754in}}%
\pgfpathlineto{\pgfqpoint{1.041697in}{1.323773in}}%
\pgfpathlineto{\pgfqpoint{1.044095in}{1.340057in}}%
\pgfpathlineto{\pgfqpoint{1.046493in}{1.322910in}}%
\pgfpathlineto{\pgfqpoint{1.048892in}{1.338471in}}%
\pgfpathlineto{\pgfqpoint{1.051290in}{1.321996in}}%
\pgfpathlineto{\pgfqpoint{1.053688in}{1.336745in}}%
\pgfpathlineto{\pgfqpoint{1.056086in}{1.321431in}}%
\pgfpathlineto{\pgfqpoint{1.058485in}{1.336370in}}%
\pgfpathlineto{\pgfqpoint{1.060883in}{1.320694in}}%
\pgfpathlineto{\pgfqpoint{1.063281in}{1.335205in}}%
\pgfpathlineto{\pgfqpoint{1.065680in}{1.320671in}}%
\pgfpathlineto{\pgfqpoint{1.068078in}{1.335468in}}%
\pgfpathlineto{\pgfqpoint{1.070476in}{1.320540in}}%
\pgfpathlineto{\pgfqpoint{1.072874in}{1.335304in}}%
\pgfpathlineto{\pgfqpoint{1.075273in}{1.319041in}}%
\pgfpathlineto{\pgfqpoint{1.077671in}{1.331850in}}%
\pgfpathlineto{\pgfqpoint{1.080069in}{1.317705in}}%
\pgfpathlineto{\pgfqpoint{1.082467in}{1.329537in}}%
\pgfpathlineto{\pgfqpoint{1.084866in}{1.316354in}}%
\pgfpathlineto{\pgfqpoint{1.087264in}{1.327152in}}%
\pgfpathlineto{\pgfqpoint{1.089662in}{1.315193in}}%
\pgfpathlineto{\pgfqpoint{1.092060in}{1.325243in}}%
\pgfpathlineto{\pgfqpoint{1.094459in}{1.314161in}}%
\pgfpathlineto{\pgfqpoint{1.096857in}{1.323561in}}%
\pgfpathlineto{\pgfqpoint{1.099255in}{1.313192in}}%
\pgfpathlineto{\pgfqpoint{1.101653in}{1.322022in}}%
\pgfpathlineto{\pgfqpoint{1.104052in}{1.312304in}}%
\pgfpathlineto{\pgfqpoint{1.106450in}{1.320619in}}%
\pgfpathlineto{\pgfqpoint{1.108848in}{1.311429in}}%
\pgfpathlineto{\pgfqpoint{1.111246in}{1.319180in}}%
\pgfpathlineto{\pgfqpoint{1.113645in}{1.310361in}}%
\pgfpathlineto{\pgfqpoint{1.116043in}{1.317263in}}%
\pgfpathlineto{\pgfqpoint{1.118441in}{1.309340in}}%
\pgfpathlineto{\pgfqpoint{1.120839in}{1.315728in}}%
\pgfpathlineto{\pgfqpoint{1.123238in}{1.308369in}}%
\pgfpathlineto{\pgfqpoint{1.125636in}{1.314423in}}%
\pgfpathlineto{\pgfqpoint{1.128034in}{1.307551in}}%
\pgfpathlineto{\pgfqpoint{1.130432in}{1.313154in}}%
\pgfpathlineto{\pgfqpoint{1.132831in}{1.306702in}}%
\pgfpathlineto{\pgfqpoint{1.135229in}{1.311925in}}%
\pgfpathlineto{\pgfqpoint{1.137627in}{1.305868in}}%
\pgfpathlineto{\pgfqpoint{1.140025in}{1.310807in}}%
\pgfpathlineto{\pgfqpoint{1.142424in}{1.305092in}}%
\pgfpathlineto{\pgfqpoint{1.144822in}{1.309628in}}%
\pgfpathlineto{\pgfqpoint{1.147220in}{1.304302in}}%
\pgfpathlineto{\pgfqpoint{1.149619in}{1.308410in}}%
\pgfpathlineto{\pgfqpoint{1.152017in}{1.303374in}}%
\pgfpathlineto{\pgfqpoint{1.154415in}{1.307052in}}%
\pgfpathlineto{\pgfqpoint{1.156813in}{1.302468in}}%
\pgfpathlineto{\pgfqpoint{1.159212in}{1.305725in}}%
\pgfpathlineto{\pgfqpoint{1.161610in}{1.301562in}}%
\pgfpathlineto{\pgfqpoint{1.164008in}{1.304407in}}%
\pgfpathlineto{\pgfqpoint{1.166406in}{1.300629in}}%
\pgfpathlineto{\pgfqpoint{1.168805in}{1.303219in}}%
\pgfpathlineto{\pgfqpoint{1.171203in}{1.299802in}}%
\pgfpathlineto{\pgfqpoint{1.173601in}{1.302091in}}%
\pgfpathlineto{\pgfqpoint{1.175999in}{1.298959in}}%
\pgfpathlineto{\pgfqpoint{1.178398in}{1.301025in}}%
\pgfpathlineto{\pgfqpoint{1.180796in}{1.298224in}}%
\pgfpathlineto{\pgfqpoint{1.183194in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{1.185592in}{1.297433in}}%
\pgfpathlineto{\pgfqpoint{1.187991in}{1.298928in}}%
\pgfpathlineto{\pgfqpoint{1.190389in}{1.296607in}}%
\pgfpathlineto{\pgfqpoint{1.192787in}{1.297929in}}%
\pgfpathlineto{\pgfqpoint{1.195185in}{1.295859in}}%
\pgfpathlineto{\pgfqpoint{1.197584in}{1.296954in}}%
\pgfpathlineto{\pgfqpoint{1.199982in}{1.295094in}}%
\pgfpathlineto{\pgfqpoint{1.202380in}{1.295999in}}%
\pgfpathlineto{\pgfqpoint{1.204778in}{1.294332in}}%
\pgfpathlineto{\pgfqpoint{1.207177in}{1.295032in}}%
\pgfpathlineto{\pgfqpoint{1.209575in}{1.293589in}}%
\pgfpathlineto{\pgfqpoint{1.211973in}{1.294199in}}%
\pgfpathlineto{\pgfqpoint{1.214371in}{1.292902in}}%
\pgfpathlineto{\pgfqpoint{1.216770in}{1.293300in}}%
\pgfpathlineto{\pgfqpoint{1.219168in}{1.292175in}}%
\pgfpathlineto{\pgfqpoint{1.221566in}{1.292491in}}%
\pgfpathlineto{\pgfqpoint{1.223964in}{1.291488in}}%
\pgfpathlineto{\pgfqpoint{1.231159in}{1.291063in}}%
\pgfpathlineto{\pgfqpoint{1.238354in}{1.289726in}}%
\pgfpathlineto{\pgfqpoint{1.245549in}{1.289169in}}%
\pgfpathlineto{\pgfqpoint{1.257540in}{1.287658in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{1.285969in}}%
\pgfpathlineto{\pgfqpoint{1.305505in}{1.283808in}}%
\pgfpathlineto{\pgfqpoint{1.751581in}{1.252797in}}%
\pgfpathlineto{\pgfqpoint{2.132904in}{1.218714in}}%
\pgfpathlineto{\pgfqpoint{2.200055in}{1.211781in}}%
\pgfpathlineto{\pgfqpoint{2.255215in}{1.205871in}}%
\pgfpathlineto{\pgfqpoint{2.341552in}{1.196221in}}%
\pgfpathlineto{\pgfqpoint{2.418296in}{1.187187in}}%
\pgfpathlineto{\pgfqpoint{2.437482in}{1.184886in}}%
\pgfpathlineto{\pgfqpoint{2.466262in}{1.181570in}}%
\pgfpathlineto{\pgfqpoint{2.629343in}{1.160578in}}%
\pgfpathlineto{\pgfqpoint{2.648529in}{1.157946in}}%
\pgfpathlineto{\pgfqpoint{2.962701in}{1.112677in}}%
\pgfpathlineto{\pgfqpoint{3.017861in}{1.104221in}}%
\pgfpathlineto{\pgfqpoint{3.032250in}{1.101983in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.096083in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.096083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{0.760000in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{1.638550in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{1.490394in}}%
\pgfpathlineto{\pgfqpoint{0.686755in}{1.441537in}}%
\pgfpathlineto{\pgfqpoint{0.691551in}{1.415188in}}%
\pgfpathlineto{\pgfqpoint{0.696348in}{1.404302in}}%
\pgfpathlineto{\pgfqpoint{0.701144in}{1.400420in}}%
\pgfpathlineto{\pgfqpoint{0.708339in}{1.398826in}}%
\pgfpathlineto{\pgfqpoint{0.727525in}{1.398337in}}%
\pgfpathlineto{\pgfqpoint{0.729924in}{1.400327in}}%
\pgfpathlineto{\pgfqpoint{0.732322in}{1.398439in}}%
\pgfpathlineto{\pgfqpoint{0.734720in}{1.419021in}}%
\pgfpathlineto{\pgfqpoint{0.737118in}{1.400026in}}%
\pgfpathlineto{\pgfqpoint{0.739517in}{1.480152in}}%
\pgfpathlineto{\pgfqpoint{0.741915in}{1.407825in}}%
\pgfpathlineto{\pgfqpoint{0.744313in}{1.540733in}}%
\pgfpathlineto{\pgfqpoint{0.746711in}{1.419727in}}%
\pgfpathlineto{\pgfqpoint{0.749110in}{1.568170in}}%
\pgfpathlineto{\pgfqpoint{0.751508in}{1.457636in}}%
\pgfpathlineto{\pgfqpoint{0.753906in}{1.443592in}}%
\pgfpathlineto{\pgfqpoint{0.756304in}{1.591240in}}%
\pgfpathlineto{\pgfqpoint{0.758703in}{1.571672in}}%
\pgfpathlineto{\pgfqpoint{0.761101in}{1.510375in}}%
\pgfpathlineto{\pgfqpoint{0.763499in}{1.481404in}}%
\pgfpathlineto{\pgfqpoint{0.765897in}{1.608110in}}%
\pgfpathlineto{\pgfqpoint{0.770694in}{1.597655in}}%
\pgfpathlineto{\pgfqpoint{0.773092in}{1.588808in}}%
\pgfpathlineto{\pgfqpoint{0.775490in}{1.573842in}}%
\pgfpathlineto{\pgfqpoint{0.777889in}{1.540728in}}%
\pgfpathlineto{\pgfqpoint{0.780287in}{1.405206in}}%
\pgfpathlineto{\pgfqpoint{0.785083in}{1.619330in}}%
\pgfpathlineto{\pgfqpoint{0.797075in}{1.612698in}}%
\pgfpathlineto{\pgfqpoint{0.804270in}{1.606641in}}%
\pgfpathlineto{\pgfqpoint{0.809066in}{1.600805in}}%
\pgfpathlineto{\pgfqpoint{0.813863in}{1.592057in}}%
\pgfpathlineto{\pgfqpoint{0.818659in}{1.576544in}}%
\pgfpathlineto{\pgfqpoint{0.821057in}{1.562498in}}%
\pgfpathlineto{\pgfqpoint{0.823456in}{1.537039in}}%
\pgfpathlineto{\pgfqpoint{0.828252in}{1.419056in}}%
\pgfpathlineto{\pgfqpoint{0.830650in}{1.492135in}}%
\pgfpathlineto{\pgfqpoint{0.833049in}{1.388923in}}%
\pgfpathlineto{\pgfqpoint{0.835447in}{1.400884in}}%
\pgfpathlineto{\pgfqpoint{0.837845in}{1.433538in}}%
\pgfpathlineto{\pgfqpoint{0.840243in}{1.515207in}}%
\pgfpathlineto{\pgfqpoint{0.842642in}{1.416477in}}%
\pgfpathlineto{\pgfqpoint{0.845040in}{1.449213in}}%
\pgfpathlineto{\pgfqpoint{0.847438in}{1.534286in}}%
\pgfpathlineto{\pgfqpoint{0.852235in}{1.402801in}}%
\pgfpathlineto{\pgfqpoint{0.854633in}{1.449204in}}%
\pgfpathlineto{\pgfqpoint{0.857031in}{1.434909in}}%
\pgfpathlineto{\pgfqpoint{0.859429in}{1.511862in}}%
\pgfpathlineto{\pgfqpoint{0.861828in}{1.416351in}}%
\pgfpathlineto{\pgfqpoint{0.864226in}{1.437701in}}%
\pgfpathlineto{\pgfqpoint{0.866624in}{1.514078in}}%
\pgfpathlineto{\pgfqpoint{0.869022in}{1.425151in}}%
\pgfpathlineto{\pgfqpoint{0.871421in}{1.435633in}}%
\pgfpathlineto{\pgfqpoint{0.873819in}{1.509147in}}%
\pgfpathlineto{\pgfqpoint{0.876217in}{1.415267in}}%
\pgfpathlineto{\pgfqpoint{0.878615in}{1.429881in}}%
\pgfpathlineto{\pgfqpoint{0.881014in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{0.883412in}{1.395420in}}%
\pgfpathlineto{\pgfqpoint{0.885810in}{1.409823in}}%
\pgfpathlineto{\pgfqpoint{0.888209in}{1.459966in}}%
\pgfpathlineto{\pgfqpoint{0.890607in}{1.403330in}}%
\pgfpathlineto{\pgfqpoint{0.893005in}{1.444321in}}%
\pgfpathlineto{\pgfqpoint{0.895403in}{1.416991in}}%
\pgfpathlineto{\pgfqpoint{0.897802in}{1.473400in}}%
\pgfpathlineto{\pgfqpoint{0.900200in}{1.387211in}}%
\pgfpathlineto{\pgfqpoint{0.904996in}{1.408991in}}%
\pgfpathlineto{\pgfqpoint{0.907395in}{1.456073in}}%
\pgfpathlineto{\pgfqpoint{0.909793in}{1.402211in}}%
\pgfpathlineto{\pgfqpoint{0.912191in}{1.439821in}}%
\pgfpathlineto{\pgfqpoint{0.914589in}{1.414782in}}%
\pgfpathlineto{\pgfqpoint{0.916988in}{1.466890in}}%
\pgfpathlineto{\pgfqpoint{0.919386in}{1.389388in}}%
\pgfpathlineto{\pgfqpoint{0.924182in}{1.413403in}}%
\pgfpathlineto{\pgfqpoint{0.926581in}{1.463136in}}%
\pgfpathlineto{\pgfqpoint{0.928979in}{1.391034in}}%
\pgfpathlineto{\pgfqpoint{0.931377in}{1.408400in}}%
\pgfpathlineto{\pgfqpoint{0.933775in}{1.414580in}}%
\pgfpathlineto{\pgfqpoint{0.936174in}{1.464445in}}%
\pgfpathlineto{\pgfqpoint{0.938572in}{1.388419in}}%
\pgfpathlineto{\pgfqpoint{0.943368in}{1.408505in}}%
\pgfpathlineto{\pgfqpoint{0.945767in}{1.451231in}}%
\pgfpathlineto{\pgfqpoint{0.948165in}{1.398046in}}%
\pgfpathlineto{\pgfqpoint{0.950563in}{1.426700in}}%
\pgfpathlineto{\pgfqpoint{0.952961in}{1.411997in}}%
\pgfpathlineto{\pgfqpoint{0.955360in}{1.457510in}}%
\pgfpathlineto{\pgfqpoint{0.957758in}{1.390895in}}%
\pgfpathlineto{\pgfqpoint{0.960156in}{1.407291in}}%
\pgfpathlineto{\pgfqpoint{0.962554in}{1.409707in}}%
\pgfpathlineto{\pgfqpoint{0.964953in}{1.451970in}}%
\pgfpathlineto{\pgfqpoint{0.967351in}{1.393813in}}%
\pgfpathlineto{\pgfqpoint{0.969749in}{1.414875in}}%
\pgfpathlineto{\pgfqpoint{0.972147in}{1.409774in}}%
\pgfpathlineto{\pgfqpoint{0.974546in}{1.451210in}}%
\pgfpathlineto{\pgfqpoint{0.976944in}{1.392731in}}%
\pgfpathlineto{\pgfqpoint{0.979342in}{1.411683in}}%
\pgfpathlineto{\pgfqpoint{0.981741in}{1.407967in}}%
\pgfpathlineto{\pgfqpoint{0.984139in}{1.446714in}}%
\pgfpathlineto{\pgfqpoint{0.986537in}{1.394521in}}%
\pgfpathlineto{\pgfqpoint{0.988935in}{1.415872in}}%
\pgfpathlineto{\pgfqpoint{0.991334in}{1.406803in}}%
\pgfpathlineto{\pgfqpoint{0.993732in}{1.443575in}}%
\pgfpathlineto{\pgfqpoint{0.996130in}{1.395199in}}%
\pgfpathlineto{\pgfqpoint{0.998528in}{1.417163in}}%
\pgfpathlineto{\pgfqpoint{1.000927in}{1.405363in}}%
\pgfpathlineto{\pgfqpoint{1.003325in}{1.439835in}}%
\pgfpathlineto{\pgfqpoint{1.005723in}{1.396113in}}%
\pgfpathlineto{\pgfqpoint{1.008121in}{1.418936in}}%
\pgfpathlineto{\pgfqpoint{1.010520in}{1.403816in}}%
\pgfpathlineto{\pgfqpoint{1.012918in}{1.435919in}}%
\pgfpathlineto{\pgfqpoint{1.015316in}{1.396961in}}%
\pgfpathlineto{\pgfqpoint{1.017714in}{1.420471in}}%
\pgfpathlineto{\pgfqpoint{1.020113in}{1.402189in}}%
\pgfpathlineto{\pgfqpoint{1.022511in}{1.431762in}}%
\pgfpathlineto{\pgfqpoint{1.024909in}{1.397604in}}%
\pgfpathlineto{\pgfqpoint{1.027307in}{1.421374in}}%
\pgfpathlineto{\pgfqpoint{1.029706in}{1.400640in}}%
\pgfpathlineto{\pgfqpoint{1.032104in}{1.427848in}}%
\pgfpathlineto{\pgfqpoint{1.034502in}{1.397966in}}%
\pgfpathlineto{\pgfqpoint{1.036900in}{1.421726in}}%
\pgfpathlineto{\pgfqpoint{1.039299in}{1.399291in}}%
\pgfpathlineto{\pgfqpoint{1.041697in}{1.424375in}}%
\pgfpathlineto{\pgfqpoint{1.044095in}{1.397980in}}%
\pgfpathlineto{\pgfqpoint{1.046493in}{1.421321in}}%
\pgfpathlineto{\pgfqpoint{1.048892in}{1.398280in}}%
\pgfpathlineto{\pgfqpoint{1.051290in}{1.421740in}}%
\pgfpathlineto{\pgfqpoint{1.053688in}{1.397564in}}%
\pgfpathlineto{\pgfqpoint{1.056086in}{1.419947in}}%
\pgfpathlineto{\pgfqpoint{1.058485in}{1.397502in}}%
\pgfpathlineto{\pgfqpoint{1.060883in}{1.419710in}}%
\pgfpathlineto{\pgfqpoint{1.063281in}{1.397168in}}%
\pgfpathlineto{\pgfqpoint{1.065680in}{1.418725in}}%
\pgfpathlineto{\pgfqpoint{1.068078in}{1.396787in}}%
\pgfpathlineto{\pgfqpoint{1.070476in}{1.417719in}}%
\pgfpathlineto{\pgfqpoint{1.072874in}{1.396544in}}%
\pgfpathlineto{\pgfqpoint{1.075273in}{1.417077in}}%
\pgfpathlineto{\pgfqpoint{1.077671in}{1.396183in}}%
\pgfpathlineto{\pgfqpoint{1.080069in}{1.416099in}}%
\pgfpathlineto{\pgfqpoint{1.082467in}{1.395928in}}%
\pgfpathlineto{\pgfqpoint{1.084866in}{1.415414in}}%
\pgfpathlineto{\pgfqpoint{1.087264in}{1.395628in}}%
\pgfpathlineto{\pgfqpoint{1.089662in}{1.414656in}}%
\pgfpathlineto{\pgfqpoint{1.092060in}{1.395308in}}%
\pgfpathlineto{\pgfqpoint{1.094459in}{1.413723in}}%
\pgfpathlineto{\pgfqpoint{1.096857in}{1.395006in}}%
\pgfpathlineto{\pgfqpoint{1.099255in}{1.413011in}}%
\pgfpathlineto{\pgfqpoint{1.101653in}{1.394670in}}%
\pgfpathlineto{\pgfqpoint{1.104052in}{1.411989in}}%
\pgfpathlineto{\pgfqpoint{1.106450in}{1.394351in}}%
\pgfpathlineto{\pgfqpoint{1.108848in}{1.411279in}}%
\pgfpathlineto{\pgfqpoint{1.111246in}{1.394036in}}%
\pgfpathlineto{\pgfqpoint{1.113645in}{1.410531in}}%
\pgfpathlineto{\pgfqpoint{1.116043in}{1.393844in}}%
\pgfpathlineto{\pgfqpoint{1.118441in}{1.410114in}}%
\pgfpathlineto{\pgfqpoint{1.120839in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{1.123238in}{1.409053in}}%
\pgfpathlineto{\pgfqpoint{1.125636in}{1.393210in}}%
\pgfpathlineto{\pgfqpoint{1.128034in}{1.408447in}}%
\pgfpathlineto{\pgfqpoint{1.130432in}{1.392796in}}%
\pgfpathlineto{\pgfqpoint{1.132831in}{1.407363in}}%
\pgfpathlineto{\pgfqpoint{1.135229in}{1.392410in}}%
\pgfpathlineto{\pgfqpoint{1.137627in}{1.406459in}}%
\pgfpathlineto{\pgfqpoint{1.140025in}{1.392234in}}%
\pgfpathlineto{\pgfqpoint{1.142424in}{1.406128in}}%
\pgfpathlineto{\pgfqpoint{1.144822in}{1.391865in}}%
\pgfpathlineto{\pgfqpoint{1.147220in}{1.405055in}}%
\pgfpathlineto{\pgfqpoint{1.149619in}{1.391562in}}%
\pgfpathlineto{\pgfqpoint{1.152017in}{1.404464in}}%
\pgfpathlineto{\pgfqpoint{1.154415in}{1.391045in}}%
\pgfpathlineto{\pgfqpoint{1.156813in}{1.403185in}}%
\pgfpathlineto{\pgfqpoint{1.159212in}{1.390741in}}%
\pgfpathlineto{\pgfqpoint{1.161610in}{1.402471in}}%
\pgfpathlineto{\pgfqpoint{1.164008in}{1.390432in}}%
\pgfpathlineto{\pgfqpoint{1.166406in}{1.401723in}}%
\pgfpathlineto{\pgfqpoint{1.168805in}{1.390080in}}%
\pgfpathlineto{\pgfqpoint{1.171203in}{1.400902in}}%
\pgfpathlineto{\pgfqpoint{1.173601in}{1.389766in}}%
\pgfpathlineto{\pgfqpoint{1.175999in}{1.400266in}}%
\pgfpathlineto{\pgfqpoint{1.178398in}{1.389463in}}%
\pgfpathlineto{\pgfqpoint{1.180796in}{1.399564in}}%
\pgfpathlineto{\pgfqpoint{1.183194in}{1.389144in}}%
\pgfpathlineto{\pgfqpoint{1.185592in}{1.398876in}}%
\pgfpathlineto{\pgfqpoint{1.187991in}{1.388879in}}%
\pgfpathlineto{\pgfqpoint{1.190389in}{1.398277in}}%
\pgfpathlineto{\pgfqpoint{1.192787in}{1.388550in}}%
\pgfpathlineto{\pgfqpoint{1.195185in}{1.397600in}}%
\pgfpathlineto{\pgfqpoint{1.197584in}{1.388192in}}%
\pgfpathlineto{\pgfqpoint{1.199982in}{1.396816in}}%
\pgfpathlineto{\pgfqpoint{1.202380in}{1.387931in}}%
\pgfpathlineto{\pgfqpoint{1.204778in}{1.396327in}}%
\pgfpathlineto{\pgfqpoint{1.207177in}{1.387650in}}%
\pgfpathlineto{\pgfqpoint{1.209575in}{1.395767in}}%
\pgfpathlineto{\pgfqpoint{1.211973in}{1.387379in}}%
\pgfpathlineto{\pgfqpoint{1.214371in}{1.395154in}}%
\pgfpathlineto{\pgfqpoint{1.216770in}{1.387073in}}%
\pgfpathlineto{\pgfqpoint{1.219168in}{1.394556in}}%
\pgfpathlineto{\pgfqpoint{1.221566in}{1.386856in}}%
\pgfpathlineto{\pgfqpoint{1.223964in}{1.394158in}}%
\pgfpathlineto{\pgfqpoint{1.226363in}{1.386515in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{1.393436in}}%
\pgfpathlineto{\pgfqpoint{1.231159in}{1.386180in}}%
\pgfpathlineto{\pgfqpoint{1.233557in}{1.392731in}}%
\pgfpathlineto{\pgfqpoint{1.235956in}{1.385877in}}%
\pgfpathlineto{\pgfqpoint{1.238354in}{1.392122in}}%
\pgfpathlineto{\pgfqpoint{1.240752in}{1.385544in}}%
\pgfpathlineto{\pgfqpoint{1.243151in}{1.391509in}}%
\pgfpathlineto{\pgfqpoint{1.245549in}{1.385264in}}%
\pgfpathlineto{\pgfqpoint{1.247947in}{1.390984in}}%
\pgfpathlineto{\pgfqpoint{1.250345in}{1.384955in}}%
\pgfpathlineto{\pgfqpoint{1.252744in}{1.390389in}}%
\pgfpathlineto{\pgfqpoint{1.255142in}{1.384674in}}%
\pgfpathlineto{\pgfqpoint{1.257540in}{1.389897in}}%
\pgfpathlineto{\pgfqpoint{1.259938in}{1.384400in}}%
\pgfpathlineto{\pgfqpoint{1.262337in}{1.389384in}}%
\pgfpathlineto{\pgfqpoint{1.264735in}{1.384124in}}%
\pgfpathlineto{\pgfqpoint{1.267133in}{1.388875in}}%
\pgfpathlineto{\pgfqpoint{1.269531in}{1.383842in}}%
\pgfpathlineto{\pgfqpoint{1.271930in}{1.388360in}}%
\pgfpathlineto{\pgfqpoint{1.274328in}{1.383561in}}%
\pgfpathlineto{\pgfqpoint{1.276726in}{1.387872in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{1.383285in}}%
\pgfpathlineto{\pgfqpoint{1.281523in}{1.387384in}}%
\pgfpathlineto{\pgfqpoint{1.283921in}{1.383056in}}%
\pgfpathlineto{\pgfqpoint{1.286319in}{1.387027in}}%
\pgfpathlineto{\pgfqpoint{1.288717in}{1.382806in}}%
\pgfpathlineto{\pgfqpoint{1.291116in}{1.386578in}}%
\pgfpathlineto{\pgfqpoint{1.293514in}{1.382591in}}%
\pgfpathlineto{\pgfqpoint{1.295912in}{1.386260in}}%
\pgfpathlineto{\pgfqpoint{1.298310in}{1.382360in}}%
\pgfpathlineto{\pgfqpoint{1.300709in}{1.385857in}}%
\pgfpathlineto{\pgfqpoint{1.303107in}{1.382162in}}%
\pgfpathlineto{\pgfqpoint{1.305505in}{1.385542in}}%
\pgfpathlineto{\pgfqpoint{1.307903in}{1.381942in}}%
\pgfpathlineto{\pgfqpoint{1.310302in}{1.385182in}}%
\pgfpathlineto{\pgfqpoint{1.312700in}{1.381749in}}%
\pgfpathlineto{\pgfqpoint{1.315098in}{1.384983in}}%
\pgfpathlineto{\pgfqpoint{1.317496in}{1.381606in}}%
\pgfpathlineto{\pgfqpoint{1.319895in}{1.384717in}}%
\pgfpathlineto{\pgfqpoint{1.322293in}{1.381512in}}%
\pgfpathlineto{\pgfqpoint{1.324691in}{1.384516in}}%
\pgfpathlineto{\pgfqpoint{1.327090in}{1.381070in}}%
\pgfpathlineto{\pgfqpoint{1.329488in}{1.383571in}}%
\pgfpathlineto{\pgfqpoint{1.331886in}{1.380576in}}%
\pgfpathlineto{\pgfqpoint{1.334284in}{1.382738in}}%
\pgfpathlineto{\pgfqpoint{1.336683in}{1.380304in}}%
\pgfpathlineto{\pgfqpoint{1.339081in}{1.382494in}}%
\pgfpathlineto{\pgfqpoint{1.341479in}{1.379962in}}%
\pgfpathlineto{\pgfqpoint{1.343877in}{1.381806in}}%
\pgfpathlineto{\pgfqpoint{1.346276in}{1.379578in}}%
\pgfpathlineto{\pgfqpoint{1.348674in}{1.381195in}}%
\pgfpathlineto{\pgfqpoint{1.351072in}{1.379255in}}%
\pgfpathlineto{\pgfqpoint{1.353470in}{1.380708in}}%
\pgfpathlineto{\pgfqpoint{1.355869in}{1.378907in}}%
\pgfpathlineto{\pgfqpoint{1.358267in}{1.380229in}}%
\pgfpathlineto{\pgfqpoint{1.360665in}{1.378645in}}%
\pgfpathlineto{\pgfqpoint{1.363063in}{1.379896in}}%
\pgfpathlineto{\pgfqpoint{1.365462in}{1.378430in}}%
\pgfpathlineto{\pgfqpoint{1.367860in}{1.379535in}}%
\pgfpathlineto{\pgfqpoint{1.370258in}{1.378144in}}%
\pgfpathlineto{\pgfqpoint{1.372656in}{1.379138in}}%
\pgfpathlineto{\pgfqpoint{1.375055in}{1.377894in}}%
\pgfpathlineto{\pgfqpoint{1.377453in}{1.378784in}}%
\pgfpathlineto{\pgfqpoint{1.379851in}{1.377630in}}%
\pgfpathlineto{\pgfqpoint{1.382249in}{1.378390in}}%
\pgfpathlineto{\pgfqpoint{1.384648in}{1.377367in}}%
\pgfpathlineto{\pgfqpoint{1.387046in}{1.378036in}}%
\pgfpathlineto{\pgfqpoint{1.389444in}{1.377136in}}%
\pgfpathlineto{\pgfqpoint{1.391842in}{1.377782in}}%
\pgfpathlineto{\pgfqpoint{1.394241in}{1.376951in}}%
\pgfpathlineto{\pgfqpoint{1.396639in}{1.377497in}}%
\pgfpathlineto{\pgfqpoint{1.399037in}{1.376712in}}%
\pgfpathlineto{\pgfqpoint{1.401435in}{1.377185in}}%
\pgfpathlineto{\pgfqpoint{1.406232in}{1.376873in}}%
\pgfpathlineto{\pgfqpoint{1.413427in}{1.376074in}}%
\pgfpathlineto{\pgfqpoint{1.420622in}{1.376077in}}%
\pgfpathlineto{\pgfqpoint{1.427816in}{1.375467in}}%
\pgfpathlineto{\pgfqpoint{1.439808in}{1.375236in}}%
\pgfpathlineto{\pgfqpoint{1.454197in}{1.374668in}}%
\pgfpathlineto{\pgfqpoint{1.470985in}{1.374424in}}%
\pgfpathlineto{\pgfqpoint{1.499764in}{1.373686in}}%
\pgfpathlineto{\pgfqpoint{1.883485in}{1.368324in}}%
\pgfpathlineto{\pgfqpoint{2.164081in}{1.364514in}}%
\pgfpathlineto{\pgfqpoint{2.511828in}{1.359522in}}%
\pgfpathlineto{\pgfqpoint{2.730070in}{1.356218in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.350747in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.350747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{0.760000in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.627451,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{1.447883in}}%
\pgfpathlineto{\pgfqpoint{0.674764in}{1.604166in}}%
\pgfpathlineto{\pgfqpoint{0.677162in}{1.596305in}}%
\pgfpathlineto{\pgfqpoint{0.679560in}{1.584349in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{1.562007in}}%
\pgfpathlineto{\pgfqpoint{0.684357in}{1.495820in}}%
\pgfpathlineto{\pgfqpoint{0.686755in}{1.527743in}}%
\pgfpathlineto{\pgfqpoint{0.689153in}{1.617997in}}%
\pgfpathlineto{\pgfqpoint{0.701144in}{1.608403in}}%
\pgfpathlineto{\pgfqpoint{0.710737in}{1.598325in}}%
\pgfpathlineto{\pgfqpoint{0.717932in}{1.588291in}}%
\pgfpathlineto{\pgfqpoint{0.725127in}{1.574142in}}%
\pgfpathlineto{\pgfqpoint{0.729924in}{1.559943in}}%
\pgfpathlineto{\pgfqpoint{0.734720in}{1.536202in}}%
\pgfpathlineto{\pgfqpoint{0.737118in}{1.515694in}}%
\pgfpathlineto{\pgfqpoint{0.739517in}{1.480309in}}%
\pgfpathlineto{\pgfqpoint{0.741915in}{1.402409in}}%
\pgfpathlineto{\pgfqpoint{0.744313in}{1.115641in}}%
\pgfpathlineto{\pgfqpoint{0.746711in}{1.111404in}}%
\pgfpathlineto{\pgfqpoint{0.749110in}{1.109803in}}%
\pgfpathlineto{\pgfqpoint{0.751508in}{1.106253in}}%
\pgfpathlineto{\pgfqpoint{0.753906in}{1.104770in}}%
\pgfpathlineto{\pgfqpoint{0.758703in}{1.100249in}}%
\pgfpathlineto{\pgfqpoint{0.763499in}{1.096048in}}%
\pgfpathlineto{\pgfqpoint{0.768296in}{1.092218in}}%
\pgfpathlineto{\pgfqpoint{0.770694in}{1.089656in}}%
\pgfpathlineto{\pgfqpoint{0.773092in}{1.088737in}}%
\pgfpathlineto{\pgfqpoint{0.775490in}{1.086269in}}%
\pgfpathlineto{\pgfqpoint{0.777889in}{1.085494in}}%
\pgfpathlineto{\pgfqpoint{0.780287in}{1.083029in}}%
\pgfpathlineto{\pgfqpoint{0.782685in}{1.082452in}}%
\pgfpathlineto{\pgfqpoint{0.785083in}{1.079679in}}%
\pgfpathlineto{\pgfqpoint{0.787482in}{1.079478in}}%
\pgfpathlineto{\pgfqpoint{0.789880in}{1.077282in}}%
\pgfpathlineto{\pgfqpoint{0.792278in}{1.077423in}}%
\pgfpathlineto{\pgfqpoint{0.794676in}{1.075361in}}%
\pgfpathlineto{\pgfqpoint{0.797075in}{1.075976in}}%
\pgfpathlineto{\pgfqpoint{0.799473in}{1.074025in}}%
\pgfpathlineto{\pgfqpoint{0.801871in}{1.075239in}}%
\pgfpathlineto{\pgfqpoint{0.804270in}{1.073281in}}%
\pgfpathlineto{\pgfqpoint{0.806668in}{1.075140in}}%
\pgfpathlineto{\pgfqpoint{0.809066in}{1.072836in}}%
\pgfpathlineto{\pgfqpoint{0.811464in}{1.075387in}}%
\pgfpathlineto{\pgfqpoint{0.813863in}{1.073581in}}%
\pgfpathlineto{\pgfqpoint{0.816261in}{1.077269in}}%
\pgfpathlineto{\pgfqpoint{0.818659in}{1.075365in}}%
\pgfpathlineto{\pgfqpoint{0.821057in}{1.080249in}}%
\pgfpathlineto{\pgfqpoint{0.823456in}{1.078335in}}%
\pgfpathlineto{\pgfqpoint{0.825854in}{1.084649in}}%
\pgfpathlineto{\pgfqpoint{0.828252in}{1.082381in}}%
\pgfpathlineto{\pgfqpoint{0.830650in}{1.090405in}}%
\pgfpathlineto{\pgfqpoint{0.833049in}{1.086210in}}%
\pgfpathlineto{\pgfqpoint{0.835447in}{1.095398in}}%
\pgfpathlineto{\pgfqpoint{0.837845in}{1.092085in}}%
\pgfpathlineto{\pgfqpoint{0.840243in}{1.103445in}}%
\pgfpathlineto{\pgfqpoint{0.842642in}{1.099450in}}%
\pgfpathlineto{\pgfqpoint{0.845040in}{1.113127in}}%
\pgfpathlineto{\pgfqpoint{0.847438in}{1.108389in}}%
\pgfpathlineto{\pgfqpoint{0.849836in}{1.124395in}}%
\pgfpathlineto{\pgfqpoint{0.852235in}{1.117946in}}%
\pgfpathlineto{\pgfqpoint{0.854633in}{1.136199in}}%
\pgfpathlineto{\pgfqpoint{0.857031in}{1.127758in}}%
\pgfpathlineto{\pgfqpoint{0.859429in}{1.148127in}}%
\pgfpathlineto{\pgfqpoint{0.861828in}{1.137675in}}%
\pgfpathlineto{\pgfqpoint{0.864226in}{1.160247in}}%
\pgfpathlineto{\pgfqpoint{0.866624in}{1.147386in}}%
\pgfpathlineto{\pgfqpoint{0.869022in}{1.172080in}}%
\pgfpathlineto{\pgfqpoint{0.871421in}{1.156563in}}%
\pgfpathlineto{\pgfqpoint{0.873819in}{1.182911in}}%
\pgfpathlineto{\pgfqpoint{0.876217in}{1.164611in}}%
\pgfpathlineto{\pgfqpoint{0.878615in}{1.192691in}}%
\pgfpathlineto{\pgfqpoint{0.881014in}{1.171666in}}%
\pgfpathlineto{\pgfqpoint{0.883412in}{1.201124in}}%
\pgfpathlineto{\pgfqpoint{0.885810in}{1.177575in}}%
\pgfpathlineto{\pgfqpoint{0.888209in}{1.208199in}}%
\pgfpathlineto{\pgfqpoint{0.890607in}{1.182475in}}%
\pgfpathlineto{\pgfqpoint{0.893005in}{1.214221in}}%
\pgfpathlineto{\pgfqpoint{0.895403in}{1.186649in}}%
\pgfpathlineto{\pgfqpoint{0.897802in}{1.219125in}}%
\pgfpathlineto{\pgfqpoint{0.900200in}{1.189563in}}%
\pgfpathlineto{\pgfqpoint{0.902598in}{1.222458in}}%
\pgfpathlineto{\pgfqpoint{0.904996in}{1.191369in}}%
\pgfpathlineto{\pgfqpoint{0.907395in}{1.224754in}}%
\pgfpathlineto{\pgfqpoint{0.909793in}{1.192921in}}%
\pgfpathlineto{\pgfqpoint{0.912191in}{1.226940in}}%
\pgfpathlineto{\pgfqpoint{0.914589in}{1.194453in}}%
\pgfpathlineto{\pgfqpoint{0.916988in}{1.228408in}}%
\pgfpathlineto{\pgfqpoint{0.919386in}{1.194058in}}%
\pgfpathlineto{\pgfqpoint{0.921784in}{1.227152in}}%
\pgfpathlineto{\pgfqpoint{0.924182in}{1.192782in}}%
\pgfpathlineto{\pgfqpoint{0.926581in}{1.225781in}}%
\pgfpathlineto{\pgfqpoint{0.928979in}{1.192376in}}%
\pgfpathlineto{\pgfqpoint{0.931377in}{1.225425in}}%
\pgfpathlineto{\pgfqpoint{0.933775in}{1.191783in}}%
\pgfpathlineto{\pgfqpoint{0.936174in}{1.224896in}}%
\pgfpathlineto{\pgfqpoint{0.938572in}{1.191767in}}%
\pgfpathlineto{\pgfqpoint{0.940970in}{1.224805in}}%
\pgfpathlineto{\pgfqpoint{0.943368in}{1.191342in}}%
\pgfpathlineto{\pgfqpoint{0.945767in}{1.224313in}}%
\pgfpathlineto{\pgfqpoint{0.948165in}{1.191085in}}%
\pgfpathlineto{\pgfqpoint{0.950563in}{1.223991in}}%
\pgfpathlineto{\pgfqpoint{0.952961in}{1.190750in}}%
\pgfpathlineto{\pgfqpoint{0.955360in}{1.223581in}}%
\pgfpathlineto{\pgfqpoint{0.957758in}{1.190487in}}%
\pgfpathlineto{\pgfqpoint{0.960156in}{1.223185in}}%
\pgfpathlineto{\pgfqpoint{0.962554in}{1.190196in}}%
\pgfpathlineto{\pgfqpoint{0.964953in}{1.223119in}}%
\pgfpathlineto{\pgfqpoint{0.967351in}{1.190500in}}%
\pgfpathlineto{\pgfqpoint{0.969749in}{1.223858in}}%
\pgfpathlineto{\pgfqpoint{0.972147in}{1.191290in}}%
\pgfpathlineto{\pgfqpoint{0.974546in}{1.224385in}}%
\pgfpathlineto{\pgfqpoint{0.976944in}{1.191123in}}%
\pgfpathlineto{\pgfqpoint{0.979342in}{1.224399in}}%
\pgfpathlineto{\pgfqpoint{0.981741in}{1.191844in}}%
\pgfpathlineto{\pgfqpoint{0.984139in}{1.225763in}}%
\pgfpathlineto{\pgfqpoint{0.986537in}{1.194055in}}%
\pgfpathlineto{\pgfqpoint{0.988935in}{1.229158in}}%
\pgfpathlineto{\pgfqpoint{0.991334in}{1.195174in}}%
\pgfpathlineto{\pgfqpoint{0.993732in}{1.228592in}}%
\pgfpathlineto{\pgfqpoint{0.996130in}{1.193191in}}%
\pgfpathlineto{\pgfqpoint{0.998528in}{1.226655in}}%
\pgfpathlineto{\pgfqpoint{1.000927in}{1.192184in}}%
\pgfpathlineto{\pgfqpoint{1.003325in}{1.225033in}}%
\pgfpathlineto{\pgfqpoint{1.005723in}{1.190740in}}%
\pgfpathlineto{\pgfqpoint{1.008121in}{1.223656in}}%
\pgfpathlineto{\pgfqpoint{1.010520in}{1.189990in}}%
\pgfpathlineto{\pgfqpoint{1.012918in}{1.222851in}}%
\pgfpathlineto{\pgfqpoint{1.015316in}{1.190272in}}%
\pgfpathlineto{\pgfqpoint{1.017714in}{1.223816in}}%
\pgfpathlineto{\pgfqpoint{1.020113in}{1.192001in}}%
\pgfpathlineto{\pgfqpoint{1.022511in}{1.226580in}}%
\pgfpathlineto{\pgfqpoint{1.024909in}{1.195033in}}%
\pgfpathlineto{\pgfqpoint{1.027307in}{1.231640in}}%
\pgfpathlineto{\pgfqpoint{1.029706in}{1.200994in}}%
\pgfpathlineto{\pgfqpoint{1.032104in}{1.239604in}}%
\pgfpathlineto{\pgfqpoint{1.034502in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.036900in}{1.249555in}}%
\pgfpathlineto{\pgfqpoint{1.039299in}{1.214943in}}%
\pgfpathlineto{\pgfqpoint{1.041697in}{1.253191in}}%
\pgfpathlineto{\pgfqpoint{1.044095in}{1.202612in}}%
\pgfpathlineto{\pgfqpoint{1.046493in}{1.236781in}}%
\pgfpathlineto{\pgfqpoint{1.048892in}{1.196249in}}%
\pgfpathlineto{\pgfqpoint{1.051290in}{1.229631in}}%
\pgfpathlineto{\pgfqpoint{1.053688in}{1.194522in}}%
\pgfpathlineto{\pgfqpoint{1.056086in}{1.229145in}}%
\pgfpathlineto{\pgfqpoint{1.058485in}{1.196522in}}%
\pgfpathlineto{\pgfqpoint{1.060883in}{1.232780in}}%
\pgfpathlineto{\pgfqpoint{1.063281in}{1.200698in}}%
\pgfpathlineto{\pgfqpoint{1.065680in}{1.239245in}}%
\pgfpathlineto{\pgfqpoint{1.068078in}{1.208886in}}%
\pgfpathlineto{\pgfqpoint{1.070476in}{1.250931in}}%
\pgfpathlineto{\pgfqpoint{1.072874in}{1.216571in}}%
\pgfpathlineto{\pgfqpoint{1.075273in}{1.260489in}}%
\pgfpathlineto{\pgfqpoint{1.077671in}{1.214029in}}%
\pgfpathlineto{\pgfqpoint{1.080069in}{1.247797in}}%
\pgfpathlineto{\pgfqpoint{1.082467in}{1.197370in}}%
\pgfpathlineto{\pgfqpoint{1.084866in}{1.228327in}}%
\pgfpathlineto{\pgfqpoint{1.087264in}{1.187212in}}%
\pgfpathlineto{\pgfqpoint{1.089662in}{1.216114in}}%
\pgfpathlineto{\pgfqpoint{1.092060in}{1.179901in}}%
\pgfpathlineto{\pgfqpoint{1.094459in}{1.207896in}}%
\pgfpathlineto{\pgfqpoint{1.096857in}{1.174809in}}%
\pgfpathlineto{\pgfqpoint{1.099255in}{1.201893in}}%
\pgfpathlineto{\pgfqpoint{1.101653in}{1.171120in}}%
\pgfpathlineto{\pgfqpoint{1.104052in}{1.198003in}}%
\pgfpathlineto{\pgfqpoint{1.106450in}{1.168659in}}%
\pgfpathlineto{\pgfqpoint{1.108848in}{1.195292in}}%
\pgfpathlineto{\pgfqpoint{1.111246in}{1.166891in}}%
\pgfpathlineto{\pgfqpoint{1.113645in}{1.193216in}}%
\pgfpathlineto{\pgfqpoint{1.116043in}{1.165231in}}%
\pgfpathlineto{\pgfqpoint{1.118441in}{1.191326in}}%
\pgfpathlineto{\pgfqpoint{1.120839in}{1.163045in}}%
\pgfpathlineto{\pgfqpoint{1.123238in}{1.188496in}}%
\pgfpathlineto{\pgfqpoint{1.125636in}{1.162187in}}%
\pgfpathlineto{\pgfqpoint{1.128034in}{1.187968in}}%
\pgfpathlineto{\pgfqpoint{1.130432in}{1.161911in}}%
\pgfpathlineto{\pgfqpoint{1.132831in}{1.187961in}}%
\pgfpathlineto{\pgfqpoint{1.135229in}{1.161983in}}%
\pgfpathlineto{\pgfqpoint{1.137627in}{1.188196in}}%
\pgfpathlineto{\pgfqpoint{1.140025in}{1.162366in}}%
\pgfpathlineto{\pgfqpoint{1.142424in}{1.188482in}}%
\pgfpathlineto{\pgfqpoint{1.144822in}{1.162428in}}%
\pgfpathlineto{\pgfqpoint{1.147220in}{1.188558in}}%
\pgfpathlineto{\pgfqpoint{1.149619in}{1.162526in}}%
\pgfpathlineto{\pgfqpoint{1.152017in}{1.188915in}}%
\pgfpathlineto{\pgfqpoint{1.154415in}{1.163146in}}%
\pgfpathlineto{\pgfqpoint{1.156813in}{1.189804in}}%
\pgfpathlineto{\pgfqpoint{1.159212in}{1.162978in}}%
\pgfpathlineto{\pgfqpoint{1.161610in}{1.188978in}}%
\pgfpathlineto{\pgfqpoint{1.164008in}{1.163482in}}%
\pgfpathlineto{\pgfqpoint{1.166406in}{1.190051in}}%
\pgfpathlineto{\pgfqpoint{1.168805in}{1.163119in}}%
\pgfpathlineto{\pgfqpoint{1.171203in}{1.189201in}}%
\pgfpathlineto{\pgfqpoint{1.173601in}{1.162272in}}%
\pgfpathlineto{\pgfqpoint{1.175999in}{1.188229in}}%
\pgfpathlineto{\pgfqpoint{1.178398in}{1.161686in}}%
\pgfpathlineto{\pgfqpoint{1.180796in}{1.187685in}}%
\pgfpathlineto{\pgfqpoint{1.183194in}{1.161417in}}%
\pgfpathlineto{\pgfqpoint{1.185592in}{1.187435in}}%
\pgfpathlineto{\pgfqpoint{1.187991in}{1.161215in}}%
\pgfpathlineto{\pgfqpoint{1.190389in}{1.187363in}}%
\pgfpathlineto{\pgfqpoint{1.192787in}{1.161319in}}%
\pgfpathlineto{\pgfqpoint{1.195185in}{1.187214in}}%
\pgfpathlineto{\pgfqpoint{1.197584in}{1.160792in}}%
\pgfpathlineto{\pgfqpoint{1.199982in}{1.186618in}}%
\pgfpathlineto{\pgfqpoint{1.202380in}{1.160426in}}%
\pgfpathlineto{\pgfqpoint{1.204778in}{1.186295in}}%
\pgfpathlineto{\pgfqpoint{1.207177in}{1.160274in}}%
\pgfpathlineto{\pgfqpoint{1.209575in}{1.186298in}}%
\pgfpathlineto{\pgfqpoint{1.211973in}{1.160671in}}%
\pgfpathlineto{\pgfqpoint{1.214371in}{1.186755in}}%
\pgfpathlineto{\pgfqpoint{1.216770in}{1.161032in}}%
\pgfpathlineto{\pgfqpoint{1.219168in}{1.187520in}}%
\pgfpathlineto{\pgfqpoint{1.221566in}{1.162122in}}%
\pgfpathlineto{\pgfqpoint{1.223964in}{1.188876in}}%
\pgfpathlineto{\pgfqpoint{1.226363in}{1.163340in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{1.190916in}}%
\pgfpathlineto{\pgfqpoint{1.231159in}{1.165394in}}%
\pgfpathlineto{\pgfqpoint{1.233557in}{1.193854in}}%
\pgfpathlineto{\pgfqpoint{1.235956in}{1.169156in}}%
\pgfpathlineto{\pgfqpoint{1.238354in}{1.198658in}}%
\pgfpathlineto{\pgfqpoint{1.240752in}{1.174140in}}%
\pgfpathlineto{\pgfqpoint{1.243151in}{1.206847in}}%
\pgfpathlineto{\pgfqpoint{1.245549in}{1.182692in}}%
\pgfpathlineto{\pgfqpoint{1.247947in}{1.216883in}}%
\pgfpathlineto{\pgfqpoint{1.250345in}{1.190583in}}%
\pgfpathlineto{\pgfqpoint{1.252744in}{1.228530in}}%
\pgfpathlineto{\pgfqpoint{1.255142in}{1.201555in}}%
\pgfpathlineto{\pgfqpoint{1.257540in}{1.240685in}}%
\pgfpathlineto{\pgfqpoint{1.259938in}{1.208209in}}%
\pgfpathlineto{\pgfqpoint{1.262337in}{1.249240in}}%
\pgfpathlineto{\pgfqpoint{1.264735in}{1.205038in}}%
\pgfpathlineto{\pgfqpoint{1.267133in}{1.236578in}}%
\pgfpathlineto{\pgfqpoint{1.269531in}{1.189818in}}%
\pgfpathlineto{\pgfqpoint{1.271930in}{1.219118in}}%
\pgfpathlineto{\pgfqpoint{1.274328in}{1.180990in}}%
\pgfpathlineto{\pgfqpoint{1.276726in}{1.209650in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{1.174888in}}%
\pgfpathlineto{\pgfqpoint{1.281523in}{1.201520in}}%
\pgfpathlineto{\pgfqpoint{1.283921in}{1.168424in}}%
\pgfpathlineto{\pgfqpoint{1.286319in}{1.194563in}}%
\pgfpathlineto{\pgfqpoint{1.288717in}{1.165046in}}%
\pgfpathlineto{\pgfqpoint{1.291116in}{1.191666in}}%
\pgfpathlineto{\pgfqpoint{1.293514in}{1.164655in}}%
\pgfpathlineto{\pgfqpoint{1.295912in}{1.192045in}}%
\pgfpathlineto{\pgfqpoint{1.298310in}{1.166461in}}%
\pgfpathlineto{\pgfqpoint{1.300709in}{1.195568in}}%
\pgfpathlineto{\pgfqpoint{1.303107in}{1.171172in}}%
\pgfpathlineto{\pgfqpoint{1.305505in}{1.198660in}}%
\pgfpathlineto{\pgfqpoint{1.307903in}{1.165813in}}%
\pgfpathlineto{\pgfqpoint{1.310302in}{1.190503in}}%
\pgfpathlineto{\pgfqpoint{1.312700in}{1.160569in}}%
\pgfpathlineto{\pgfqpoint{1.315098in}{1.186026in}}%
\pgfpathlineto{\pgfqpoint{1.317496in}{1.159641in}}%
\pgfpathlineto{\pgfqpoint{1.319895in}{1.184636in}}%
\pgfpathlineto{\pgfqpoint{1.322293in}{1.158370in}}%
\pgfpathlineto{\pgfqpoint{1.324691in}{1.184715in}}%
\pgfpathlineto{\pgfqpoint{1.327090in}{1.160954in}}%
\pgfpathlineto{\pgfqpoint{1.329488in}{1.188203in}}%
\pgfpathlineto{\pgfqpoint{1.331886in}{1.163012in}}%
\pgfpathlineto{\pgfqpoint{1.334284in}{1.189696in}}%
\pgfpathlineto{\pgfqpoint{1.336683in}{1.164586in}}%
\pgfpathlineto{\pgfqpoint{1.339081in}{1.192644in}}%
\pgfpathlineto{\pgfqpoint{1.341479in}{1.167878in}}%
\pgfpathlineto{\pgfqpoint{1.343877in}{1.197953in}}%
\pgfpathlineto{\pgfqpoint{1.346276in}{1.175288in}}%
\pgfpathlineto{\pgfqpoint{1.348674in}{1.204533in}}%
\pgfpathlineto{\pgfqpoint{1.351072in}{1.169027in}}%
\pgfpathlineto{\pgfqpoint{1.353470in}{1.193132in}}%
\pgfpathlineto{\pgfqpoint{1.355869in}{1.159716in}}%
\pgfpathlineto{\pgfqpoint{1.358267in}{1.182737in}}%
\pgfpathlineto{\pgfqpoint{1.360665in}{1.153479in}}%
\pgfpathlineto{\pgfqpoint{1.363063in}{1.175314in}}%
\pgfpathlineto{\pgfqpoint{1.365462in}{1.147567in}}%
\pgfpathlineto{\pgfqpoint{1.367860in}{1.168754in}}%
\pgfpathlineto{\pgfqpoint{1.370258in}{1.145156in}}%
\pgfpathlineto{\pgfqpoint{1.372656in}{1.167110in}}%
\pgfpathlineto{\pgfqpoint{1.375055in}{1.142240in}}%
\pgfpathlineto{\pgfqpoint{1.377453in}{1.163191in}}%
\pgfpathlineto{\pgfqpoint{1.379851in}{1.139744in}}%
\pgfpathlineto{\pgfqpoint{1.382249in}{1.160693in}}%
\pgfpathlineto{\pgfqpoint{1.384648in}{1.137721in}}%
\pgfpathlineto{\pgfqpoint{1.387046in}{1.158909in}}%
\pgfpathlineto{\pgfqpoint{1.389444in}{1.137143in}}%
\pgfpathlineto{\pgfqpoint{1.391842in}{1.158040in}}%
\pgfpathlineto{\pgfqpoint{1.394241in}{1.135844in}}%
\pgfpathlineto{\pgfqpoint{1.396639in}{1.156556in}}%
\pgfpathlineto{\pgfqpoint{1.399037in}{1.135545in}}%
\pgfpathlineto{\pgfqpoint{1.401435in}{1.155602in}}%
\pgfpathlineto{\pgfqpoint{1.403834in}{1.134714in}}%
\pgfpathlineto{\pgfqpoint{1.406232in}{1.155787in}}%
\pgfpathlineto{\pgfqpoint{1.408630in}{1.134221in}}%
\pgfpathlineto{\pgfqpoint{1.411029in}{1.155116in}}%
\pgfpathlineto{\pgfqpoint{1.413427in}{1.134472in}}%
\pgfpathlineto{\pgfqpoint{1.415825in}{1.156204in}}%
\pgfpathlineto{\pgfqpoint{1.418223in}{1.137111in}}%
\pgfpathlineto{\pgfqpoint{1.420622in}{1.158597in}}%
\pgfpathlineto{\pgfqpoint{1.423020in}{1.138698in}}%
\pgfpathlineto{\pgfqpoint{1.425418in}{1.161080in}}%
\pgfpathlineto{\pgfqpoint{1.427816in}{1.140938in}}%
\pgfpathlineto{\pgfqpoint{1.430215in}{1.165244in}}%
\pgfpathlineto{\pgfqpoint{1.432613in}{1.146076in}}%
\pgfpathlineto{\pgfqpoint{1.435011in}{1.171171in}}%
\pgfpathlineto{\pgfqpoint{1.437409in}{1.151491in}}%
\pgfpathlineto{\pgfqpoint{1.439808in}{1.177369in}}%
\pgfpathlineto{\pgfqpoint{1.442206in}{1.150661in}}%
\pgfpathlineto{\pgfqpoint{1.444604in}{1.173887in}}%
\pgfpathlineto{\pgfqpoint{1.447002in}{1.148485in}}%
\pgfpathlineto{\pgfqpoint{1.449401in}{1.171958in}}%
\pgfpathlineto{\pgfqpoint{1.451799in}{1.150058in}}%
\pgfpathlineto{\pgfqpoint{1.454197in}{1.175174in}}%
\pgfpathlineto{\pgfqpoint{1.456595in}{1.152052in}}%
\pgfpathlineto{\pgfqpoint{1.458994in}{1.176936in}}%
\pgfpathlineto{\pgfqpoint{1.461392in}{1.153645in}}%
\pgfpathlineto{\pgfqpoint{1.463790in}{1.177518in}}%
\pgfpathlineto{\pgfqpoint{1.466188in}{1.148654in}}%
\pgfpathlineto{\pgfqpoint{1.468587in}{1.169817in}}%
\pgfpathlineto{\pgfqpoint{1.470985in}{1.142907in}}%
\pgfpathlineto{\pgfqpoint{1.473383in}{1.163568in}}%
\pgfpathlineto{\pgfqpoint{1.475781in}{1.138647in}}%
\pgfpathlineto{\pgfqpoint{1.478180in}{1.158826in}}%
\pgfpathlineto{\pgfqpoint{1.480578in}{1.135935in}}%
\pgfpathlineto{\pgfqpoint{1.482976in}{1.155478in}}%
\pgfpathlineto{\pgfqpoint{1.485374in}{1.131284in}}%
\pgfpathlineto{\pgfqpoint{1.487773in}{1.148634in}}%
\pgfpathlineto{\pgfqpoint{1.490171in}{1.124547in}}%
\pgfpathlineto{\pgfqpoint{1.492569in}{1.142657in}}%
\pgfpathlineto{\pgfqpoint{1.494968in}{1.122236in}}%
\pgfpathlineto{\pgfqpoint{1.497366in}{1.139838in}}%
\pgfpathlineto{\pgfqpoint{1.499764in}{1.119763in}}%
\pgfpathlineto{\pgfqpoint{1.502162in}{1.136785in}}%
\pgfpathlineto{\pgfqpoint{1.504561in}{1.116960in}}%
\pgfpathlineto{\pgfqpoint{1.506959in}{1.134004in}}%
\pgfpathlineto{\pgfqpoint{1.509357in}{1.115414in}}%
\pgfpathlineto{\pgfqpoint{1.511755in}{1.132531in}}%
\pgfpathlineto{\pgfqpoint{1.514154in}{1.114120in}}%
\pgfpathlineto{\pgfqpoint{1.516552in}{1.130975in}}%
\pgfpathlineto{\pgfqpoint{1.518950in}{1.112696in}}%
\pgfpathlineto{\pgfqpoint{1.521348in}{1.129519in}}%
\pgfpathlineto{\pgfqpoint{1.523747in}{1.111766in}}%
\pgfpathlineto{\pgfqpoint{1.526145in}{1.128792in}}%
\pgfpathlineto{\pgfqpoint{1.528543in}{1.111394in}}%
\pgfpathlineto{\pgfqpoint{1.530941in}{1.128214in}}%
\pgfpathlineto{\pgfqpoint{1.533340in}{1.110768in}}%
\pgfpathlineto{\pgfqpoint{1.535738in}{1.127480in}}%
\pgfpathlineto{\pgfqpoint{1.538136in}{1.110270in}}%
\pgfpathlineto{\pgfqpoint{1.540534in}{1.127136in}}%
\pgfpathlineto{\pgfqpoint{1.542933in}{1.109688in}}%
\pgfpathlineto{\pgfqpoint{1.545331in}{1.126050in}}%
\pgfpathlineto{\pgfqpoint{1.547729in}{1.108966in}}%
\pgfpathlineto{\pgfqpoint{1.550127in}{1.126003in}}%
\pgfpathlineto{\pgfqpoint{1.552526in}{1.110649in}}%
\pgfpathlineto{\pgfqpoint{1.554924in}{1.128712in}}%
\pgfpathlineto{\pgfqpoint{1.557322in}{1.111764in}}%
\pgfpathlineto{\pgfqpoint{1.559720in}{1.129306in}}%
\pgfpathlineto{\pgfqpoint{1.562119in}{1.112326in}}%
\pgfpathlineto{\pgfqpoint{1.564517in}{1.130214in}}%
\pgfpathlineto{\pgfqpoint{1.566915in}{1.113047in}}%
\pgfpathlineto{\pgfqpoint{1.569313in}{1.129953in}}%
\pgfpathlineto{\pgfqpoint{1.571712in}{1.112003in}}%
\pgfpathlineto{\pgfqpoint{1.574110in}{1.128741in}}%
\pgfpathlineto{\pgfqpoint{1.576508in}{1.111006in}}%
\pgfpathlineto{\pgfqpoint{1.578906in}{1.127762in}}%
\pgfpathlineto{\pgfqpoint{1.581305in}{1.110226in}}%
\pgfpathlineto{\pgfqpoint{1.583703in}{1.126917in}}%
\pgfpathlineto{\pgfqpoint{1.586101in}{1.110045in}}%
\pgfpathlineto{\pgfqpoint{1.588500in}{1.126273in}}%
\pgfpathlineto{\pgfqpoint{1.590898in}{1.108365in}}%
\pgfpathlineto{\pgfqpoint{1.593296in}{1.123792in}}%
\pgfpathlineto{\pgfqpoint{1.595694in}{1.107187in}}%
\pgfpathlineto{\pgfqpoint{1.598093in}{1.123716in}}%
\pgfpathlineto{\pgfqpoint{1.600491in}{1.107663in}}%
\pgfpathlineto{\pgfqpoint{1.602889in}{1.124790in}}%
\pgfpathlineto{\pgfqpoint{1.605287in}{1.107826in}}%
\pgfpathlineto{\pgfqpoint{1.607686in}{1.124207in}}%
\pgfpathlineto{\pgfqpoint{1.610084in}{1.107370in}}%
\pgfpathlineto{\pgfqpoint{1.612482in}{1.123798in}}%
\pgfpathlineto{\pgfqpoint{1.614880in}{1.107124in}}%
\pgfpathlineto{\pgfqpoint{1.617279in}{1.123673in}}%
\pgfpathlineto{\pgfqpoint{1.619677in}{1.107005in}}%
\pgfpathlineto{\pgfqpoint{1.622075in}{1.123469in}}%
\pgfpathlineto{\pgfqpoint{1.624473in}{1.106855in}}%
\pgfpathlineto{\pgfqpoint{1.626872in}{1.123253in}}%
\pgfpathlineto{\pgfqpoint{1.629270in}{1.106683in}}%
\pgfpathlineto{\pgfqpoint{1.631668in}{1.123314in}}%
\pgfpathlineto{\pgfqpoint{1.634066in}{1.107722in}}%
\pgfpathlineto{\pgfqpoint{1.636465in}{1.125151in}}%
\pgfpathlineto{\pgfqpoint{1.638863in}{1.108948in}}%
\pgfpathlineto{\pgfqpoint{1.641261in}{1.127145in}}%
\pgfpathlineto{\pgfqpoint{1.643659in}{1.110971in}}%
\pgfpathlineto{\pgfqpoint{1.646058in}{1.128789in}}%
\pgfpathlineto{\pgfqpoint{1.648456in}{1.112018in}}%
\pgfpathlineto{\pgfqpoint{1.650854in}{1.129343in}}%
\pgfpathlineto{\pgfqpoint{1.653252in}{1.112076in}}%
\pgfpathlineto{\pgfqpoint{1.655651in}{1.131769in}}%
\pgfpathlineto{\pgfqpoint{1.658049in}{1.115466in}}%
\pgfpathlineto{\pgfqpoint{1.660447in}{1.132943in}}%
\pgfpathlineto{\pgfqpoint{1.662845in}{1.114952in}}%
\pgfpathlineto{\pgfqpoint{1.665244in}{1.131868in}}%
\pgfpathlineto{\pgfqpoint{1.667642in}{1.112326in}}%
\pgfpathlineto{\pgfqpoint{1.670040in}{1.129329in}}%
\pgfpathlineto{\pgfqpoint{1.672439in}{1.112414in}}%
\pgfpathlineto{\pgfqpoint{1.674837in}{1.130165in}}%
\pgfpathlineto{\pgfqpoint{1.677235in}{1.113701in}}%
\pgfpathlineto{\pgfqpoint{1.679633in}{1.132453in}}%
\pgfpathlineto{\pgfqpoint{1.682032in}{1.116099in}}%
\pgfpathlineto{\pgfqpoint{1.684430in}{1.135675in}}%
\pgfpathlineto{\pgfqpoint{1.686828in}{1.121155in}}%
\pgfpathlineto{\pgfqpoint{1.689226in}{1.141686in}}%
\pgfpathlineto{\pgfqpoint{1.691625in}{1.122807in}}%
\pgfpathlineto{\pgfqpoint{1.694023in}{1.142616in}}%
\pgfpathlineto{\pgfqpoint{1.696421in}{1.125287in}}%
\pgfpathlineto{\pgfqpoint{1.698819in}{1.146660in}}%
\pgfpathlineto{\pgfqpoint{1.701218in}{1.129408in}}%
\pgfpathlineto{\pgfqpoint{1.703616in}{1.152033in}}%
\pgfpathlineto{\pgfqpoint{1.706014in}{1.134174in}}%
\pgfpathlineto{\pgfqpoint{1.708412in}{1.154720in}}%
\pgfpathlineto{\pgfqpoint{1.710811in}{1.129912in}}%
\pgfpathlineto{\pgfqpoint{1.713209in}{1.148552in}}%
\pgfpathlineto{\pgfqpoint{1.715607in}{1.125965in}}%
\pgfpathlineto{\pgfqpoint{1.718005in}{1.144118in}}%
\pgfpathlineto{\pgfqpoint{1.720404in}{1.121399in}}%
\pgfpathlineto{\pgfqpoint{1.722802in}{1.137980in}}%
\pgfpathlineto{\pgfqpoint{1.725200in}{1.116294in}}%
\pgfpathlineto{\pgfqpoint{1.727598in}{1.132583in}}%
\pgfpathlineto{\pgfqpoint{1.729997in}{1.112161in}}%
\pgfpathlineto{\pgfqpoint{1.732395in}{1.127944in}}%
\pgfpathlineto{\pgfqpoint{1.734793in}{1.109213in}}%
\pgfpathlineto{\pgfqpoint{1.737191in}{1.125184in}}%
\pgfpathlineto{\pgfqpoint{1.739590in}{1.106882in}}%
\pgfpathlineto{\pgfqpoint{1.741988in}{1.122517in}}%
\pgfpathlineto{\pgfqpoint{1.744386in}{1.104907in}}%
\pgfpathlineto{\pgfqpoint{1.746784in}{1.120307in}}%
\pgfpathlineto{\pgfqpoint{1.749183in}{1.103051in}}%
\pgfpathlineto{\pgfqpoint{1.751581in}{1.118775in}}%
\pgfpathlineto{\pgfqpoint{1.753979in}{1.102952in}}%
\pgfpathlineto{\pgfqpoint{1.756378in}{1.118933in}}%
\pgfpathlineto{\pgfqpoint{1.758776in}{1.102974in}}%
\pgfpathlineto{\pgfqpoint{1.761174in}{1.118775in}}%
\pgfpathlineto{\pgfqpoint{1.763572in}{1.102785in}}%
\pgfpathlineto{\pgfqpoint{1.765971in}{1.119087in}}%
\pgfpathlineto{\pgfqpoint{1.768369in}{1.104964in}}%
\pgfpathlineto{\pgfqpoint{1.770767in}{1.123411in}}%
\pgfpathlineto{\pgfqpoint{1.773165in}{1.110294in}}%
\pgfpathlineto{\pgfqpoint{1.775564in}{1.128088in}}%
\pgfpathlineto{\pgfqpoint{1.777962in}{1.109235in}}%
\pgfpathlineto{\pgfqpoint{1.780360in}{1.125135in}}%
\pgfpathlineto{\pgfqpoint{1.782758in}{1.106954in}}%
\pgfpathlineto{\pgfqpoint{1.785157in}{1.122673in}}%
\pgfpathlineto{\pgfqpoint{1.787555in}{1.105049in}}%
\pgfpathlineto{\pgfqpoint{1.789953in}{1.120624in}}%
\pgfpathlineto{\pgfqpoint{1.792351in}{1.103142in}}%
\pgfpathlineto{\pgfqpoint{1.794750in}{1.118246in}}%
\pgfpathlineto{\pgfqpoint{1.797148in}{1.101292in}}%
\pgfpathlineto{\pgfqpoint{1.799546in}{1.116430in}}%
\pgfpathlineto{\pgfqpoint{1.801944in}{1.099730in}}%
\pgfpathlineto{\pgfqpoint{1.804343in}{1.114542in}}%
\pgfpathlineto{\pgfqpoint{1.806741in}{1.098131in}}%
\pgfpathlineto{\pgfqpoint{1.809139in}{1.112906in}}%
\pgfpathlineto{\pgfqpoint{1.811537in}{1.097254in}}%
\pgfpathlineto{\pgfqpoint{1.813936in}{1.112267in}}%
\pgfpathlineto{\pgfqpoint{1.816334in}{1.097199in}}%
\pgfpathlineto{\pgfqpoint{1.818732in}{1.112392in}}%
\pgfpathlineto{\pgfqpoint{1.821130in}{1.098776in}}%
\pgfpathlineto{\pgfqpoint{1.823529in}{1.116565in}}%
\pgfpathlineto{\pgfqpoint{1.825927in}{1.102949in}}%
\pgfpathlineto{\pgfqpoint{1.828325in}{1.119310in}}%
\pgfpathlineto{\pgfqpoint{1.830723in}{1.102374in}}%
\pgfpathlineto{\pgfqpoint{1.833122in}{1.118911in}}%
\pgfpathlineto{\pgfqpoint{1.835520in}{1.104235in}}%
\pgfpathlineto{\pgfqpoint{1.837918in}{1.119626in}}%
\pgfpathlineto{\pgfqpoint{1.840316in}{1.102102in}}%
\pgfpathlineto{\pgfqpoint{1.842715in}{1.116883in}}%
\pgfpathlineto{\pgfqpoint{1.845113in}{1.099847in}}%
\pgfpathlineto{\pgfqpoint{1.847511in}{1.114185in}}%
\pgfpathlineto{\pgfqpoint{1.849910in}{1.097013in}}%
\pgfpathlineto{\pgfqpoint{1.852308in}{1.111116in}}%
\pgfpathlineto{\pgfqpoint{1.854706in}{1.094707in}}%
\pgfpathlineto{\pgfqpoint{1.857104in}{1.108549in}}%
\pgfpathlineto{\pgfqpoint{1.859503in}{1.092861in}}%
\pgfpathlineto{\pgfqpoint{1.861901in}{1.106804in}}%
\pgfpathlineto{\pgfqpoint{1.864299in}{1.091637in}}%
\pgfpathlineto{\pgfqpoint{1.866697in}{1.105613in}}%
\pgfpathlineto{\pgfqpoint{1.869096in}{1.090873in}}%
\pgfpathlineto{\pgfqpoint{1.871494in}{1.105204in}}%
\pgfpathlineto{\pgfqpoint{1.873892in}{1.090473in}}%
\pgfpathlineto{\pgfqpoint{1.876290in}{1.104481in}}%
\pgfpathlineto{\pgfqpoint{1.878689in}{1.089535in}}%
\pgfpathlineto{\pgfqpoint{1.881087in}{1.102963in}}%
\pgfpathlineto{\pgfqpoint{1.883485in}{1.087604in}}%
\pgfpathlineto{\pgfqpoint{1.885883in}{1.100557in}}%
\pgfpathlineto{\pgfqpoint{1.888282in}{1.086144in}}%
\pgfpathlineto{\pgfqpoint{1.890680in}{1.099639in}}%
\pgfpathlineto{\pgfqpoint{1.893078in}{1.085677in}}%
\pgfpathlineto{\pgfqpoint{1.895476in}{1.098636in}}%
\pgfpathlineto{\pgfqpoint{1.897875in}{1.084248in}}%
\pgfpathlineto{\pgfqpoint{1.900273in}{1.097099in}}%
\pgfpathlineto{\pgfqpoint{1.902671in}{1.082908in}}%
\pgfpathlineto{\pgfqpoint{1.905069in}{1.095572in}}%
\pgfpathlineto{\pgfqpoint{1.907468in}{1.081688in}}%
\pgfpathlineto{\pgfqpoint{1.909866in}{1.094376in}}%
\pgfpathlineto{\pgfqpoint{1.912264in}{1.080876in}}%
\pgfpathlineto{\pgfqpoint{1.914662in}{1.093413in}}%
\pgfpathlineto{\pgfqpoint{1.917061in}{1.079875in}}%
\pgfpathlineto{\pgfqpoint{1.919459in}{1.092418in}}%
\pgfpathlineto{\pgfqpoint{1.921857in}{1.079431in}}%
\pgfpathlineto{\pgfqpoint{1.924255in}{1.092218in}}%
\pgfpathlineto{\pgfqpoint{1.926654in}{1.080623in}}%
\pgfpathlineto{\pgfqpoint{1.929052in}{1.094289in}}%
\pgfpathlineto{\pgfqpoint{1.931450in}{1.081738in}}%
\pgfpathlineto{\pgfqpoint{1.933849in}{1.095153in}}%
\pgfpathlineto{\pgfqpoint{1.936247in}{1.082778in}}%
\pgfpathlineto{\pgfqpoint{1.938645in}{1.095638in}}%
\pgfpathlineto{\pgfqpoint{1.941043in}{1.082495in}}%
\pgfpathlineto{\pgfqpoint{1.943442in}{1.097418in}}%
\pgfpathlineto{\pgfqpoint{1.945840in}{1.084802in}}%
\pgfpathlineto{\pgfqpoint{1.948238in}{1.099219in}}%
\pgfpathlineto{\pgfqpoint{1.950636in}{1.087970in}}%
\pgfpathlineto{\pgfqpoint{1.953035in}{1.103074in}}%
\pgfpathlineto{\pgfqpoint{1.955433in}{1.091292in}}%
\pgfpathlineto{\pgfqpoint{1.957831in}{1.106970in}}%
\pgfpathlineto{\pgfqpoint{1.960229in}{1.094441in}}%
\pgfpathlineto{\pgfqpoint{1.962628in}{1.109050in}}%
\pgfpathlineto{\pgfqpoint{1.965026in}{1.093266in}}%
\pgfpathlineto{\pgfqpoint{1.967424in}{1.107770in}}%
\pgfpathlineto{\pgfqpoint{1.969822in}{1.093549in}}%
\pgfpathlineto{\pgfqpoint{1.972221in}{1.108939in}}%
\pgfpathlineto{\pgfqpoint{1.974619in}{1.095368in}}%
\pgfpathlineto{\pgfqpoint{1.977017in}{1.111088in}}%
\pgfpathlineto{\pgfqpoint{1.979415in}{1.095343in}}%
\pgfpathlineto{\pgfqpoint{1.981814in}{1.109055in}}%
\pgfpathlineto{\pgfqpoint{1.984212in}{1.092811in}}%
\pgfpathlineto{\pgfqpoint{1.986610in}{1.106257in}}%
\pgfpathlineto{\pgfqpoint{1.989008in}{1.090298in}}%
\pgfpathlineto{\pgfqpoint{1.991407in}{1.103476in}}%
\pgfpathlineto{\pgfqpoint{1.993805in}{1.088322in}}%
\pgfpathlineto{\pgfqpoint{1.996203in}{1.101327in}}%
\pgfpathlineto{\pgfqpoint{1.998601in}{1.086301in}}%
\pgfpathlineto{\pgfqpoint{2.001000in}{1.099613in}}%
\pgfpathlineto{\pgfqpoint{2.003398in}{1.083160in}}%
\pgfpathlineto{\pgfqpoint{2.005796in}{1.094360in}}%
\pgfpathlineto{\pgfqpoint{2.008194in}{1.077791in}}%
\pgfpathlineto{\pgfqpoint{2.010593in}{1.087901in}}%
\pgfpathlineto{\pgfqpoint{2.012991in}{1.074814in}}%
\pgfpathlineto{\pgfqpoint{2.015389in}{1.086644in}}%
\pgfpathlineto{\pgfqpoint{2.017788in}{1.073705in}}%
\pgfpathlineto{\pgfqpoint{2.020186in}{1.085544in}}%
\pgfpathlineto{\pgfqpoint{2.022584in}{1.074253in}}%
\pgfpathlineto{\pgfqpoint{2.024982in}{1.085836in}}%
\pgfpathlineto{\pgfqpoint{2.027381in}{1.071505in}}%
\pgfpathlineto{\pgfqpoint{2.029779in}{1.082875in}}%
\pgfpathlineto{\pgfqpoint{2.032177in}{1.069761in}}%
\pgfpathlineto{\pgfqpoint{2.034575in}{1.079988in}}%
\pgfpathlineto{\pgfqpoint{2.036974in}{1.067564in}}%
\pgfpathlineto{\pgfqpoint{2.039372in}{1.077955in}}%
\pgfpathlineto{\pgfqpoint{2.041770in}{1.066672in}}%
\pgfpathlineto{\pgfqpoint{2.044168in}{1.078419in}}%
\pgfpathlineto{\pgfqpoint{2.046567in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{2.048965in}{1.076309in}}%
\pgfpathlineto{\pgfqpoint{2.051363in}{1.064292in}}%
\pgfpathlineto{\pgfqpoint{2.053761in}{1.074187in}}%
\pgfpathlineto{\pgfqpoint{2.056160in}{1.062630in}}%
\pgfpathlineto{\pgfqpoint{2.058558in}{1.073056in}}%
\pgfpathlineto{\pgfqpoint{2.060956in}{1.061825in}}%
\pgfpathlineto{\pgfqpoint{2.063354in}{1.072116in}}%
\pgfpathlineto{\pgfqpoint{2.065753in}{1.061031in}}%
\pgfpathlineto{\pgfqpoint{2.068151in}{1.071173in}}%
\pgfpathlineto{\pgfqpoint{2.070549in}{1.060443in}}%
\pgfpathlineto{\pgfqpoint{2.072947in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{2.075346in}{1.059826in}}%
\pgfpathlineto{\pgfqpoint{2.077744in}{1.069718in}}%
\pgfpathlineto{\pgfqpoint{2.080142in}{1.058539in}}%
\pgfpathlineto{\pgfqpoint{2.082540in}{1.067584in}}%
\pgfpathlineto{\pgfqpoint{2.084939in}{1.056381in}}%
\pgfpathlineto{\pgfqpoint{2.087337in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{2.089735in}{1.056169in}}%
\pgfpathlineto{\pgfqpoint{2.092133in}{1.066735in}}%
\pgfpathlineto{\pgfqpoint{2.094532in}{1.055255in}}%
\pgfpathlineto{\pgfqpoint{2.096930in}{1.064455in}}%
\pgfpathlineto{\pgfqpoint{2.099328in}{1.054191in}}%
\pgfpathlineto{\pgfqpoint{2.101726in}{1.063416in}}%
\pgfpathlineto{\pgfqpoint{2.104125in}{1.053116in}}%
\pgfpathlineto{\pgfqpoint{2.106523in}{1.062490in}}%
\pgfpathlineto{\pgfqpoint{2.108921in}{1.052160in}}%
\pgfpathlineto{\pgfqpoint{2.111320in}{1.061219in}}%
\pgfpathlineto{\pgfqpoint{2.113718in}{1.051676in}}%
\pgfpathlineto{\pgfqpoint{2.116116in}{1.060703in}}%
\pgfpathlineto{\pgfqpoint{2.118514in}{1.050695in}}%
\pgfpathlineto{\pgfqpoint{2.120913in}{1.059765in}}%
\pgfpathlineto{\pgfqpoint{2.123311in}{1.050084in}}%
\pgfpathlineto{\pgfqpoint{2.125709in}{1.059176in}}%
\pgfpathlineto{\pgfqpoint{2.128107in}{1.049615in}}%
\pgfpathlineto{\pgfqpoint{2.130506in}{1.058401in}}%
\pgfpathlineto{\pgfqpoint{2.132904in}{1.048830in}}%
\pgfpathlineto{\pgfqpoint{2.135302in}{1.057745in}}%
\pgfpathlineto{\pgfqpoint{2.137700in}{1.049294in}}%
\pgfpathlineto{\pgfqpoint{2.140099in}{1.058590in}}%
\pgfpathlineto{\pgfqpoint{2.142497in}{1.048495in}}%
\pgfpathlineto{\pgfqpoint{2.144895in}{1.056788in}}%
\pgfpathlineto{\pgfqpoint{2.147293in}{1.047589in}}%
\pgfpathlineto{\pgfqpoint{2.149692in}{1.056348in}}%
\pgfpathlineto{\pgfqpoint{2.152090in}{1.046762in}}%
\pgfpathlineto{\pgfqpoint{2.154488in}{1.055486in}}%
\pgfpathlineto{\pgfqpoint{2.156886in}{1.046584in}}%
\pgfpathlineto{\pgfqpoint{2.159285in}{1.055480in}}%
\pgfpathlineto{\pgfqpoint{2.161683in}{1.046498in}}%
\pgfpathlineto{\pgfqpoint{2.164081in}{1.055452in}}%
\pgfpathlineto{\pgfqpoint{2.166479in}{1.045742in}}%
\pgfpathlineto{\pgfqpoint{2.168878in}{1.054441in}}%
\pgfpathlineto{\pgfqpoint{2.171276in}{1.046124in}}%
\pgfpathlineto{\pgfqpoint{2.173674in}{1.055264in}}%
\pgfpathlineto{\pgfqpoint{2.176072in}{1.048273in}}%
\pgfpathlineto{\pgfqpoint{2.178471in}{1.058173in}}%
\pgfpathlineto{\pgfqpoint{2.180869in}{1.050164in}}%
\pgfpathlineto{\pgfqpoint{2.183267in}{1.060047in}}%
\pgfpathlineto{\pgfqpoint{2.185665in}{1.051059in}}%
\pgfpathlineto{\pgfqpoint{2.188064in}{1.060767in}}%
\pgfpathlineto{\pgfqpoint{2.190462in}{1.051554in}}%
\pgfpathlineto{\pgfqpoint{2.192860in}{1.060328in}}%
\pgfpathlineto{\pgfqpoint{2.195259in}{1.050026in}}%
\pgfpathlineto{\pgfqpoint{2.197657in}{1.059256in}}%
\pgfpathlineto{\pgfqpoint{2.200055in}{1.050014in}}%
\pgfpathlineto{\pgfqpoint{2.202453in}{1.059492in}}%
\pgfpathlineto{\pgfqpoint{2.204852in}{1.050528in}}%
\pgfpathlineto{\pgfqpoint{2.207250in}{1.060058in}}%
\pgfpathlineto{\pgfqpoint{2.209648in}{1.050941in}}%
\pgfpathlineto{\pgfqpoint{2.212046in}{1.060330in}}%
\pgfpathlineto{\pgfqpoint{2.214445in}{1.050980in}}%
\pgfpathlineto{\pgfqpoint{2.216843in}{1.060522in}}%
\pgfpathlineto{\pgfqpoint{2.219241in}{1.051463in}}%
\pgfpathlineto{\pgfqpoint{2.221639in}{1.061358in}}%
\pgfpathlineto{\pgfqpoint{2.224038in}{1.052591in}}%
\pgfpathlineto{\pgfqpoint{2.226436in}{1.063143in}}%
\pgfpathlineto{\pgfqpoint{2.228834in}{1.054641in}}%
\pgfpathlineto{\pgfqpoint{2.231232in}{1.065894in}}%
\pgfpathlineto{\pgfqpoint{2.233631in}{1.058047in}}%
\pgfpathlineto{\pgfqpoint{2.236029in}{1.069378in}}%
\pgfpathlineto{\pgfqpoint{2.238427in}{1.060171in}}%
\pgfpathlineto{\pgfqpoint{2.240825in}{1.071068in}}%
\pgfpathlineto{\pgfqpoint{2.243224in}{1.059551in}}%
\pgfpathlineto{\pgfqpoint{2.245622in}{1.069874in}}%
\pgfpathlineto{\pgfqpoint{2.248020in}{1.061101in}}%
\pgfpathlineto{\pgfqpoint{2.250418in}{1.071537in}}%
\pgfpathlineto{\pgfqpoint{2.252817in}{1.059108in}}%
\pgfpathlineto{\pgfqpoint{2.255215in}{1.067976in}}%
\pgfpathlineto{\pgfqpoint{2.257613in}{1.057078in}}%
\pgfpathlineto{\pgfqpoint{2.260011in}{1.065954in}}%
\pgfpathlineto{\pgfqpoint{2.262410in}{1.055619in}}%
\pgfpathlineto{\pgfqpoint{2.264808in}{1.065499in}}%
\pgfpathlineto{\pgfqpoint{2.267206in}{1.054965in}}%
\pgfpathlineto{\pgfqpoint{2.269604in}{1.064831in}}%
\pgfpathlineto{\pgfqpoint{2.272003in}{1.056108in}}%
\pgfpathlineto{\pgfqpoint{2.274401in}{1.066022in}}%
\pgfpathlineto{\pgfqpoint{2.276799in}{1.056105in}}%
\pgfpathlineto{\pgfqpoint{2.279198in}{1.067986in}}%
\pgfpathlineto{\pgfqpoint{2.281596in}{1.057011in}}%
\pgfpathlineto{\pgfqpoint{2.283994in}{1.066326in}}%
\pgfpathlineto{\pgfqpoint{2.286392in}{1.055314in}}%
\pgfpathlineto{\pgfqpoint{2.288791in}{1.064938in}}%
\pgfpathlineto{\pgfqpoint{2.291189in}{1.054634in}}%
\pgfpathlineto{\pgfqpoint{2.293587in}{1.064129in}}%
\pgfpathlineto{\pgfqpoint{2.295985in}{1.054194in}}%
\pgfpathlineto{\pgfqpoint{2.298384in}{1.063934in}}%
\pgfpathlineto{\pgfqpoint{2.300782in}{1.053873in}}%
\pgfpathlineto{\pgfqpoint{2.303180in}{1.063466in}}%
\pgfpathlineto{\pgfqpoint{2.305578in}{1.053688in}}%
\pgfpathlineto{\pgfqpoint{2.307977in}{1.063785in}}%
\pgfpathlineto{\pgfqpoint{2.310375in}{1.054551in}}%
\pgfpathlineto{\pgfqpoint{2.312773in}{1.065511in}}%
\pgfpathlineto{\pgfqpoint{2.315171in}{1.057335in}}%
\pgfpathlineto{\pgfqpoint{2.317570in}{1.068678in}}%
\pgfpathlineto{\pgfqpoint{2.319968in}{1.059689in}}%
\pgfpathlineto{\pgfqpoint{2.322366in}{1.071875in}}%
\pgfpathlineto{\pgfqpoint{2.324764in}{1.062824in}}%
\pgfpathlineto{\pgfqpoint{2.327163in}{1.075558in}}%
\pgfpathlineto{\pgfqpoint{2.329561in}{1.066407in}}%
\pgfpathlineto{\pgfqpoint{2.331959in}{1.078224in}}%
\pgfpathlineto{\pgfqpoint{2.334357in}{1.068366in}}%
\pgfpathlineto{\pgfqpoint{2.336756in}{1.081581in}}%
\pgfpathlineto{\pgfqpoint{2.339154in}{1.070032in}}%
\pgfpathlineto{\pgfqpoint{2.341552in}{1.080224in}}%
\pgfpathlineto{\pgfqpoint{2.343950in}{1.067322in}}%
\pgfpathlineto{\pgfqpoint{2.346349in}{1.077900in}}%
\pgfpathlineto{\pgfqpoint{2.348747in}{1.065596in}}%
\pgfpathlineto{\pgfqpoint{2.351145in}{1.075366in}}%
\pgfpathlineto{\pgfqpoint{2.353543in}{1.063331in}}%
\pgfpathlineto{\pgfqpoint{2.355942in}{1.073439in}}%
\pgfpathlineto{\pgfqpoint{2.358340in}{1.060472in}}%
\pgfpathlineto{\pgfqpoint{2.360738in}{1.069428in}}%
\pgfpathlineto{\pgfqpoint{2.363136in}{1.057012in}}%
\pgfpathlineto{\pgfqpoint{2.365535in}{1.065456in}}%
\pgfpathlineto{\pgfqpoint{2.367933in}{1.054437in}}%
\pgfpathlineto{\pgfqpoint{2.370331in}{1.063007in}}%
\pgfpathlineto{\pgfqpoint{2.372730in}{1.052137in}}%
\pgfpathlineto{\pgfqpoint{2.375128in}{1.061282in}}%
\pgfpathlineto{\pgfqpoint{2.377526in}{1.050901in}}%
\pgfpathlineto{\pgfqpoint{2.379924in}{1.059733in}}%
\pgfpathlineto{\pgfqpoint{2.382323in}{1.049271in}}%
\pgfpathlineto{\pgfqpoint{2.384721in}{1.058044in}}%
\pgfpathlineto{\pgfqpoint{2.387119in}{1.050129in}}%
\pgfpathlineto{\pgfqpoint{2.389517in}{1.058230in}}%
\pgfpathlineto{\pgfqpoint{2.391916in}{1.046144in}}%
\pgfpathlineto{\pgfqpoint{2.394314in}{1.054073in}}%
\pgfpathlineto{\pgfqpoint{2.396712in}{1.044020in}}%
\pgfpathlineto{\pgfqpoint{2.399110in}{1.051555in}}%
\pgfpathlineto{\pgfqpoint{2.401509in}{1.041694in}}%
\pgfpathlineto{\pgfqpoint{2.403907in}{1.049621in}}%
\pgfpathlineto{\pgfqpoint{2.406305in}{1.040685in}}%
\pgfpathlineto{\pgfqpoint{2.408703in}{1.048466in}}%
\pgfpathlineto{\pgfqpoint{2.411102in}{1.039505in}}%
\pgfpathlineto{\pgfqpoint{2.413500in}{1.046786in}}%
\pgfpathlineto{\pgfqpoint{2.415898in}{1.037682in}}%
\pgfpathlineto{\pgfqpoint{2.418296in}{1.045097in}}%
\pgfpathlineto{\pgfqpoint{2.420695in}{1.039148in}}%
\pgfpathlineto{\pgfqpoint{2.423093in}{1.049262in}}%
\pgfpathlineto{\pgfqpoint{2.425491in}{1.040938in}}%
\pgfpathlineto{\pgfqpoint{2.427889in}{1.049841in}}%
\pgfpathlineto{\pgfqpoint{2.430288in}{1.041718in}}%
\pgfpathlineto{\pgfqpoint{2.432686in}{1.049949in}}%
\pgfpathlineto{\pgfqpoint{2.435084in}{1.041168in}}%
\pgfpathlineto{\pgfqpoint{2.437482in}{1.048829in}}%
\pgfpathlineto{\pgfqpoint{2.439881in}{1.039444in}}%
\pgfpathlineto{\pgfqpoint{2.442279in}{1.047180in}}%
\pgfpathlineto{\pgfqpoint{2.444677in}{1.038779in}}%
\pgfpathlineto{\pgfqpoint{2.447075in}{1.046577in}}%
\pgfpathlineto{\pgfqpoint{2.449474in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{2.451872in}{1.045789in}}%
\pgfpathlineto{\pgfqpoint{2.454270in}{1.037576in}}%
\pgfpathlineto{\pgfqpoint{2.456669in}{1.045502in}}%
\pgfpathlineto{\pgfqpoint{2.459067in}{1.037814in}}%
\pgfpathlineto{\pgfqpoint{2.461465in}{1.045771in}}%
\pgfpathlineto{\pgfqpoint{2.463863in}{1.037885in}}%
\pgfpathlineto{\pgfqpoint{2.466262in}{1.045565in}}%
\pgfpathlineto{\pgfqpoint{2.468660in}{1.037121in}}%
\pgfpathlineto{\pgfqpoint{2.471058in}{1.044515in}}%
\pgfpathlineto{\pgfqpoint{2.473456in}{1.035988in}}%
\pgfpathlineto{\pgfqpoint{2.475855in}{1.042959in}}%
\pgfpathlineto{\pgfqpoint{2.478253in}{1.034734in}}%
\pgfpathlineto{\pgfqpoint{2.480651in}{1.041814in}}%
\pgfpathlineto{\pgfqpoint{2.483049in}{1.033591in}}%
\pgfpathlineto{\pgfqpoint{2.485448in}{1.040836in}}%
\pgfpathlineto{\pgfqpoint{2.487846in}{1.032713in}}%
\pgfpathlineto{\pgfqpoint{2.490244in}{1.039815in}}%
\pgfpathlineto{\pgfqpoint{2.492642in}{1.032179in}}%
\pgfpathlineto{\pgfqpoint{2.495041in}{1.039384in}}%
\pgfpathlineto{\pgfqpoint{2.497439in}{1.031705in}}%
\pgfpathlineto{\pgfqpoint{2.499837in}{1.038650in}}%
\pgfpathlineto{\pgfqpoint{2.502235in}{1.030838in}}%
\pgfpathlineto{\pgfqpoint{2.504634in}{1.037816in}}%
\pgfpathlineto{\pgfqpoint{2.507032in}{1.029076in}}%
\pgfpathlineto{\pgfqpoint{2.509430in}{1.034831in}}%
\pgfpathlineto{\pgfqpoint{2.511828in}{1.027438in}}%
\pgfpathlineto{\pgfqpoint{2.514227in}{1.034087in}}%
\pgfpathlineto{\pgfqpoint{2.516625in}{1.026939in}}%
\pgfpathlineto{\pgfqpoint{2.519023in}{1.033653in}}%
\pgfpathlineto{\pgfqpoint{2.521421in}{1.027270in}}%
\pgfpathlineto{\pgfqpoint{2.523820in}{1.034412in}}%
\pgfpathlineto{\pgfqpoint{2.526218in}{1.027298in}}%
\pgfpathlineto{\pgfqpoint{2.528616in}{1.033953in}}%
\pgfpathlineto{\pgfqpoint{2.531014in}{1.026662in}}%
\pgfpathlineto{\pgfqpoint{2.533413in}{1.033264in}}%
\pgfpathlineto{\pgfqpoint{2.535811in}{1.026177in}}%
\pgfpathlineto{\pgfqpoint{2.538209in}{1.032910in}}%
\pgfpathlineto{\pgfqpoint{2.540608in}{1.026101in}}%
\pgfpathlineto{\pgfqpoint{2.543006in}{1.032909in}}%
\pgfpathlineto{\pgfqpoint{2.545404in}{1.026215in}}%
\pgfpathlineto{\pgfqpoint{2.547802in}{1.033269in}}%
\pgfpathlineto{\pgfqpoint{2.550201in}{1.025315in}}%
\pgfpathlineto{\pgfqpoint{2.552599in}{1.030944in}}%
\pgfpathlineto{\pgfqpoint{2.554997in}{1.023886in}}%
\pgfpathlineto{\pgfqpoint{2.557395in}{1.030357in}}%
\pgfpathlineto{\pgfqpoint{2.559794in}{1.023537in}}%
\pgfpathlineto{\pgfqpoint{2.562192in}{1.029894in}}%
\pgfpathlineto{\pgfqpoint{2.564590in}{1.022499in}}%
\pgfpathlineto{\pgfqpoint{2.566988in}{1.028001in}}%
\pgfpathlineto{\pgfqpoint{2.569387in}{1.020666in}}%
\pgfpathlineto{\pgfqpoint{2.571785in}{1.026700in}}%
\pgfpathlineto{\pgfqpoint{2.574183in}{1.020550in}}%
\pgfpathlineto{\pgfqpoint{2.576581in}{1.026982in}}%
\pgfpathlineto{\pgfqpoint{2.578980in}{1.020089in}}%
\pgfpathlineto{\pgfqpoint{2.581378in}{1.025536in}}%
\pgfpathlineto{\pgfqpoint{2.583776in}{1.019116in}}%
\pgfpathlineto{\pgfqpoint{2.586174in}{1.024823in}}%
\pgfpathlineto{\pgfqpoint{2.588573in}{1.018000in}}%
\pgfpathlineto{\pgfqpoint{2.590971in}{1.023742in}}%
\pgfpathlineto{\pgfqpoint{2.593369in}{1.017972in}}%
\pgfpathlineto{\pgfqpoint{2.595767in}{1.023898in}}%
\pgfpathlineto{\pgfqpoint{2.598166in}{1.017019in}}%
\pgfpathlineto{\pgfqpoint{2.600564in}{1.021648in}}%
\pgfpathlineto{\pgfqpoint{2.602962in}{1.014828in}}%
\pgfpathlineto{\pgfqpoint{2.605360in}{1.019488in}}%
\pgfpathlineto{\pgfqpoint{2.607759in}{1.012433in}}%
\pgfpathlineto{\pgfqpoint{2.610157in}{1.017389in}}%
\pgfpathlineto{\pgfqpoint{2.612555in}{1.011764in}}%
\pgfpathlineto{\pgfqpoint{2.614953in}{1.017160in}}%
\pgfpathlineto{\pgfqpoint{2.617352in}{1.011398in}}%
\pgfpathlineto{\pgfqpoint{2.619750in}{1.016626in}}%
\pgfpathlineto{\pgfqpoint{2.622148in}{1.011319in}}%
\pgfpathlineto{\pgfqpoint{2.624546in}{1.016719in}}%
\pgfpathlineto{\pgfqpoint{2.626945in}{1.011421in}}%
\pgfpathlineto{\pgfqpoint{2.629343in}{1.017127in}}%
\pgfpathlineto{\pgfqpoint{2.631741in}{1.012191in}}%
\pgfpathlineto{\pgfqpoint{2.634140in}{1.018220in}}%
\pgfpathlineto{\pgfqpoint{2.636538in}{1.012893in}}%
\pgfpathlineto{\pgfqpoint{2.638936in}{1.019053in}}%
\pgfpathlineto{\pgfqpoint{2.641334in}{1.014291in}}%
\pgfpathlineto{\pgfqpoint{2.643733in}{1.020730in}}%
\pgfpathlineto{\pgfqpoint{2.646131in}{1.015311in}}%
\pgfpathlineto{\pgfqpoint{2.648529in}{1.020979in}}%
\pgfpathlineto{\pgfqpoint{2.650927in}{1.015136in}}%
\pgfpathlineto{\pgfqpoint{2.653326in}{1.020831in}}%
\pgfpathlineto{\pgfqpoint{2.655724in}{1.014980in}}%
\pgfpathlineto{\pgfqpoint{2.658122in}{1.020746in}}%
\pgfpathlineto{\pgfqpoint{2.660520in}{1.014700in}}%
\pgfpathlineto{\pgfqpoint{2.662919in}{1.020083in}}%
\pgfpathlineto{\pgfqpoint{2.665317in}{1.014463in}}%
\pgfpathlineto{\pgfqpoint{2.667715in}{1.019452in}}%
\pgfpathlineto{\pgfqpoint{2.670113in}{1.013076in}}%
\pgfpathlineto{\pgfqpoint{2.672512in}{1.018233in}}%
\pgfpathlineto{\pgfqpoint{2.674910in}{1.012142in}}%
\pgfpathlineto{\pgfqpoint{2.677308in}{1.016161in}}%
\pgfpathlineto{\pgfqpoint{2.679706in}{1.008963in}}%
\pgfpathlineto{\pgfqpoint{2.682105in}{1.013453in}}%
\pgfpathlineto{\pgfqpoint{2.684503in}{1.006796in}}%
\pgfpathlineto{\pgfqpoint{2.686901in}{1.010762in}}%
\pgfpathlineto{\pgfqpoint{2.689299in}{1.005709in}}%
\pgfpathlineto{\pgfqpoint{2.691698in}{1.010548in}}%
\pgfpathlineto{\pgfqpoint{2.694096in}{1.005905in}}%
\pgfpathlineto{\pgfqpoint{2.696494in}{1.010907in}}%
\pgfpathlineto{\pgfqpoint{2.698892in}{1.006201in}}%
\pgfpathlineto{\pgfqpoint{2.701291in}{1.010817in}}%
\pgfpathlineto{\pgfqpoint{2.703689in}{1.005726in}}%
\pgfpathlineto{\pgfqpoint{2.706087in}{1.010730in}}%
\pgfpathlineto{\pgfqpoint{2.708485in}{1.005588in}}%
\pgfpathlineto{\pgfqpoint{2.710884in}{1.010614in}}%
\pgfpathlineto{\pgfqpoint{2.713282in}{1.005285in}}%
\pgfpathlineto{\pgfqpoint{2.715680in}{1.009904in}}%
\pgfpathlineto{\pgfqpoint{2.718079in}{1.004097in}}%
\pgfpathlineto{\pgfqpoint{2.720477in}{1.008319in}}%
\pgfpathlineto{\pgfqpoint{2.722875in}{1.002656in}}%
\pgfpathlineto{\pgfqpoint{2.725273in}{1.006563in}}%
\pgfpathlineto{\pgfqpoint{2.727672in}{1.001985in}}%
\pgfpathlineto{\pgfqpoint{2.730070in}{1.006191in}}%
\pgfpathlineto{\pgfqpoint{2.732468in}{1.001519in}}%
\pgfpathlineto{\pgfqpoint{2.734866in}{1.005790in}}%
\pgfpathlineto{\pgfqpoint{2.737265in}{1.001351in}}%
\pgfpathlineto{\pgfqpoint{2.739663in}{1.005526in}}%
\pgfpathlineto{\pgfqpoint{2.742061in}{1.001092in}}%
\pgfpathlineto{\pgfqpoint{2.744459in}{1.005219in}}%
\pgfpathlineto{\pgfqpoint{2.746858in}{0.999996in}}%
\pgfpathlineto{\pgfqpoint{2.749256in}{1.003793in}}%
\pgfpathlineto{\pgfqpoint{2.751654in}{0.998039in}}%
\pgfpathlineto{\pgfqpoint{2.754052in}{1.002043in}}%
\pgfpathlineto{\pgfqpoint{2.756451in}{0.998057in}}%
\pgfpathlineto{\pgfqpoint{2.758849in}{1.002466in}}%
\pgfpathlineto{\pgfqpoint{2.761247in}{0.998363in}}%
\pgfpathlineto{\pgfqpoint{2.763645in}{1.002833in}}%
\pgfpathlineto{\pgfqpoint{2.766044in}{0.998697in}}%
\pgfpathlineto{\pgfqpoint{2.768442in}{1.003019in}}%
\pgfpathlineto{\pgfqpoint{2.770840in}{0.998979in}}%
\pgfpathlineto{\pgfqpoint{2.773238in}{1.003391in}}%
\pgfpathlineto{\pgfqpoint{2.775637in}{0.999595in}}%
\pgfpathlineto{\pgfqpoint{2.778035in}{1.004805in}}%
\pgfpathlineto{\pgfqpoint{2.780433in}{1.001382in}}%
\pgfpathlineto{\pgfqpoint{2.782831in}{1.006731in}}%
\pgfpathlineto{\pgfqpoint{2.785230in}{1.002493in}}%
\pgfpathlineto{\pgfqpoint{2.787628in}{1.007221in}}%
\pgfpathlineto{\pgfqpoint{2.790026in}{1.002776in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{1.007540in}}%
\pgfpathlineto{\pgfqpoint{2.794823in}{1.003104in}}%
\pgfpathlineto{\pgfqpoint{2.797221in}{1.007527in}}%
\pgfpathlineto{\pgfqpoint{2.799619in}{1.002069in}}%
\pgfpathlineto{\pgfqpoint{2.802018in}{1.006312in}}%
\pgfpathlineto{\pgfqpoint{2.804416in}{1.001460in}}%
\pgfpathlineto{\pgfqpoint{2.806814in}{1.005783in}}%
\pgfpathlineto{\pgfqpoint{2.809212in}{1.000939in}}%
\pgfpathlineto{\pgfqpoint{2.811611in}{1.005117in}}%
\pgfpathlineto{\pgfqpoint{2.814009in}{1.000238in}}%
\pgfpathlineto{\pgfqpoint{2.816407in}{1.004093in}}%
\pgfpathlineto{\pgfqpoint{2.818805in}{0.998473in}}%
\pgfpathlineto{\pgfqpoint{2.821204in}{1.001766in}}%
\pgfpathlineto{\pgfqpoint{2.823602in}{0.997057in}}%
\pgfpathlineto{\pgfqpoint{2.826000in}{1.001195in}}%
\pgfpathlineto{\pgfqpoint{2.828398in}{0.997200in}}%
\pgfpathlineto{\pgfqpoint{2.830797in}{1.000792in}}%
\pgfpathlineto{\pgfqpoint{2.833195in}{0.996410in}}%
\pgfpathlineto{\pgfqpoint{2.835593in}{1.000823in}}%
\pgfpathlineto{\pgfqpoint{2.837991in}{0.996137in}}%
\pgfpathlineto{\pgfqpoint{2.840390in}{0.999973in}}%
\pgfpathlineto{\pgfqpoint{2.842788in}{0.996078in}}%
\pgfpathlineto{\pgfqpoint{2.845186in}{1.000305in}}%
\pgfpathlineto{\pgfqpoint{2.847584in}{0.996648in}}%
\pgfpathlineto{\pgfqpoint{2.849983in}{1.001016in}}%
\pgfpathlineto{\pgfqpoint{2.852381in}{0.996819in}}%
\pgfpathlineto{\pgfqpoint{2.854779in}{1.000954in}}%
\pgfpathlineto{\pgfqpoint{2.857177in}{0.996995in}}%
\pgfpathlineto{\pgfqpoint{2.859576in}{1.001209in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{0.997018in}}%
\pgfpathlineto{\pgfqpoint{2.864372in}{1.002432in}}%
\pgfpathlineto{\pgfqpoint{2.866770in}{0.998735in}}%
\pgfpathlineto{\pgfqpoint{2.869169in}{1.002051in}}%
\pgfpathlineto{\pgfqpoint{2.871567in}{0.997634in}}%
\pgfpathlineto{\pgfqpoint{2.873965in}{1.000967in}}%
\pgfpathlineto{\pgfqpoint{2.876363in}{0.996088in}}%
\pgfpathlineto{\pgfqpoint{2.878762in}{1.000401in}}%
\pgfpathlineto{\pgfqpoint{2.881160in}{0.996750in}}%
\pgfpathlineto{\pgfqpoint{2.883558in}{1.000840in}}%
\pgfpathlineto{\pgfqpoint{2.885956in}{0.996570in}}%
\pgfpathlineto{\pgfqpoint{2.888355in}{1.000562in}}%
\pgfpathlineto{\pgfqpoint{2.890753in}{0.996617in}}%
\pgfpathlineto{\pgfqpoint{2.893151in}{1.000742in}}%
\pgfpathlineto{\pgfqpoint{2.895550in}{0.996473in}}%
\pgfpathlineto{\pgfqpoint{2.897948in}{1.000702in}}%
\pgfpathlineto{\pgfqpoint{2.900346in}{0.996888in}}%
\pgfpathlineto{\pgfqpoint{2.902744in}{1.000619in}}%
\pgfpathlineto{\pgfqpoint{2.905143in}{0.996506in}}%
\pgfpathlineto{\pgfqpoint{2.907541in}{1.000622in}}%
\pgfpathlineto{\pgfqpoint{2.909939in}{0.996488in}}%
\pgfpathlineto{\pgfqpoint{2.912337in}{1.000461in}}%
\pgfpathlineto{\pgfqpoint{2.914736in}{0.996223in}}%
\pgfpathlineto{\pgfqpoint{2.917134in}{1.000205in}}%
\pgfpathlineto{\pgfqpoint{2.919532in}{0.996028in}}%
\pgfpathlineto{\pgfqpoint{2.921930in}{1.000090in}}%
\pgfpathlineto{\pgfqpoint{2.924329in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{2.926727in}{1.000059in}}%
\pgfpathlineto{\pgfqpoint{2.929125in}{0.995965in}}%
\pgfpathlineto{\pgfqpoint{2.931523in}{0.999850in}}%
\pgfpathlineto{\pgfqpoint{2.933922in}{0.995749in}}%
\pgfpathlineto{\pgfqpoint{2.936320in}{1.000307in}}%
\pgfpathlineto{\pgfqpoint{2.938718in}{0.996874in}}%
\pgfpathlineto{\pgfqpoint{2.941116in}{1.001142in}}%
\pgfpathlineto{\pgfqpoint{2.943515in}{0.997274in}}%
\pgfpathlineto{\pgfqpoint{2.945913in}{1.001895in}}%
\pgfpathlineto{\pgfqpoint{2.948311in}{0.998243in}}%
\pgfpathlineto{\pgfqpoint{2.950709in}{1.003912in}}%
\pgfpathlineto{\pgfqpoint{2.953108in}{1.000479in}}%
\pgfpathlineto{\pgfqpoint{2.955506in}{1.005714in}}%
\pgfpathlineto{\pgfqpoint{2.957904in}{1.002512in}}%
\pgfpathlineto{\pgfqpoint{2.960302in}{1.008876in}}%
\pgfpathlineto{\pgfqpoint{2.962701in}{1.005785in}}%
\pgfpathlineto{\pgfqpoint{2.965099in}{1.011518in}}%
\pgfpathlineto{\pgfqpoint{2.967497in}{1.007794in}}%
\pgfpathlineto{\pgfqpoint{2.969895in}{1.015306in}}%
\pgfpathlineto{\pgfqpoint{2.972294in}{1.015423in}}%
\pgfpathlineto{\pgfqpoint{2.974692in}{1.022535in}}%
\pgfpathlineto{\pgfqpoint{2.977090in}{1.018342in}}%
\pgfpathlineto{\pgfqpoint{2.979489in}{1.028355in}}%
\pgfpathlineto{\pgfqpoint{2.981887in}{1.027517in}}%
\pgfpathlineto{\pgfqpoint{2.984285in}{1.036791in}}%
\pgfpathlineto{\pgfqpoint{2.986683in}{1.029301in}}%
\pgfpathlineto{\pgfqpoint{2.989082in}{1.039143in}}%
\pgfpathlineto{\pgfqpoint{2.991480in}{1.036147in}}%
\pgfpathlineto{\pgfqpoint{2.993878in}{1.045942in}}%
\pgfpathlineto{\pgfqpoint{2.996276in}{1.038268in}}%
\pgfpathlineto{\pgfqpoint{2.998675in}{1.045570in}}%
\pgfpathlineto{\pgfqpoint{3.001073in}{1.036904in}}%
\pgfpathlineto{\pgfqpoint{3.003471in}{1.044048in}}%
\pgfpathlineto{\pgfqpoint{3.005869in}{1.035192in}}%
\pgfpathlineto{\pgfqpoint{3.008268in}{1.042551in}}%
\pgfpathlineto{\pgfqpoint{3.010666in}{1.034381in}}%
\pgfpathlineto{\pgfqpoint{3.013064in}{1.041997in}}%
\pgfpathlineto{\pgfqpoint{3.015462in}{1.033974in}}%
\pgfpathlineto{\pgfqpoint{3.017861in}{1.041183in}}%
\pgfpathlineto{\pgfqpoint{3.020259in}{1.033110in}}%
\pgfpathlineto{\pgfqpoint{3.022657in}{1.040322in}}%
\pgfpathlineto{\pgfqpoint{3.025055in}{1.032317in}}%
\pgfpathlineto{\pgfqpoint{3.027454in}{1.039287in}}%
\pgfpathlineto{\pgfqpoint{3.029852in}{1.031260in}}%
\pgfpathlineto{\pgfqpoint{3.032250in}{1.037975in}}%
\pgfpathlineto{\pgfqpoint{3.034648in}{1.030029in}}%
\pgfpathlineto{\pgfqpoint{3.037047in}{1.036761in}}%
\pgfpathlineto{\pgfqpoint{3.039445in}{1.028877in}}%
\pgfpathlineto{\pgfqpoint{3.041843in}{1.035419in}}%
\pgfpathlineto{\pgfqpoint{3.044241in}{1.027220in}}%
\pgfpathlineto{\pgfqpoint{3.046640in}{1.033567in}}%
\pgfpathlineto{\pgfqpoint{3.049038in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{3.051436in}{1.033111in}}%
\pgfpathlineto{\pgfqpoint{3.053834in}{1.026380in}}%
\pgfpathlineto{\pgfqpoint{3.056233in}{1.033601in}}%
\pgfpathlineto{\pgfqpoint{3.058631in}{1.028097in}}%
\pgfpathlineto{\pgfqpoint{3.061029in}{1.036997in}}%
\pgfpathlineto{\pgfqpoint{3.063428in}{1.030432in}}%
\pgfpathlineto{\pgfqpoint{3.065826in}{1.037324in}}%
\pgfpathlineto{\pgfqpoint{3.068224in}{1.029621in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.036496in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.036496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{0.760000in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{1.758770in}}%
\pgfpathlineto{\pgfqpoint{0.674764in}{1.746133in}}%
\pgfpathlineto{\pgfqpoint{0.677162in}{1.665121in}}%
\pgfpathlineto{\pgfqpoint{1.012918in}{1.654868in}}%
\pgfpathlineto{\pgfqpoint{1.252744in}{1.645530in}}%
\pgfpathlineto{\pgfqpoint{1.437409in}{1.636276in}}%
\pgfpathlineto{\pgfqpoint{1.590898in}{1.626186in}}%
\pgfpathlineto{\pgfqpoint{1.696421in}{1.617065in}}%
\pgfpathlineto{\pgfqpoint{1.782758in}{1.607282in}}%
\pgfpathlineto{\pgfqpoint{1.840316in}{1.598785in}}%
\pgfpathlineto{\pgfqpoint{1.883485in}{1.590687in}}%
\pgfpathlineto{\pgfqpoint{1.921857in}{1.581503in}}%
\pgfpathlineto{\pgfqpoint{1.953035in}{1.571851in}}%
\pgfpathlineto{\pgfqpoint{1.979415in}{1.561239in}}%
\pgfpathlineto{\pgfqpoint{1.998601in}{1.551356in}}%
\pgfpathlineto{\pgfqpoint{2.015389in}{1.540498in}}%
\pgfpathlineto{\pgfqpoint{2.029779in}{1.528826in}}%
\pgfpathlineto{\pgfqpoint{2.044168in}{1.514060in}}%
\pgfpathlineto{\pgfqpoint{2.056160in}{1.498494in}}%
\pgfpathlineto{\pgfqpoint{2.068151in}{1.478747in}}%
\pgfpathlineto{\pgfqpoint{2.077744in}{1.458946in}}%
\pgfpathlineto{\pgfqpoint{2.087337in}{1.434518in}}%
\pgfpathlineto{\pgfqpoint{2.096930in}{1.404413in}}%
\pgfpathlineto{\pgfqpoint{2.106523in}{1.367468in}}%
\pgfpathlineto{\pgfqpoint{2.118514in}{1.310398in}}%
\pgfpathlineto{\pgfqpoint{2.130506in}{1.242082in}}%
\pgfpathlineto{\pgfqpoint{2.164081in}{1.040047in}}%
\pgfpathlineto{\pgfqpoint{2.171276in}{1.013488in}}%
\pgfpathlineto{\pgfqpoint{2.176072in}{1.002791in}}%
\pgfpathlineto{\pgfqpoint{2.180869in}{0.994956in}}%
\pgfpathlineto{\pgfqpoint{2.185665in}{0.989266in}}%
\pgfpathlineto{\pgfqpoint{2.190462in}{0.985350in}}%
\pgfpathlineto{\pgfqpoint{2.197657in}{0.981842in}}%
\pgfpathlineto{\pgfqpoint{2.207250in}{0.979063in}}%
\pgfpathlineto{\pgfqpoint{2.238427in}{0.977327in}}%
\pgfpathlineto{\pgfqpoint{2.571785in}{0.976717in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{0.975865in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{0.975865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{0.760000in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{1.773172in}}%
\pgfpathlineto{\pgfqpoint{0.674764in}{1.644775in}}%
\pgfpathlineto{\pgfqpoint{1.087264in}{1.636663in}}%
\pgfpathlineto{\pgfqpoint{2.152090in}{1.616123in}}%
\pgfpathlineto{\pgfqpoint{2.523820in}{1.606514in}}%
\pgfpathlineto{\pgfqpoint{2.787628in}{1.597579in}}%
\pgfpathlineto{\pgfqpoint{2.977090in}{1.589069in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.583778in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.583778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552453in}{0.760000in}}{\pgfqpoint{2.518170in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{1.617934in}}%
\pgfpathlineto{\pgfqpoint{0.725127in}{1.605862in}}%
\pgfpathlineto{\pgfqpoint{0.749110in}{1.598305in}}%
\pgfpathlineto{\pgfqpoint{0.765897in}{1.591036in}}%
\pgfpathlineto{\pgfqpoint{0.777889in}{1.583781in}}%
\pgfpathlineto{\pgfqpoint{0.789880in}{1.573738in}}%
\pgfpathlineto{\pgfqpoint{0.797075in}{1.567842in}}%
\pgfpathlineto{\pgfqpoint{0.801871in}{1.565939in}}%
\pgfpathlineto{\pgfqpoint{0.818659in}{1.564423in}}%
\pgfpathlineto{\pgfqpoint{0.890607in}{1.557703in}}%
\pgfpathlineto{\pgfqpoint{0.940970in}{1.550871in}}%
\pgfpathlineto{\pgfqpoint{0.976944in}{1.544032in}}%
\pgfpathlineto{\pgfqpoint{1.005723in}{1.536478in}}%
\pgfpathlineto{\pgfqpoint{1.027307in}{1.528774in}}%
\pgfpathlineto{\pgfqpoint{1.046493in}{1.519445in}}%
\pgfpathlineto{\pgfqpoint{1.060883in}{1.510010in}}%
\pgfpathlineto{\pgfqpoint{1.072874in}{1.499597in}}%
\pgfpathlineto{\pgfqpoint{1.082467in}{1.488714in}}%
\pgfpathlineto{\pgfqpoint{1.092060in}{1.474556in}}%
\pgfpathlineto{\pgfqpoint{1.101653in}{1.455350in}}%
\pgfpathlineto{\pgfqpoint{1.108848in}{1.436175in}}%
\pgfpathlineto{\pgfqpoint{1.116043in}{1.411383in}}%
\pgfpathlineto{\pgfqpoint{1.125636in}{1.367870in}}%
\pgfpathlineto{\pgfqpoint{1.144822in}{1.272125in}}%
\pgfpathlineto{\pgfqpoint{1.152017in}{1.250105in}}%
\pgfpathlineto{\pgfqpoint{1.161610in}{1.230151in}}%
\pgfpathlineto{\pgfqpoint{1.183194in}{1.197094in}}%
\pgfpathlineto{\pgfqpoint{1.219168in}{1.151333in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.233557in}{1.134741in}}%
\pgfpathlineto{\pgfqpoint{1.238354in}{1.130752in}}%
\pgfpathlineto{\pgfqpoint{1.250345in}{1.118012in}}%
\pgfpathlineto{\pgfqpoint{1.307903in}{1.065210in}}%
\pgfpathlineto{\pgfqpoint{1.310302in}{1.064032in}}%
\pgfpathlineto{\pgfqpoint{1.315098in}{1.059582in}}%
\pgfpathlineto{\pgfqpoint{1.317496in}{1.059073in}}%
\pgfpathlineto{\pgfqpoint{1.322293in}{1.053990in}}%
\pgfpathlineto{\pgfqpoint{1.324691in}{1.053881in}}%
\pgfpathlineto{\pgfqpoint{1.331886in}{1.047468in}}%
\pgfpathlineto{\pgfqpoint{1.339081in}{1.041949in}}%
\pgfpathlineto{\pgfqpoint{1.343877in}{1.039145in}}%
\pgfpathlineto{\pgfqpoint{1.360665in}{1.026659in}}%
\pgfpathlineto{\pgfqpoint{1.363063in}{1.026191in}}%
\pgfpathlineto{\pgfqpoint{1.372656in}{1.019069in}}%
\pgfpathlineto{\pgfqpoint{1.375055in}{1.018911in}}%
\pgfpathlineto{\pgfqpoint{1.377453in}{1.016240in}}%
\pgfpathlineto{\pgfqpoint{1.382249in}{1.014498in}}%
\pgfpathlineto{\pgfqpoint{1.387046in}{1.009840in}}%
\pgfpathlineto{\pgfqpoint{1.389444in}{1.009664in}}%
\pgfpathlineto{\pgfqpoint{1.391842in}{1.007471in}}%
\pgfpathlineto{\pgfqpoint{1.396639in}{1.005569in}}%
\pgfpathlineto{\pgfqpoint{1.403834in}{1.001322in}}%
\pgfpathlineto{\pgfqpoint{1.408630in}{0.999456in}}%
\pgfpathlineto{\pgfqpoint{1.413427in}{0.995371in}}%
\pgfpathlineto{\pgfqpoint{1.415825in}{0.995025in}}%
\pgfpathlineto{\pgfqpoint{1.420622in}{0.992010in}}%
\pgfpathlineto{\pgfqpoint{1.423020in}{0.991703in}}%
\pgfpathlineto{\pgfqpoint{1.427816in}{0.987866in}}%
\pgfpathlineto{\pgfqpoint{1.430215in}{0.988314in}}%
\pgfpathlineto{\pgfqpoint{1.435011in}{0.984891in}}%
\pgfpathlineto{\pgfqpoint{1.437409in}{0.984592in}}%
\pgfpathlineto{\pgfqpoint{1.444604in}{0.980182in}}%
\pgfpathlineto{\pgfqpoint{1.451799in}{0.978412in}}%
\pgfpathlineto{\pgfqpoint{1.456595in}{0.975876in}}%
\pgfpathlineto{\pgfqpoint{1.458994in}{0.975920in}}%
\pgfpathlineto{\pgfqpoint{1.461392in}{0.973634in}}%
\pgfpathlineto{\pgfqpoint{1.463790in}{0.973912in}}%
\pgfpathlineto{\pgfqpoint{1.466188in}{0.972284in}}%
\pgfpathlineto{\pgfqpoint{1.468587in}{0.973777in}}%
\pgfpathlineto{\pgfqpoint{1.470985in}{0.970392in}}%
\pgfpathlineto{\pgfqpoint{1.475781in}{0.971138in}}%
\pgfpathlineto{\pgfqpoint{1.478180in}{0.969042in}}%
\pgfpathlineto{\pgfqpoint{1.490171in}{0.967418in}}%
\pgfpathlineto{\pgfqpoint{1.492569in}{0.965331in}}%
\pgfpathlineto{\pgfqpoint{1.494968in}{0.965556in}}%
\pgfpathlineto{\pgfqpoint{1.499764in}{0.962131in}}%
\pgfpathlineto{\pgfqpoint{1.511755in}{0.961537in}}%
\pgfpathlineto{\pgfqpoint{1.514154in}{0.959836in}}%
\pgfpathlineto{\pgfqpoint{1.518950in}{0.959610in}}%
\pgfpathlineto{\pgfqpoint{1.521348in}{0.957400in}}%
\pgfpathlineto{\pgfqpoint{1.528543in}{0.957427in}}%
\pgfpathlineto{\pgfqpoint{1.540534in}{0.953607in}}%
\pgfpathlineto{\pgfqpoint{1.542933in}{0.951749in}}%
\pgfpathlineto{\pgfqpoint{1.552526in}{0.951439in}}%
\pgfpathlineto{\pgfqpoint{1.566915in}{0.948346in}}%
\pgfpathlineto{\pgfqpoint{1.571712in}{0.947755in}}%
\pgfpathlineto{\pgfqpoint{1.581305in}{0.946970in}}%
\pgfpathlineto{\pgfqpoint{1.610084in}{0.940947in}}%
\pgfpathlineto{\pgfqpoint{1.638863in}{0.936175in}}%
\pgfpathlineto{\pgfqpoint{1.682032in}{0.930992in}}%
\pgfpathlineto{\pgfqpoint{1.734793in}{0.926887in}}%
\pgfpathlineto{\pgfqpoint{1.804343in}{0.923843in}}%
\pgfpathlineto{\pgfqpoint{1.905069in}{0.921882in}}%
\pgfpathlineto{\pgfqpoint{2.089735in}{0.920915in}}%
\pgfpathlineto{\pgfqpoint{2.814009in}{0.920728in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{0.920727in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{0.920727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552453in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.552453in}{1.802763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672365in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{0.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.552453in,y=2.059890in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Projected Gradient Descent}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453080in}{0.159917in}}%
\pgfpathlineto{\pgfqpoint{0.697524in}{0.159917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.795302in,y=0.117140in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont N=10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389107in}{0.159917in}}%
\pgfpathlineto{\pgfqpoint{1.633551in}{0.159917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.731329in,y=0.117140in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont N=100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.627451,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402895in}{0.159917in}}%
\pgfpathlineto{\pgfqpoint{2.647339in}{0.159917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.745117in,y=0.117140in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont N=1000}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> training2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/sebastian-east/anaconda3/envs/sos/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/sebastian-east/anaconda3/envs/sos/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/sebastian-east/anaconda3/envs/sos/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.200000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522462in}{2.607863in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{2.607863in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{3.824420in}}%
\pgfpathlineto{\pgfqpoint{0.522462in}{3.824420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{2.607863in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643803in}{2.607863in}}%
\pgfpathlineto{\pgfqpoint{0.643803in}{3.824420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643803in}{2.607863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643803in,y=2.492585in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{2.607863in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452743in}{2.607863in}}%
\pgfpathlineto{\pgfqpoint{1.452743in}{3.824420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452743in}{2.607863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.452743in,y=2.492585in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{2.607863in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261683in}{2.607863in}}%
\pgfpathlineto{\pgfqpoint{2.261683in}{3.824420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261683in}{2.607863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.261683in,y=2.492585in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{2.607863in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070622in}{2.607863in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{3.824420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070622in}{2.607863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.070622in,y=2.492585in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.796542in,y=2.318746in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{2.607863in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522462in}{2.607863in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{2.607863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522462in}{2.607863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220843in, y=2.561433in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{2.607863in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522462in}{2.974508in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{2.974508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522462in}{2.974508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220843in, y=2.928078in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{2.607863in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522462in}{3.341153in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{3.341153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522462in}{3.341153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220843in, y=3.294722in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{2.607863in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522462in}{3.707797in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{3.707797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522462in}{3.707797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169918in, y=3.661367in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.114363in,y=3.216142in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Imitaiton Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{2.607863in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643803in}{3.501748in}}%
\pgfpathlineto{\pgfqpoint{0.651893in}{3.427773in}}%
\pgfpathlineto{\pgfqpoint{0.659982in}{3.464225in}}%
\pgfpathlineto{\pgfqpoint{0.668071in}{3.458778in}}%
\pgfpathlineto{\pgfqpoint{0.676161in}{3.450318in}}%
\pgfpathlineto{\pgfqpoint{0.684250in}{3.438830in}}%
\pgfpathlineto{\pgfqpoint{0.692340in}{3.422153in}}%
\pgfpathlineto{\pgfqpoint{0.700429in}{3.395066in}}%
\pgfpathlineto{\pgfqpoint{0.716608in}{3.302288in}}%
\pgfpathlineto{\pgfqpoint{0.724697in}{3.143642in}}%
\pgfpathlineto{\pgfqpoint{0.732786in}{3.082234in}}%
\pgfpathlineto{\pgfqpoint{0.740876in}{3.135250in}}%
\pgfpathlineto{\pgfqpoint{0.748965in}{3.028680in}}%
\pgfpathlineto{\pgfqpoint{0.765144in}{3.027134in}}%
\pgfpathlineto{\pgfqpoint{0.773233in}{3.135551in}}%
\pgfpathlineto{\pgfqpoint{0.781323in}{3.259120in}}%
\pgfpathlineto{\pgfqpoint{0.789412in}{3.238063in}}%
\pgfpathlineto{\pgfqpoint{0.797502in}{3.089411in}}%
\pgfpathlineto{\pgfqpoint{0.805591in}{3.062813in}}%
\pgfpathlineto{\pgfqpoint{0.813680in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{0.821770in}{3.059558in}}%
\pgfpathlineto{\pgfqpoint{0.829859in}{3.071637in}}%
\pgfpathlineto{\pgfqpoint{0.837949in}{3.142683in}}%
\pgfpathlineto{\pgfqpoint{0.846038in}{3.145715in}}%
\pgfpathlineto{\pgfqpoint{0.854127in}{3.020065in}}%
\pgfpathlineto{\pgfqpoint{0.862217in}{3.017666in}}%
\pgfpathlineto{\pgfqpoint{0.870306in}{3.040745in}}%
\pgfpathlineto{\pgfqpoint{0.878396in}{3.047808in}}%
\pgfpathlineto{\pgfqpoint{0.886485in}{3.038637in}}%
\pgfpathlineto{\pgfqpoint{0.894574in}{3.034858in}}%
\pgfpathlineto{\pgfqpoint{0.902664in}{3.016092in}}%
\pgfpathlineto{\pgfqpoint{0.910753in}{3.046709in}}%
\pgfpathlineto{\pgfqpoint{0.918843in}{2.990031in}}%
\pgfpathlineto{\pgfqpoint{0.926932in}{2.945292in}}%
\pgfpathlineto{\pgfqpoint{0.935021in}{2.968526in}}%
\pgfpathlineto{\pgfqpoint{0.943111in}{2.964442in}}%
\pgfpathlineto{\pgfqpoint{0.951200in}{2.962482in}}%
\pgfpathlineto{\pgfqpoint{0.959290in}{2.957375in}}%
\pgfpathlineto{\pgfqpoint{0.967379in}{2.953786in}}%
\pgfpathlineto{\pgfqpoint{0.975468in}{2.942571in}}%
\pgfpathlineto{\pgfqpoint{0.983558in}{2.905303in}}%
\pgfpathlineto{\pgfqpoint{0.991647in}{2.880065in}}%
\pgfpathlineto{\pgfqpoint{0.999737in}{2.880034in}}%
\pgfpathlineto{\pgfqpoint{1.007826in}{2.888204in}}%
\pgfpathlineto{\pgfqpoint{1.015915in}{2.889670in}}%
\pgfpathlineto{\pgfqpoint{1.024005in}{2.879824in}}%
\pgfpathlineto{\pgfqpoint{1.032094in}{2.860242in}}%
\pgfpathlineto{\pgfqpoint{1.040184in}{2.853151in}}%
\pgfpathlineto{\pgfqpoint{1.048273in}{2.824758in}}%
\pgfpathlineto{\pgfqpoint{1.056362in}{2.816276in}}%
\pgfpathlineto{\pgfqpoint{1.064452in}{2.825253in}}%
\pgfpathlineto{\pgfqpoint{1.072541in}{2.827114in}}%
\pgfpathlineto{\pgfqpoint{1.080631in}{2.825678in}}%
\pgfpathlineto{\pgfqpoint{1.088720in}{2.813485in}}%
\pgfpathlineto{\pgfqpoint{1.096809in}{2.803447in}}%
\pgfpathlineto{\pgfqpoint{1.104899in}{2.786061in}}%
\pgfpathlineto{\pgfqpoint{1.112988in}{2.778945in}}%
\pgfpathlineto{\pgfqpoint{1.121078in}{2.779569in}}%
\pgfpathlineto{\pgfqpoint{1.129167in}{2.784158in}}%
\pgfpathlineto{\pgfqpoint{1.137256in}{2.777587in}}%
\pgfpathlineto{\pgfqpoint{1.145346in}{2.775832in}}%
\pgfpathlineto{\pgfqpoint{1.169614in}{2.766150in}}%
\pgfpathlineto{\pgfqpoint{1.177703in}{2.765653in}}%
\pgfpathlineto{\pgfqpoint{1.185793in}{2.767948in}}%
\pgfpathlineto{\pgfqpoint{1.193882in}{2.766658in}}%
\pgfpathlineto{\pgfqpoint{1.201972in}{2.768341in}}%
\pgfpathlineto{\pgfqpoint{1.210061in}{2.765614in}}%
\pgfpathlineto{\pgfqpoint{1.226240in}{2.763699in}}%
\pgfpathlineto{\pgfqpoint{1.250508in}{2.764531in}}%
\pgfpathlineto{\pgfqpoint{1.290955in}{2.762552in}}%
\pgfpathlineto{\pgfqpoint{1.355670in}{2.762325in}}%
\pgfpathlineto{\pgfqpoint{1.663067in}{2.761396in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{2.760250in}}%
\pgfpathlineto{\pgfqpoint{3.080622in}{2.760008in}}%
\pgfpathlineto{\pgfqpoint{3.080622in}{2.760008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{2.607863in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643803in}{3.656448in}}%
\pgfpathlineto{\pgfqpoint{0.651893in}{3.501368in}}%
\pgfpathlineto{\pgfqpoint{0.659982in}{3.230917in}}%
\pgfpathlineto{\pgfqpoint{0.668071in}{3.379446in}}%
\pgfpathlineto{\pgfqpoint{0.676161in}{3.465192in}}%
\pgfpathlineto{\pgfqpoint{0.684250in}{3.073730in}}%
\pgfpathlineto{\pgfqpoint{0.692340in}{3.110745in}}%
\pgfpathlineto{\pgfqpoint{0.708518in}{3.074324in}}%
\pgfpathlineto{\pgfqpoint{0.716608in}{3.081667in}}%
\pgfpathlineto{\pgfqpoint{0.724697in}{3.332818in}}%
\pgfpathlineto{\pgfqpoint{0.732786in}{2.989483in}}%
\pgfpathlineto{\pgfqpoint{0.740876in}{2.970981in}}%
\pgfpathlineto{\pgfqpoint{0.748965in}{2.996492in}}%
\pgfpathlineto{\pgfqpoint{0.757055in}{2.980181in}}%
\pgfpathlineto{\pgfqpoint{0.765144in}{2.951398in}}%
\pgfpathlineto{\pgfqpoint{0.773233in}{2.911058in}}%
\pgfpathlineto{\pgfqpoint{0.781323in}{2.881782in}}%
\pgfpathlineto{\pgfqpoint{0.789412in}{2.885420in}}%
\pgfpathlineto{\pgfqpoint{0.797502in}{2.904927in}}%
\pgfpathlineto{\pgfqpoint{0.805591in}{2.910146in}}%
\pgfpathlineto{\pgfqpoint{0.813680in}{2.904185in}}%
\pgfpathlineto{\pgfqpoint{0.821770in}{2.880487in}}%
\pgfpathlineto{\pgfqpoint{0.837949in}{2.813995in}}%
\pgfpathlineto{\pgfqpoint{0.846038in}{2.809338in}}%
\pgfpathlineto{\pgfqpoint{0.854127in}{2.820734in}}%
\pgfpathlineto{\pgfqpoint{0.862217in}{2.829592in}}%
\pgfpathlineto{\pgfqpoint{0.870306in}{2.827558in}}%
\pgfpathlineto{\pgfqpoint{0.878396in}{2.812953in}}%
\pgfpathlineto{\pgfqpoint{0.886485in}{2.790282in}}%
\pgfpathlineto{\pgfqpoint{0.894574in}{2.771675in}}%
\pgfpathlineto{\pgfqpoint{0.902664in}{2.765935in}}%
\pgfpathlineto{\pgfqpoint{0.918843in}{2.772939in}}%
\pgfpathlineto{\pgfqpoint{0.926932in}{2.772997in}}%
\pgfpathlineto{\pgfqpoint{0.935021in}{2.767998in}}%
\pgfpathlineto{\pgfqpoint{0.943111in}{2.760659in}}%
\pgfpathlineto{\pgfqpoint{0.951200in}{2.755476in}}%
\pgfpathlineto{\pgfqpoint{0.959290in}{2.753646in}}%
\pgfpathlineto{\pgfqpoint{0.991647in}{2.753234in}}%
\pgfpathlineto{\pgfqpoint{1.015915in}{2.751632in}}%
\pgfpathlineto{\pgfqpoint{1.193882in}{2.750016in}}%
\pgfpathlineto{\pgfqpoint{1.396117in}{2.748133in}}%
\pgfpathlineto{\pgfqpoint{1.614531in}{2.746437in}}%
\pgfpathlineto{\pgfqpoint{2.407292in}{2.741788in}}%
\pgfpathlineto{\pgfqpoint{3.080622in}{2.739272in}}%
\pgfpathlineto{\pgfqpoint{3.080622in}{2.739272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{2.607863in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.627451,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643803in}{3.696789in}}%
\pgfpathlineto{\pgfqpoint{0.651893in}{3.603427in}}%
\pgfpathlineto{\pgfqpoint{0.659982in}{3.174454in}}%
\pgfpathlineto{\pgfqpoint{0.668071in}{3.304669in}}%
\pgfpathlineto{\pgfqpoint{0.676161in}{3.326358in}}%
\pgfpathlineto{\pgfqpoint{0.684250in}{3.311301in}}%
\pgfpathlineto{\pgfqpoint{0.700429in}{3.287376in}}%
\pgfpathlineto{\pgfqpoint{0.708518in}{3.261421in}}%
\pgfpathlineto{\pgfqpoint{0.716608in}{3.201023in}}%
\pgfpathlineto{\pgfqpoint{0.724697in}{3.283455in}}%
\pgfpathlineto{\pgfqpoint{0.732786in}{3.070554in}}%
\pgfpathlineto{\pgfqpoint{0.740876in}{3.101351in}}%
\pgfpathlineto{\pgfqpoint{0.748965in}{3.054430in}}%
\pgfpathlineto{\pgfqpoint{0.757055in}{3.046526in}}%
\pgfpathlineto{\pgfqpoint{0.765144in}{3.058958in}}%
\pgfpathlineto{\pgfqpoint{0.773233in}{3.154049in}}%
\pgfpathlineto{\pgfqpoint{0.781323in}{3.131434in}}%
\pgfpathlineto{\pgfqpoint{0.789412in}{3.025672in}}%
\pgfpathlineto{\pgfqpoint{0.797502in}{3.012626in}}%
\pgfpathlineto{\pgfqpoint{0.805591in}{3.068064in}}%
\pgfpathlineto{\pgfqpoint{0.813680in}{3.069941in}}%
\pgfpathlineto{\pgfqpoint{0.821770in}{3.081620in}}%
\pgfpathlineto{\pgfqpoint{0.829859in}{3.083419in}}%
\pgfpathlineto{\pgfqpoint{0.846038in}{3.078424in}}%
\pgfpathlineto{\pgfqpoint{0.854127in}{3.062731in}}%
\pgfpathlineto{\pgfqpoint{0.862217in}{3.061705in}}%
\pgfpathlineto{\pgfqpoint{0.870306in}{3.056554in}}%
\pgfpathlineto{\pgfqpoint{0.878396in}{3.005395in}}%
\pgfpathlineto{\pgfqpoint{0.886485in}{2.974558in}}%
\pgfpathlineto{\pgfqpoint{0.894574in}{2.972286in}}%
\pgfpathlineto{\pgfqpoint{0.902664in}{2.994315in}}%
\pgfpathlineto{\pgfqpoint{0.910753in}{3.029863in}}%
\pgfpathlineto{\pgfqpoint{0.918843in}{3.037456in}}%
\pgfpathlineto{\pgfqpoint{0.926932in}{3.037017in}}%
\pgfpathlineto{\pgfqpoint{0.935021in}{3.040175in}}%
\pgfpathlineto{\pgfqpoint{0.943111in}{3.052966in}}%
\pgfpathlineto{\pgfqpoint{0.951200in}{3.054259in}}%
\pgfpathlineto{\pgfqpoint{0.959290in}{3.059718in}}%
\pgfpathlineto{\pgfqpoint{0.967379in}{2.985734in}}%
\pgfpathlineto{\pgfqpoint{0.975468in}{2.989081in}}%
\pgfpathlineto{\pgfqpoint{0.983558in}{3.069518in}}%
\pgfpathlineto{\pgfqpoint{0.991647in}{3.041884in}}%
\pgfpathlineto{\pgfqpoint{0.999737in}{3.034278in}}%
\pgfpathlineto{\pgfqpoint{1.015915in}{2.926156in}}%
\pgfpathlineto{\pgfqpoint{1.024005in}{2.942134in}}%
\pgfpathlineto{\pgfqpoint{1.032094in}{2.953894in}}%
\pgfpathlineto{\pgfqpoint{1.040184in}{2.946192in}}%
\pgfpathlineto{\pgfqpoint{1.048273in}{2.918743in}}%
\pgfpathlineto{\pgfqpoint{1.056362in}{2.861062in}}%
\pgfpathlineto{\pgfqpoint{1.064452in}{2.832482in}}%
\pgfpathlineto{\pgfqpoint{1.072541in}{2.854280in}}%
\pgfpathlineto{\pgfqpoint{1.080631in}{2.856719in}}%
\pgfpathlineto{\pgfqpoint{1.088720in}{2.843732in}}%
\pgfpathlineto{\pgfqpoint{1.096809in}{2.810156in}}%
\pgfpathlineto{\pgfqpoint{1.104899in}{2.761763in}}%
\pgfpathlineto{\pgfqpoint{1.112988in}{2.761604in}}%
\pgfpathlineto{\pgfqpoint{1.121078in}{2.772026in}}%
\pgfpathlineto{\pgfqpoint{1.129167in}{2.770095in}}%
\pgfpathlineto{\pgfqpoint{1.137256in}{2.758755in}}%
\pgfpathlineto{\pgfqpoint{1.145346in}{2.729812in}}%
\pgfpathlineto{\pgfqpoint{1.153435in}{2.720297in}}%
\pgfpathlineto{\pgfqpoint{1.161525in}{2.718047in}}%
\pgfpathlineto{\pgfqpoint{1.169614in}{2.723436in}}%
\pgfpathlineto{\pgfqpoint{1.177703in}{2.721213in}}%
\pgfpathlineto{\pgfqpoint{1.193882in}{2.706644in}}%
\pgfpathlineto{\pgfqpoint{1.201972in}{2.704516in}}%
\pgfpathlineto{\pgfqpoint{1.218150in}{2.704645in}}%
\pgfpathlineto{\pgfqpoint{1.250508in}{2.698960in}}%
\pgfpathlineto{\pgfqpoint{1.274776in}{2.697102in}}%
\pgfpathlineto{\pgfqpoint{1.307134in}{2.694888in}}%
\pgfpathlineto{\pgfqpoint{1.396117in}{2.690603in}}%
\pgfpathlineto{\pgfqpoint{1.525547in}{2.686933in}}%
\pgfpathlineto{\pgfqpoint{1.727782in}{2.683767in}}%
\pgfpathlineto{\pgfqpoint{2.213146in}{2.679100in}}%
\pgfpathlineto{\pgfqpoint{2.803672in}{2.675353in}}%
\pgfpathlineto{\pgfqpoint{3.080622in}{2.674847in}}%
\pgfpathlineto{\pgfqpoint{3.080622in}{2.674847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{2.607863in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643803in}{3.683710in}}%
\pgfpathlineto{\pgfqpoint{0.651893in}{3.350638in}}%
\pgfpathlineto{\pgfqpoint{0.659982in}{3.335855in}}%
\pgfpathlineto{\pgfqpoint{0.668071in}{3.287968in}}%
\pgfpathlineto{\pgfqpoint{0.676161in}{3.357418in}}%
\pgfpathlineto{\pgfqpoint{0.684250in}{3.145185in}}%
\pgfpathlineto{\pgfqpoint{0.692340in}{3.137577in}}%
\pgfpathlineto{\pgfqpoint{0.700429in}{3.126774in}}%
\pgfpathlineto{\pgfqpoint{0.708518in}{3.137852in}}%
\pgfpathlineto{\pgfqpoint{0.716608in}{3.134914in}}%
\pgfpathlineto{\pgfqpoint{0.732786in}{3.133258in}}%
\pgfpathlineto{\pgfqpoint{0.740876in}{3.130090in}}%
\pgfpathlineto{\pgfqpoint{0.748965in}{2.963143in}}%
\pgfpathlineto{\pgfqpoint{0.757055in}{2.955254in}}%
\pgfpathlineto{\pgfqpoint{0.765144in}{2.898340in}}%
\pgfpathlineto{\pgfqpoint{0.773233in}{2.879824in}}%
\pgfpathlineto{\pgfqpoint{0.781323in}{2.877081in}}%
\pgfpathlineto{\pgfqpoint{0.789412in}{2.876926in}}%
\pgfpathlineto{\pgfqpoint{0.805591in}{2.878780in}}%
\pgfpathlineto{\pgfqpoint{0.821770in}{2.878791in}}%
\pgfpathlineto{\pgfqpoint{0.854127in}{2.872966in}}%
\pgfpathlineto{\pgfqpoint{0.951200in}{2.870766in}}%
\pgfpathlineto{\pgfqpoint{0.991647in}{2.869181in}}%
\pgfpathlineto{\pgfqpoint{1.169614in}{2.868181in}}%
\pgfpathlineto{\pgfqpoint{1.185793in}{2.863854in}}%
\pgfpathlineto{\pgfqpoint{1.210061in}{2.860939in}}%
\pgfpathlineto{\pgfqpoint{1.258597in}{2.858490in}}%
\pgfpathlineto{\pgfqpoint{1.590263in}{2.855616in}}%
\pgfpathlineto{\pgfqpoint{3.080622in}{2.853934in}}%
\pgfpathlineto{\pgfqpoint{3.080622in}{2.853934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{2.607863in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.627451,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643803in}{3.647333in}}%
\pgfpathlineto{\pgfqpoint{0.651893in}{3.574100in}}%
\pgfpathlineto{\pgfqpoint{0.659982in}{3.548011in}}%
\pgfpathlineto{\pgfqpoint{0.668071in}{3.416499in}}%
\pgfpathlineto{\pgfqpoint{0.676161in}{3.126818in}}%
\pgfpathlineto{\pgfqpoint{0.684250in}{3.133782in}}%
\pgfpathlineto{\pgfqpoint{0.692340in}{3.173171in}}%
\pgfpathlineto{\pgfqpoint{0.700429in}{3.102027in}}%
\pgfpathlineto{\pgfqpoint{0.708518in}{3.081651in}}%
\pgfpathlineto{\pgfqpoint{0.732786in}{3.084215in}}%
\pgfpathlineto{\pgfqpoint{0.740876in}{3.081932in}}%
\pgfpathlineto{\pgfqpoint{0.757055in}{3.071649in}}%
\pgfpathlineto{\pgfqpoint{0.765144in}{3.059367in}}%
\pgfpathlineto{\pgfqpoint{0.773233in}{3.042988in}}%
\pgfpathlineto{\pgfqpoint{0.789412in}{2.994782in}}%
\pgfpathlineto{\pgfqpoint{0.797502in}{2.971053in}}%
\pgfpathlineto{\pgfqpoint{0.805591in}{2.953710in}}%
\pgfpathlineto{\pgfqpoint{0.813680in}{2.947957in}}%
\pgfpathlineto{\pgfqpoint{0.821770in}{2.953295in}}%
\pgfpathlineto{\pgfqpoint{0.837949in}{2.973687in}}%
\pgfpathlineto{\pgfqpoint{0.854127in}{2.989468in}}%
\pgfpathlineto{\pgfqpoint{0.862217in}{2.993343in}}%
\pgfpathlineto{\pgfqpoint{0.870306in}{2.993704in}}%
\pgfpathlineto{\pgfqpoint{0.878396in}{2.989071in}}%
\pgfpathlineto{\pgfqpoint{0.886485in}{2.981397in}}%
\pgfpathlineto{\pgfqpoint{0.894574in}{2.969746in}}%
\pgfpathlineto{\pgfqpoint{0.902664in}{2.952344in}}%
\pgfpathlineto{\pgfqpoint{0.910753in}{2.932237in}}%
\pgfpathlineto{\pgfqpoint{0.926932in}{2.875441in}}%
\pgfpathlineto{\pgfqpoint{0.935021in}{2.855182in}}%
\pgfpathlineto{\pgfqpoint{0.943111in}{2.846904in}}%
\pgfpathlineto{\pgfqpoint{0.951200in}{2.847662in}}%
\pgfpathlineto{\pgfqpoint{0.967379in}{2.845897in}}%
\pgfpathlineto{\pgfqpoint{0.975468in}{2.902822in}}%
\pgfpathlineto{\pgfqpoint{0.983558in}{2.984087in}}%
\pgfpathlineto{\pgfqpoint{0.991647in}{3.011743in}}%
\pgfpathlineto{\pgfqpoint{0.999737in}{2.830535in}}%
\pgfpathlineto{\pgfqpoint{1.007826in}{2.778497in}}%
\pgfpathlineto{\pgfqpoint{1.015915in}{2.780850in}}%
\pgfpathlineto{\pgfqpoint{1.024005in}{2.818071in}}%
\pgfpathlineto{\pgfqpoint{1.032094in}{2.800698in}}%
\pgfpathlineto{\pgfqpoint{1.040184in}{2.777483in}}%
\pgfpathlineto{\pgfqpoint{1.048273in}{2.737703in}}%
\pgfpathlineto{\pgfqpoint{1.056362in}{2.737863in}}%
\pgfpathlineto{\pgfqpoint{1.064452in}{2.731520in}}%
\pgfpathlineto{\pgfqpoint{1.072541in}{2.731404in}}%
\pgfpathlineto{\pgfqpoint{1.088720in}{2.722620in}}%
\pgfpathlineto{\pgfqpoint{1.096809in}{2.720849in}}%
\pgfpathlineto{\pgfqpoint{1.112988in}{2.721256in}}%
\pgfpathlineto{\pgfqpoint{1.145346in}{2.718281in}}%
\pgfpathlineto{\pgfqpoint{1.792498in}{2.714754in}}%
\pgfpathlineto{\pgfqpoint{3.080622in}{2.713583in}}%
\pgfpathlineto{\pgfqpoint{3.080622in}{2.713583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{2.607863in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643803in}{3.694011in}}%
\pgfpathlineto{\pgfqpoint{0.651893in}{3.590615in}}%
\pgfpathlineto{\pgfqpoint{0.659982in}{3.595935in}}%
\pgfpathlineto{\pgfqpoint{0.684250in}{3.561776in}}%
\pgfpathlineto{\pgfqpoint{0.700429in}{3.537499in}}%
\pgfpathlineto{\pgfqpoint{0.716608in}{3.507666in}}%
\pgfpathlineto{\pgfqpoint{0.724697in}{3.488542in}}%
\pgfpathlineto{\pgfqpoint{0.732786in}{3.464961in}}%
\pgfpathlineto{\pgfqpoint{0.748965in}{3.445065in}}%
\pgfpathlineto{\pgfqpoint{0.757055in}{3.425611in}}%
\pgfpathlineto{\pgfqpoint{0.765144in}{3.388214in}}%
\pgfpathlineto{\pgfqpoint{0.773233in}{3.389505in}}%
\pgfpathlineto{\pgfqpoint{0.781323in}{3.495486in}}%
\pgfpathlineto{\pgfqpoint{0.789412in}{3.113895in}}%
\pgfpathlineto{\pgfqpoint{0.797502in}{3.322369in}}%
\pgfpathlineto{\pgfqpoint{0.805591in}{3.243434in}}%
\pgfpathlineto{\pgfqpoint{0.813680in}{3.303338in}}%
\pgfpathlineto{\pgfqpoint{0.821770in}{3.206472in}}%
\pgfpathlineto{\pgfqpoint{0.829859in}{3.341153in}}%
\pgfpathlineto{\pgfqpoint{0.837949in}{3.041653in}}%
\pgfpathlineto{\pgfqpoint{0.846038in}{3.079210in}}%
\pgfpathlineto{\pgfqpoint{0.854127in}{3.054762in}}%
\pgfpathlineto{\pgfqpoint{0.862217in}{3.048609in}}%
\pgfpathlineto{\pgfqpoint{0.870306in}{3.063091in}}%
\pgfpathlineto{\pgfqpoint{0.878396in}{3.228080in}}%
\pgfpathlineto{\pgfqpoint{0.886485in}{3.240932in}}%
\pgfpathlineto{\pgfqpoint{0.894574in}{3.149782in}}%
\pgfpathlineto{\pgfqpoint{0.902664in}{3.129241in}}%
\pgfpathlineto{\pgfqpoint{0.910753in}{3.094148in}}%
\pgfpathlineto{\pgfqpoint{0.918843in}{3.078475in}}%
\pgfpathlineto{\pgfqpoint{0.926932in}{3.087961in}}%
\pgfpathlineto{\pgfqpoint{0.935021in}{3.094879in}}%
\pgfpathlineto{\pgfqpoint{0.943111in}{3.050174in}}%
\pgfpathlineto{\pgfqpoint{0.951200in}{3.026213in}}%
\pgfpathlineto{\pgfqpoint{0.959290in}{3.052978in}}%
\pgfpathlineto{\pgfqpoint{0.967379in}{3.024869in}}%
\pgfpathlineto{\pgfqpoint{0.975468in}{3.028800in}}%
\pgfpathlineto{\pgfqpoint{0.983558in}{3.040718in}}%
\pgfpathlineto{\pgfqpoint{0.991647in}{3.033417in}}%
\pgfpathlineto{\pgfqpoint{0.999737in}{3.010230in}}%
\pgfpathlineto{\pgfqpoint{1.007826in}{2.977171in}}%
\pgfpathlineto{\pgfqpoint{1.015915in}{2.970517in}}%
\pgfpathlineto{\pgfqpoint{1.024005in}{2.986788in}}%
\pgfpathlineto{\pgfqpoint{1.032094in}{2.995265in}}%
\pgfpathlineto{\pgfqpoint{1.040184in}{2.992175in}}%
\pgfpathlineto{\pgfqpoint{1.048273in}{2.980319in}}%
\pgfpathlineto{\pgfqpoint{1.056362in}{2.962256in}}%
\pgfpathlineto{\pgfqpoint{1.072541in}{2.894706in}}%
\pgfpathlineto{\pgfqpoint{1.080631in}{2.899103in}}%
\pgfpathlineto{\pgfqpoint{1.088720in}{2.913906in}}%
\pgfpathlineto{\pgfqpoint{1.096809in}{2.923852in}}%
\pgfpathlineto{\pgfqpoint{1.104899in}{2.921736in}}%
\pgfpathlineto{\pgfqpoint{1.112988in}{2.908338in}}%
\pgfpathlineto{\pgfqpoint{1.121078in}{2.889586in}}%
\pgfpathlineto{\pgfqpoint{1.129167in}{2.862124in}}%
\pgfpathlineto{\pgfqpoint{1.137256in}{2.840253in}}%
\pgfpathlineto{\pgfqpoint{1.145346in}{2.847009in}}%
\pgfpathlineto{\pgfqpoint{1.153435in}{2.858980in}}%
\pgfpathlineto{\pgfqpoint{1.161525in}{2.861373in}}%
\pgfpathlineto{\pgfqpoint{1.169614in}{2.855771in}}%
\pgfpathlineto{\pgfqpoint{1.185793in}{2.824903in}}%
\pgfpathlineto{\pgfqpoint{1.193882in}{2.804215in}}%
\pgfpathlineto{\pgfqpoint{1.201972in}{2.799077in}}%
\pgfpathlineto{\pgfqpoint{1.210061in}{2.806339in}}%
\pgfpathlineto{\pgfqpoint{1.218150in}{2.811439in}}%
\pgfpathlineto{\pgfqpoint{1.226240in}{2.810540in}}%
\pgfpathlineto{\pgfqpoint{1.234329in}{2.804279in}}%
\pgfpathlineto{\pgfqpoint{1.258597in}{2.780626in}}%
\pgfpathlineto{\pgfqpoint{1.266687in}{2.781751in}}%
\pgfpathlineto{\pgfqpoint{1.274776in}{2.784443in}}%
\pgfpathlineto{\pgfqpoint{1.282866in}{2.784851in}}%
\pgfpathlineto{\pgfqpoint{1.290955in}{2.783157in}}%
\pgfpathlineto{\pgfqpoint{1.315223in}{2.773642in}}%
\pgfpathlineto{\pgfqpoint{1.347581in}{2.775536in}}%
\pgfpathlineto{\pgfqpoint{1.371849in}{2.771730in}}%
\pgfpathlineto{\pgfqpoint{1.412296in}{2.771456in}}%
\pgfpathlineto{\pgfqpoint{1.485100in}{2.771183in}}%
\pgfpathlineto{\pgfqpoint{1.622620in}{2.770427in}}%
\pgfpathlineto{\pgfqpoint{2.431560in}{2.768976in}}%
\pgfpathlineto{\pgfqpoint{3.080622in}{2.768528in}}%
\pgfpathlineto{\pgfqpoint{3.080622in}{2.768528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{2.607863in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.627451,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643803in}{3.527457in}}%
\pgfpathlineto{\pgfqpoint{0.651893in}{3.391117in}}%
\pgfpathlineto{\pgfqpoint{0.659982in}{3.371709in}}%
\pgfpathlineto{\pgfqpoint{0.668071in}{3.330756in}}%
\pgfpathlineto{\pgfqpoint{0.676161in}{3.266022in}}%
\pgfpathlineto{\pgfqpoint{0.684250in}{3.254189in}}%
\pgfpathlineto{\pgfqpoint{0.692340in}{3.311081in}}%
\pgfpathlineto{\pgfqpoint{0.700429in}{3.482884in}}%
\pgfpathlineto{\pgfqpoint{0.708518in}{3.257979in}}%
\pgfpathlineto{\pgfqpoint{0.716608in}{3.162744in}}%
\pgfpathlineto{\pgfqpoint{0.724697in}{3.176116in}}%
\pgfpathlineto{\pgfqpoint{0.732786in}{3.163279in}}%
\pgfpathlineto{\pgfqpoint{0.740876in}{3.102029in}}%
\pgfpathlineto{\pgfqpoint{0.748965in}{3.117219in}}%
\pgfpathlineto{\pgfqpoint{0.757055in}{3.075334in}}%
\pgfpathlineto{\pgfqpoint{0.765144in}{3.072642in}}%
\pgfpathlineto{\pgfqpoint{0.773233in}{3.087061in}}%
\pgfpathlineto{\pgfqpoint{0.781323in}{3.105491in}}%
\pgfpathlineto{\pgfqpoint{0.789412in}{3.201385in}}%
\pgfpathlineto{\pgfqpoint{0.797502in}{3.120200in}}%
\pgfpathlineto{\pgfqpoint{0.805591in}{3.116881in}}%
\pgfpathlineto{\pgfqpoint{0.813680in}{3.108980in}}%
\pgfpathlineto{\pgfqpoint{0.829859in}{3.072307in}}%
\pgfpathlineto{\pgfqpoint{0.837949in}{3.122497in}}%
\pgfpathlineto{\pgfqpoint{0.846038in}{2.981649in}}%
\pgfpathlineto{\pgfqpoint{0.854127in}{3.011799in}}%
\pgfpathlineto{\pgfqpoint{0.862217in}{2.932285in}}%
\pgfpathlineto{\pgfqpoint{0.870306in}{3.051106in}}%
\pgfpathlineto{\pgfqpoint{0.878396in}{2.945073in}}%
\pgfpathlineto{\pgfqpoint{0.886485in}{3.057863in}}%
\pgfpathlineto{\pgfqpoint{0.894574in}{2.958542in}}%
\pgfpathlineto{\pgfqpoint{0.902664in}{2.924083in}}%
\pgfpathlineto{\pgfqpoint{0.910753in}{2.927680in}}%
\pgfpathlineto{\pgfqpoint{0.918843in}{2.917012in}}%
\pgfpathlineto{\pgfqpoint{0.926932in}{2.882549in}}%
\pgfpathlineto{\pgfqpoint{0.935021in}{2.814182in}}%
\pgfpathlineto{\pgfqpoint{0.943111in}{2.789210in}}%
\pgfpathlineto{\pgfqpoint{0.951200in}{2.788717in}}%
\pgfpathlineto{\pgfqpoint{0.967379in}{2.777332in}}%
\pgfpathlineto{\pgfqpoint{0.975468in}{2.768803in}}%
\pgfpathlineto{\pgfqpoint{0.983558in}{2.748662in}}%
\pgfpathlineto{\pgfqpoint{0.991647in}{2.746780in}}%
\pgfpathlineto{\pgfqpoint{0.999737in}{2.750586in}}%
\pgfpathlineto{\pgfqpoint{1.007826in}{2.749318in}}%
\pgfpathlineto{\pgfqpoint{1.024005in}{2.740713in}}%
\pgfpathlineto{\pgfqpoint{1.032094in}{2.738977in}}%
\pgfpathlineto{\pgfqpoint{1.056362in}{2.739430in}}%
\pgfpathlineto{\pgfqpoint{1.080631in}{2.737612in}}%
\pgfpathlineto{\pgfqpoint{1.129167in}{2.737071in}}%
\pgfpathlineto{\pgfqpoint{2.609527in}{2.734165in}}%
\pgfpathlineto{\pgfqpoint{3.080622in}{2.733920in}}%
\pgfpathlineto{\pgfqpoint{3.080622in}{2.733920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{2.607863in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.627451,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643803in}{3.624455in}}%
\pgfpathlineto{\pgfqpoint{0.651893in}{3.481423in}}%
\pgfpathlineto{\pgfqpoint{0.659982in}{3.486841in}}%
\pgfpathlineto{\pgfqpoint{0.668071in}{3.425299in}}%
\pgfpathlineto{\pgfqpoint{0.676161in}{3.169444in}}%
\pgfpathlineto{\pgfqpoint{0.684250in}{3.389806in}}%
\pgfpathlineto{\pgfqpoint{0.692340in}{3.082394in}}%
\pgfpathlineto{\pgfqpoint{0.708518in}{3.092246in}}%
\pgfpathlineto{\pgfqpoint{0.716608in}{3.100181in}}%
\pgfpathlineto{\pgfqpoint{0.724697in}{3.053618in}}%
\pgfpathlineto{\pgfqpoint{0.732786in}{3.041013in}}%
\pgfpathlineto{\pgfqpoint{0.740876in}{3.045855in}}%
\pgfpathlineto{\pgfqpoint{0.748965in}{3.048457in}}%
\pgfpathlineto{\pgfqpoint{0.765144in}{3.022447in}}%
\pgfpathlineto{\pgfqpoint{0.773233in}{2.998474in}}%
\pgfpathlineto{\pgfqpoint{0.789412in}{2.924076in}}%
\pgfpathlineto{\pgfqpoint{0.797502in}{2.881784in}}%
\pgfpathlineto{\pgfqpoint{0.805591in}{2.859605in}}%
\pgfpathlineto{\pgfqpoint{0.813680in}{2.854433in}}%
\pgfpathlineto{\pgfqpoint{0.821770in}{2.852243in}}%
\pgfpathlineto{\pgfqpoint{0.829859in}{2.845079in}}%
\pgfpathlineto{\pgfqpoint{0.837949in}{2.855817in}}%
\pgfpathlineto{\pgfqpoint{0.846038in}{2.881513in}}%
\pgfpathlineto{\pgfqpoint{0.854127in}{2.934478in}}%
\pgfpathlineto{\pgfqpoint{0.862217in}{2.936337in}}%
\pgfpathlineto{\pgfqpoint{0.870306in}{2.918839in}}%
\pgfpathlineto{\pgfqpoint{0.878396in}{2.877733in}}%
\pgfpathlineto{\pgfqpoint{0.886485in}{2.823869in}}%
\pgfpathlineto{\pgfqpoint{0.894574in}{2.815243in}}%
\pgfpathlineto{\pgfqpoint{0.902664in}{2.825047in}}%
\pgfpathlineto{\pgfqpoint{0.910753in}{2.838967in}}%
\pgfpathlineto{\pgfqpoint{0.918843in}{2.840525in}}%
\pgfpathlineto{\pgfqpoint{0.926932in}{2.828492in}}%
\pgfpathlineto{\pgfqpoint{0.951200in}{2.757365in}}%
\pgfpathlineto{\pgfqpoint{0.959290in}{2.748273in}}%
\pgfpathlineto{\pgfqpoint{0.967379in}{2.761910in}}%
\pgfpathlineto{\pgfqpoint{0.975468in}{2.762773in}}%
\pgfpathlineto{\pgfqpoint{0.983558in}{2.767315in}}%
\pgfpathlineto{\pgfqpoint{0.991647in}{2.767061in}}%
\pgfpathlineto{\pgfqpoint{0.999737in}{2.762104in}}%
\pgfpathlineto{\pgfqpoint{1.007826in}{2.754829in}}%
\pgfpathlineto{\pgfqpoint{1.015915in}{2.750164in}}%
\pgfpathlineto{\pgfqpoint{1.024005in}{2.741226in}}%
\pgfpathlineto{\pgfqpoint{1.032094in}{2.740834in}}%
\pgfpathlineto{\pgfqpoint{1.048273in}{2.746370in}}%
\pgfpathlineto{\pgfqpoint{1.056362in}{2.746426in}}%
\pgfpathlineto{\pgfqpoint{1.072541in}{2.742406in}}%
\pgfpathlineto{\pgfqpoint{1.088720in}{2.736572in}}%
\pgfpathlineto{\pgfqpoint{1.104899in}{2.737477in}}%
\pgfpathlineto{\pgfqpoint{1.121078in}{2.738043in}}%
\pgfpathlineto{\pgfqpoint{1.153435in}{2.734974in}}%
\pgfpathlineto{\pgfqpoint{1.185793in}{2.734933in}}%
\pgfpathlineto{\pgfqpoint{1.266687in}{2.733832in}}%
\pgfpathlineto{\pgfqpoint{1.889570in}{2.730860in}}%
\pgfpathlineto{\pgfqpoint{2.949281in}{2.729508in}}%
\pgfpathlineto{\pgfqpoint{3.080622in}{2.729411in}}%
\pgfpathlineto{\pgfqpoint{3.080622in}{2.729411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{2.607863in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643803in}{3.522998in}}%
\pgfpathlineto{\pgfqpoint{0.651893in}{3.362669in}}%
\pgfpathlineto{\pgfqpoint{0.659982in}{3.082229in}}%
\pgfpathlineto{\pgfqpoint{0.668071in}{2.994007in}}%
\pgfpathlineto{\pgfqpoint{0.676161in}{2.987682in}}%
\pgfpathlineto{\pgfqpoint{0.684250in}{2.959339in}}%
\pgfpathlineto{\pgfqpoint{0.692340in}{2.943119in}}%
\pgfpathlineto{\pgfqpoint{0.700429in}{2.937228in}}%
\pgfpathlineto{\pgfqpoint{0.716608in}{2.935195in}}%
\pgfpathlineto{\pgfqpoint{0.724697in}{2.932561in}}%
\pgfpathlineto{\pgfqpoint{0.732786in}{3.010639in}}%
\pgfpathlineto{\pgfqpoint{0.740876in}{3.072279in}}%
\pgfpathlineto{\pgfqpoint{0.748965in}{3.072789in}}%
\pgfpathlineto{\pgfqpoint{0.765144in}{3.058235in}}%
\pgfpathlineto{\pgfqpoint{0.773233in}{3.053088in}}%
\pgfpathlineto{\pgfqpoint{0.789412in}{3.046248in}}%
\pgfpathlineto{\pgfqpoint{0.797502in}{3.040633in}}%
\pgfpathlineto{\pgfqpoint{0.805591in}{3.027374in}}%
\pgfpathlineto{\pgfqpoint{0.813680in}{3.006214in}}%
\pgfpathlineto{\pgfqpoint{0.821770in}{2.973744in}}%
\pgfpathlineto{\pgfqpoint{0.829859in}{2.921836in}}%
\pgfpathlineto{\pgfqpoint{0.837949in}{2.845985in}}%
\pgfpathlineto{\pgfqpoint{0.846038in}{2.918167in}}%
\pgfpathlineto{\pgfqpoint{0.854127in}{2.911222in}}%
\pgfpathlineto{\pgfqpoint{0.862217in}{2.880414in}}%
\pgfpathlineto{\pgfqpoint{0.870306in}{2.832539in}}%
\pgfpathlineto{\pgfqpoint{0.878396in}{2.833109in}}%
\pgfpathlineto{\pgfqpoint{0.886485in}{2.827262in}}%
\pgfpathlineto{\pgfqpoint{0.902664in}{2.827467in}}%
\pgfpathlineto{\pgfqpoint{0.918843in}{2.826922in}}%
\pgfpathlineto{\pgfqpoint{0.926932in}{2.832078in}}%
\pgfpathlineto{\pgfqpoint{0.935021in}{2.840175in}}%
\pgfpathlineto{\pgfqpoint{0.951200in}{2.849405in}}%
\pgfpathlineto{\pgfqpoint{0.959290in}{2.851504in}}%
\pgfpathlineto{\pgfqpoint{0.967379in}{2.852173in}}%
\pgfpathlineto{\pgfqpoint{0.975468in}{2.851115in}}%
\pgfpathlineto{\pgfqpoint{0.991647in}{2.844234in}}%
\pgfpathlineto{\pgfqpoint{1.024005in}{2.828661in}}%
\pgfpathlineto{\pgfqpoint{1.040184in}{2.824838in}}%
\pgfpathlineto{\pgfqpoint{1.056362in}{2.824160in}}%
\pgfpathlineto{\pgfqpoint{1.080631in}{2.826418in}}%
\pgfpathlineto{\pgfqpoint{1.121078in}{2.831143in}}%
\pgfpathlineto{\pgfqpoint{1.137256in}{2.830833in}}%
\pgfpathlineto{\pgfqpoint{1.161525in}{2.827114in}}%
\pgfpathlineto{\pgfqpoint{1.185793in}{2.823916in}}%
\pgfpathlineto{\pgfqpoint{1.210061in}{2.823158in}}%
\pgfpathlineto{\pgfqpoint{1.307134in}{2.823184in}}%
\pgfpathlineto{\pgfqpoint{1.347581in}{2.823375in}}%
\pgfpathlineto{\pgfqpoint{1.355670in}{2.824732in}}%
\pgfpathlineto{\pgfqpoint{1.379938in}{2.822710in}}%
\pgfpathlineto{\pgfqpoint{1.396117in}{2.823098in}}%
\pgfpathlineto{\pgfqpoint{1.428475in}{2.822533in}}%
\pgfpathlineto{\pgfqpoint{1.501279in}{2.822533in}}%
\pgfpathlineto{\pgfqpoint{1.752051in}{2.820274in}}%
\pgfpathlineto{\pgfqpoint{1.938107in}{2.819473in}}%
\pgfpathlineto{\pgfqpoint{2.455828in}{2.818261in}}%
\pgfpathlineto{\pgfqpoint{3.080622in}{2.817628in}}%
\pgfpathlineto{\pgfqpoint{3.080622in}{2.817628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{2.607863in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.627451,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643803in}{3.576244in}}%
\pgfpathlineto{\pgfqpoint{0.651893in}{3.575382in}}%
\pgfpathlineto{\pgfqpoint{0.659982in}{3.512766in}}%
\pgfpathlineto{\pgfqpoint{0.668071in}{3.621592in}}%
\pgfpathlineto{\pgfqpoint{0.676161in}{3.460842in}}%
\pgfpathlineto{\pgfqpoint{0.684250in}{3.142836in}}%
\pgfpathlineto{\pgfqpoint{0.692340in}{3.087105in}}%
\pgfpathlineto{\pgfqpoint{0.700429in}{3.090080in}}%
\pgfpathlineto{\pgfqpoint{0.708518in}{3.090431in}}%
\pgfpathlineto{\pgfqpoint{0.716608in}{3.087328in}}%
\pgfpathlineto{\pgfqpoint{0.724697in}{3.260999in}}%
\pgfpathlineto{\pgfqpoint{0.732786in}{3.087590in}}%
\pgfpathlineto{\pgfqpoint{0.740876in}{3.492221in}}%
\pgfpathlineto{\pgfqpoint{0.748965in}{3.322609in}}%
\pgfpathlineto{\pgfqpoint{0.757055in}{3.336582in}}%
\pgfpathlineto{\pgfqpoint{0.765144in}{3.330328in}}%
\pgfpathlineto{\pgfqpoint{0.773233in}{3.290978in}}%
\pgfpathlineto{\pgfqpoint{0.781323in}{3.210298in}}%
\pgfpathlineto{\pgfqpoint{0.789412in}{3.205680in}}%
\pgfpathlineto{\pgfqpoint{0.797502in}{3.080204in}}%
\pgfpathlineto{\pgfqpoint{0.805591in}{3.092605in}}%
\pgfpathlineto{\pgfqpoint{0.813680in}{3.168983in}}%
\pgfpathlineto{\pgfqpoint{0.821770in}{3.029218in}}%
\pgfpathlineto{\pgfqpoint{0.829859in}{3.054853in}}%
\pgfpathlineto{\pgfqpoint{0.837949in}{3.020896in}}%
\pgfpathlineto{\pgfqpoint{0.846038in}{3.040525in}}%
\pgfpathlineto{\pgfqpoint{0.854127in}{3.008475in}}%
\pgfpathlineto{\pgfqpoint{0.862217in}{2.938466in}}%
\pgfpathlineto{\pgfqpoint{0.870306in}{2.918868in}}%
\pgfpathlineto{\pgfqpoint{0.878396in}{2.905912in}}%
\pgfpathlineto{\pgfqpoint{0.886485in}{2.865773in}}%
\pgfpathlineto{\pgfqpoint{0.894574in}{2.815770in}}%
\pgfpathlineto{\pgfqpoint{0.902664in}{2.843475in}}%
\pgfpathlineto{\pgfqpoint{0.910753in}{2.842796in}}%
\pgfpathlineto{\pgfqpoint{0.918843in}{2.811469in}}%
\pgfpathlineto{\pgfqpoint{0.926932in}{2.758450in}}%
\pgfpathlineto{\pgfqpoint{0.935021in}{2.736791in}}%
\pgfpathlineto{\pgfqpoint{0.943111in}{2.750371in}}%
\pgfpathlineto{\pgfqpoint{0.951200in}{2.747165in}}%
\pgfpathlineto{\pgfqpoint{0.967379in}{2.707654in}}%
\pgfpathlineto{\pgfqpoint{0.975468in}{2.703413in}}%
\pgfpathlineto{\pgfqpoint{0.983558in}{2.705454in}}%
\pgfpathlineto{\pgfqpoint{0.991647in}{2.704331in}}%
\pgfpathlineto{\pgfqpoint{0.999737in}{2.701118in}}%
\pgfpathlineto{\pgfqpoint{1.015915in}{2.699224in}}%
\pgfpathlineto{\pgfqpoint{1.040184in}{2.698478in}}%
\pgfpathlineto{\pgfqpoint{1.088720in}{2.697772in}}%
\pgfpathlineto{\pgfqpoint{1.379938in}{2.696793in}}%
\pgfpathlineto{\pgfqpoint{2.439649in}{2.695895in}}%
\pgfpathlineto{\pgfqpoint{3.080622in}{2.695644in}}%
\pgfpathlineto{\pgfqpoint{3.080622in}{2.695644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{2.607863in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643803in}{3.504005in}}%
\pgfpathlineto{\pgfqpoint{0.651893in}{3.337180in}}%
\pgfpathlineto{\pgfqpoint{0.659982in}{3.326896in}}%
\pgfpathlineto{\pgfqpoint{0.668071in}{3.305958in}}%
\pgfpathlineto{\pgfqpoint{0.676161in}{3.298920in}}%
\pgfpathlineto{\pgfqpoint{0.700429in}{3.268144in}}%
\pgfpathlineto{\pgfqpoint{0.708518in}{3.256256in}}%
\pgfpathlineto{\pgfqpoint{0.716608in}{3.259479in}}%
\pgfpathlineto{\pgfqpoint{0.724697in}{3.265333in}}%
\pgfpathlineto{\pgfqpoint{0.732786in}{3.302527in}}%
\pgfpathlineto{\pgfqpoint{0.740876in}{3.322204in}}%
\pgfpathlineto{\pgfqpoint{0.748965in}{3.330578in}}%
\pgfpathlineto{\pgfqpoint{0.757055in}{3.334665in}}%
\pgfpathlineto{\pgfqpoint{0.765144in}{3.334818in}}%
\pgfpathlineto{\pgfqpoint{0.789412in}{3.323471in}}%
\pgfpathlineto{\pgfqpoint{0.805591in}{3.316830in}}%
\pgfpathlineto{\pgfqpoint{0.829859in}{3.309896in}}%
\pgfpathlineto{\pgfqpoint{0.886485in}{3.299079in}}%
\pgfpathlineto{\pgfqpoint{0.894574in}{3.299890in}}%
\pgfpathlineto{\pgfqpoint{0.902664in}{3.296070in}}%
\pgfpathlineto{\pgfqpoint{0.910753in}{3.294606in}}%
\pgfpathlineto{\pgfqpoint{0.918843in}{3.294779in}}%
\pgfpathlineto{\pgfqpoint{0.926932in}{3.291635in}}%
\pgfpathlineto{\pgfqpoint{0.951200in}{3.287262in}}%
\pgfpathlineto{\pgfqpoint{0.959290in}{3.287418in}}%
\pgfpathlineto{\pgfqpoint{0.967379in}{3.284479in}}%
\pgfpathlineto{\pgfqpoint{0.983558in}{3.281824in}}%
\pgfpathlineto{\pgfqpoint{0.991647in}{3.281506in}}%
\pgfpathlineto{\pgfqpoint{1.032094in}{3.273289in}}%
\pgfpathlineto{\pgfqpoint{1.048273in}{3.266050in}}%
\pgfpathlineto{\pgfqpoint{1.056362in}{3.264698in}}%
\pgfpathlineto{\pgfqpoint{1.072541in}{3.265011in}}%
\pgfpathlineto{\pgfqpoint{1.080631in}{3.262457in}}%
\pgfpathlineto{\pgfqpoint{1.096809in}{3.252861in}}%
\pgfpathlineto{\pgfqpoint{1.104899in}{3.251490in}}%
\pgfpathlineto{\pgfqpoint{1.112988in}{3.248236in}}%
\pgfpathlineto{\pgfqpoint{1.121078in}{3.252556in}}%
\pgfpathlineto{\pgfqpoint{1.129167in}{3.252395in}}%
\pgfpathlineto{\pgfqpoint{1.137256in}{3.247436in}}%
\pgfpathlineto{\pgfqpoint{1.153435in}{3.234416in}}%
\pgfpathlineto{\pgfqpoint{1.161525in}{3.233657in}}%
\pgfpathlineto{\pgfqpoint{1.169614in}{3.238162in}}%
\pgfpathlineto{\pgfqpoint{1.177703in}{3.239605in}}%
\pgfpathlineto{\pgfqpoint{1.185793in}{3.237381in}}%
\pgfpathlineto{\pgfqpoint{1.193882in}{3.226133in}}%
\pgfpathlineto{\pgfqpoint{1.201972in}{3.217585in}}%
\pgfpathlineto{\pgfqpoint{1.210061in}{3.213583in}}%
\pgfpathlineto{\pgfqpoint{1.218150in}{3.219202in}}%
\pgfpathlineto{\pgfqpoint{1.226240in}{3.226292in}}%
\pgfpathlineto{\pgfqpoint{1.234329in}{3.221120in}}%
\pgfpathlineto{\pgfqpoint{1.258597in}{3.198541in}}%
\pgfpathlineto{\pgfqpoint{1.266687in}{3.196252in}}%
\pgfpathlineto{\pgfqpoint{1.274776in}{3.213329in}}%
\pgfpathlineto{\pgfqpoint{1.282866in}{3.205245in}}%
\pgfpathlineto{\pgfqpoint{1.315223in}{3.162670in}}%
\pgfpathlineto{\pgfqpoint{1.323312in}{3.192781in}}%
\pgfpathlineto{\pgfqpoint{1.331402in}{3.179607in}}%
\pgfpathlineto{\pgfqpoint{1.339491in}{3.177392in}}%
\pgfpathlineto{\pgfqpoint{1.347581in}{3.163623in}}%
\pgfpathlineto{\pgfqpoint{1.355670in}{3.165269in}}%
\pgfpathlineto{\pgfqpoint{1.363759in}{3.155993in}}%
\pgfpathlineto{\pgfqpoint{1.371849in}{3.163845in}}%
\pgfpathlineto{\pgfqpoint{1.379938in}{3.156668in}}%
\pgfpathlineto{\pgfqpoint{1.388028in}{3.147486in}}%
\pgfpathlineto{\pgfqpoint{1.404206in}{3.133208in}}%
\pgfpathlineto{\pgfqpoint{1.412296in}{3.223510in}}%
\pgfpathlineto{\pgfqpoint{1.420385in}{3.518296in}}%
\pgfpathlineto{\pgfqpoint{1.428475in}{3.362967in}}%
\pgfpathlineto{\pgfqpoint{1.436564in}{3.177735in}}%
\pgfpathlineto{\pgfqpoint{1.444653in}{3.122939in}}%
\pgfpathlineto{\pgfqpoint{1.452743in}{3.076922in}}%
\pgfpathlineto{\pgfqpoint{1.460832in}{3.188489in}}%
\pgfpathlineto{\pgfqpoint{1.468922in}{3.098651in}}%
\pgfpathlineto{\pgfqpoint{1.477011in}{3.076936in}}%
\pgfpathlineto{\pgfqpoint{1.485100in}{3.045797in}}%
\pgfpathlineto{\pgfqpoint{1.493190in}{3.049147in}}%
\pgfpathlineto{\pgfqpoint{1.501279in}{3.080998in}}%
\pgfpathlineto{\pgfqpoint{1.509369in}{3.189969in}}%
\pgfpathlineto{\pgfqpoint{1.517458in}{3.283149in}}%
\pgfpathlineto{\pgfqpoint{1.525547in}{3.030818in}}%
\pgfpathlineto{\pgfqpoint{1.533637in}{3.008933in}}%
\pgfpathlineto{\pgfqpoint{1.541726in}{3.048921in}}%
\pgfpathlineto{\pgfqpoint{1.549816in}{3.061182in}}%
\pgfpathlineto{\pgfqpoint{1.557905in}{3.053081in}}%
\pgfpathlineto{\pgfqpoint{1.565994in}{3.052427in}}%
\pgfpathlineto{\pgfqpoint{1.574084in}{3.047737in}}%
\pgfpathlineto{\pgfqpoint{1.590263in}{2.983832in}}%
\pgfpathlineto{\pgfqpoint{1.598352in}{2.990798in}}%
\pgfpathlineto{\pgfqpoint{1.606441in}{2.995127in}}%
\pgfpathlineto{\pgfqpoint{1.614531in}{2.994428in}}%
\pgfpathlineto{\pgfqpoint{1.622620in}{2.991365in}}%
\pgfpathlineto{\pgfqpoint{1.630710in}{2.986771in}}%
\pgfpathlineto{\pgfqpoint{1.638799in}{2.975680in}}%
\pgfpathlineto{\pgfqpoint{1.646888in}{2.935520in}}%
\pgfpathlineto{\pgfqpoint{1.654978in}{2.904123in}}%
\pgfpathlineto{\pgfqpoint{1.663067in}{2.909281in}}%
\pgfpathlineto{\pgfqpoint{1.671157in}{2.916883in}}%
\pgfpathlineto{\pgfqpoint{1.679246in}{2.926293in}}%
\pgfpathlineto{\pgfqpoint{1.687335in}{2.925450in}}%
\pgfpathlineto{\pgfqpoint{1.695425in}{2.907815in}}%
\pgfpathlineto{\pgfqpoint{1.703514in}{2.894426in}}%
\pgfpathlineto{\pgfqpoint{1.711604in}{2.873588in}}%
\pgfpathlineto{\pgfqpoint{1.719693in}{2.863773in}}%
\pgfpathlineto{\pgfqpoint{1.727782in}{2.841970in}}%
\pgfpathlineto{\pgfqpoint{1.735872in}{2.835818in}}%
\pgfpathlineto{\pgfqpoint{1.752051in}{2.851863in}}%
\pgfpathlineto{\pgfqpoint{1.760140in}{2.857480in}}%
\pgfpathlineto{\pgfqpoint{1.776319in}{2.847079in}}%
\pgfpathlineto{\pgfqpoint{1.792498in}{2.829742in}}%
\pgfpathlineto{\pgfqpoint{1.800587in}{2.816339in}}%
\pgfpathlineto{\pgfqpoint{1.808676in}{2.808147in}}%
\pgfpathlineto{\pgfqpoint{1.816766in}{2.807536in}}%
\pgfpathlineto{\pgfqpoint{1.841034in}{2.819685in}}%
\pgfpathlineto{\pgfqpoint{1.849123in}{2.819853in}}%
\pgfpathlineto{\pgfqpoint{1.865302in}{2.810600in}}%
\pgfpathlineto{\pgfqpoint{1.873391in}{2.804552in}}%
\pgfpathlineto{\pgfqpoint{1.889570in}{2.798545in}}%
\pgfpathlineto{\pgfqpoint{1.897660in}{2.798904in}}%
\pgfpathlineto{\pgfqpoint{1.905749in}{2.801496in}}%
\pgfpathlineto{\pgfqpoint{1.913838in}{2.802756in}}%
\pgfpathlineto{\pgfqpoint{1.921928in}{2.802736in}}%
\pgfpathlineto{\pgfqpoint{1.954285in}{2.794822in}}%
\pgfpathlineto{\pgfqpoint{1.970464in}{2.793886in}}%
\pgfpathlineto{\pgfqpoint{2.019001in}{2.794919in}}%
\pgfpathlineto{\pgfqpoint{2.059448in}{2.793384in}}%
\pgfpathlineto{\pgfqpoint{2.107984in}{2.793228in}}%
\pgfpathlineto{\pgfqpoint{2.172699in}{2.792971in}}%
\pgfpathlineto{\pgfqpoint{2.585258in}{2.791892in}}%
\pgfpathlineto{\pgfqpoint{3.080622in}{2.791417in}}%
\pgfpathlineto{\pgfqpoint{3.080622in}{2.791417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{2.607863in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.627451,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643803in}{3.580962in}}%
\pgfpathlineto{\pgfqpoint{0.651893in}{3.495023in}}%
\pgfpathlineto{\pgfqpoint{0.659982in}{3.474520in}}%
\pgfpathlineto{\pgfqpoint{0.668071in}{3.218301in}}%
\pgfpathlineto{\pgfqpoint{0.676161in}{3.133412in}}%
\pgfpathlineto{\pgfqpoint{0.684250in}{3.123889in}}%
\pgfpathlineto{\pgfqpoint{0.692340in}{3.321230in}}%
\pgfpathlineto{\pgfqpoint{0.700429in}{3.141898in}}%
\pgfpathlineto{\pgfqpoint{0.708518in}{3.153713in}}%
\pgfpathlineto{\pgfqpoint{0.716608in}{3.024402in}}%
\pgfpathlineto{\pgfqpoint{0.724697in}{2.981697in}}%
\pgfpathlineto{\pgfqpoint{0.732786in}{2.969541in}}%
\pgfpathlineto{\pgfqpoint{0.740876in}{2.980007in}}%
\pgfpathlineto{\pgfqpoint{0.748965in}{2.993409in}}%
\pgfpathlineto{\pgfqpoint{0.757055in}{2.999055in}}%
\pgfpathlineto{\pgfqpoint{0.765144in}{3.008319in}}%
\pgfpathlineto{\pgfqpoint{0.773233in}{3.021979in}}%
\pgfpathlineto{\pgfqpoint{0.781323in}{3.026310in}}%
\pgfpathlineto{\pgfqpoint{0.797502in}{3.027103in}}%
\pgfpathlineto{\pgfqpoint{0.805591in}{3.018566in}}%
\pgfpathlineto{\pgfqpoint{0.813680in}{3.008033in}}%
\pgfpathlineto{\pgfqpoint{0.821770in}{2.992097in}}%
\pgfpathlineto{\pgfqpoint{0.837949in}{2.949034in}}%
\pgfpathlineto{\pgfqpoint{0.846038in}{2.925222in}}%
\pgfpathlineto{\pgfqpoint{0.854127in}{2.906291in}}%
\pgfpathlineto{\pgfqpoint{0.862217in}{2.897433in}}%
\pgfpathlineto{\pgfqpoint{0.870306in}{2.898650in}}%
\pgfpathlineto{\pgfqpoint{0.894574in}{2.915191in}}%
\pgfpathlineto{\pgfqpoint{0.902664in}{2.917122in}}%
\pgfpathlineto{\pgfqpoint{0.910753in}{2.915926in}}%
\pgfpathlineto{\pgfqpoint{0.918843in}{2.911253in}}%
\pgfpathlineto{\pgfqpoint{0.926932in}{2.903235in}}%
\pgfpathlineto{\pgfqpoint{0.935021in}{2.892079in}}%
\pgfpathlineto{\pgfqpoint{0.951200in}{2.864638in}}%
\pgfpathlineto{\pgfqpoint{0.959290in}{2.853577in}}%
\pgfpathlineto{\pgfqpoint{0.967379in}{2.846443in}}%
\pgfpathlineto{\pgfqpoint{0.975468in}{2.845202in}}%
\pgfpathlineto{\pgfqpoint{0.983558in}{2.845156in}}%
\pgfpathlineto{\pgfqpoint{0.991647in}{2.851230in}}%
\pgfpathlineto{\pgfqpoint{0.999737in}{2.862420in}}%
\pgfpathlineto{\pgfqpoint{1.007826in}{2.851715in}}%
\pgfpathlineto{\pgfqpoint{1.024005in}{2.827342in}}%
\pgfpathlineto{\pgfqpoint{1.032094in}{2.821251in}}%
\pgfpathlineto{\pgfqpoint{1.040184in}{2.822695in}}%
\pgfpathlineto{\pgfqpoint{1.048273in}{2.829636in}}%
\pgfpathlineto{\pgfqpoint{1.056362in}{2.828788in}}%
\pgfpathlineto{\pgfqpoint{1.064452in}{2.830258in}}%
\pgfpathlineto{\pgfqpoint{1.088720in}{2.823431in}}%
\pgfpathlineto{\pgfqpoint{1.104899in}{2.818524in}}%
\pgfpathlineto{\pgfqpoint{1.121078in}{2.817530in}}%
\pgfpathlineto{\pgfqpoint{1.177703in}{2.820470in}}%
\pgfpathlineto{\pgfqpoint{1.210061in}{2.816422in}}%
\pgfpathlineto{\pgfqpoint{1.234329in}{2.816483in}}%
\pgfpathlineto{\pgfqpoint{1.274776in}{2.817539in}}%
\pgfpathlineto{\pgfqpoint{1.339491in}{2.815822in}}%
\pgfpathlineto{\pgfqpoint{1.404206in}{2.815666in}}%
\pgfpathlineto{\pgfqpoint{1.501279in}{2.815486in}}%
\pgfpathlineto{\pgfqpoint{1.784408in}{2.815406in}}%
\pgfpathlineto{\pgfqpoint{3.080622in}{2.815405in}}%
\pgfpathlineto{\pgfqpoint{3.080622in}{2.815405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{2.607863in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643803in}{3.523805in}}%
\pgfpathlineto{\pgfqpoint{0.651893in}{3.563697in}}%
\pgfpathlineto{\pgfqpoint{0.659982in}{3.513207in}}%
\pgfpathlineto{\pgfqpoint{0.684250in}{3.488816in}}%
\pgfpathlineto{\pgfqpoint{0.700429in}{3.466887in}}%
\pgfpathlineto{\pgfqpoint{0.708518in}{3.459839in}}%
\pgfpathlineto{\pgfqpoint{0.716608in}{3.454470in}}%
\pgfpathlineto{\pgfqpoint{0.732786in}{3.431157in}}%
\pgfpathlineto{\pgfqpoint{0.740876in}{3.421476in}}%
\pgfpathlineto{\pgfqpoint{0.748965in}{3.415291in}}%
\pgfpathlineto{\pgfqpoint{0.757055in}{3.426377in}}%
\pgfpathlineto{\pgfqpoint{0.765144in}{3.449557in}}%
\pgfpathlineto{\pgfqpoint{0.773233in}{3.455199in}}%
\pgfpathlineto{\pgfqpoint{0.789412in}{3.421772in}}%
\pgfpathlineto{\pgfqpoint{0.797502in}{3.405171in}}%
\pgfpathlineto{\pgfqpoint{0.813680in}{3.415946in}}%
\pgfpathlineto{\pgfqpoint{0.821770in}{3.398396in}}%
\pgfpathlineto{\pgfqpoint{0.837949in}{3.377130in}}%
\pgfpathlineto{\pgfqpoint{0.846038in}{3.341848in}}%
\pgfpathlineto{\pgfqpoint{0.854127in}{3.316636in}}%
\pgfpathlineto{\pgfqpoint{0.870306in}{3.280577in}}%
\pgfpathlineto{\pgfqpoint{0.878396in}{3.268378in}}%
\pgfpathlineto{\pgfqpoint{0.886485in}{3.261146in}}%
\pgfpathlineto{\pgfqpoint{0.894574in}{3.258442in}}%
\pgfpathlineto{\pgfqpoint{0.902664in}{3.258067in}}%
\pgfpathlineto{\pgfqpoint{0.918843in}{3.259406in}}%
\pgfpathlineto{\pgfqpoint{0.951200in}{3.260188in}}%
\pgfpathlineto{\pgfqpoint{0.959290in}{3.254274in}}%
\pgfpathlineto{\pgfqpoint{0.975468in}{3.234727in}}%
\pgfpathlineto{\pgfqpoint{0.983558in}{3.230384in}}%
\pgfpathlineto{\pgfqpoint{0.991647in}{3.234271in}}%
\pgfpathlineto{\pgfqpoint{0.999737in}{3.235615in}}%
\pgfpathlineto{\pgfqpoint{1.007826in}{3.225272in}}%
\pgfpathlineto{\pgfqpoint{1.015915in}{3.217500in}}%
\pgfpathlineto{\pgfqpoint{1.024005in}{3.207925in}}%
\pgfpathlineto{\pgfqpoint{1.032094in}{3.206377in}}%
\pgfpathlineto{\pgfqpoint{1.040184in}{3.215704in}}%
\pgfpathlineto{\pgfqpoint{1.048273in}{3.198150in}}%
\pgfpathlineto{\pgfqpoint{1.064452in}{3.191934in}}%
\pgfpathlineto{\pgfqpoint{1.072541in}{3.191269in}}%
\pgfpathlineto{\pgfqpoint{1.088720in}{3.162909in}}%
\pgfpathlineto{\pgfqpoint{1.096809in}{3.154880in}}%
\pgfpathlineto{\pgfqpoint{1.104899in}{3.233700in}}%
\pgfpathlineto{\pgfqpoint{1.112988in}{3.543785in}}%
\pgfpathlineto{\pgfqpoint{1.121078in}{3.487110in}}%
\pgfpathlineto{\pgfqpoint{1.129167in}{3.137863in}}%
\pgfpathlineto{\pgfqpoint{1.137256in}{3.105181in}}%
\pgfpathlineto{\pgfqpoint{1.145346in}{3.101445in}}%
\pgfpathlineto{\pgfqpoint{1.153435in}{3.076357in}}%
\pgfpathlineto{\pgfqpoint{1.161525in}{3.064010in}}%
\pgfpathlineto{\pgfqpoint{1.169614in}{3.138273in}}%
\pgfpathlineto{\pgfqpoint{1.177703in}{3.120152in}}%
\pgfpathlineto{\pgfqpoint{1.185793in}{3.058096in}}%
\pgfpathlineto{\pgfqpoint{1.193882in}{3.060750in}}%
\pgfpathlineto{\pgfqpoint{1.201972in}{2.983010in}}%
\pgfpathlineto{\pgfqpoint{1.210061in}{2.940023in}}%
\pgfpathlineto{\pgfqpoint{1.218150in}{2.954079in}}%
\pgfpathlineto{\pgfqpoint{1.226240in}{2.962317in}}%
\pgfpathlineto{\pgfqpoint{1.234329in}{2.976816in}}%
\pgfpathlineto{\pgfqpoint{1.242419in}{2.983302in}}%
\pgfpathlineto{\pgfqpoint{1.250508in}{2.980143in}}%
\pgfpathlineto{\pgfqpoint{1.258597in}{2.964817in}}%
\pgfpathlineto{\pgfqpoint{1.266687in}{2.936202in}}%
\pgfpathlineto{\pgfqpoint{1.274776in}{2.896177in}}%
\pgfpathlineto{\pgfqpoint{1.282866in}{2.865297in}}%
\pgfpathlineto{\pgfqpoint{1.290955in}{2.866927in}}%
\pgfpathlineto{\pgfqpoint{1.299044in}{2.880214in}}%
\pgfpathlineto{\pgfqpoint{1.307134in}{2.889703in}}%
\pgfpathlineto{\pgfqpoint{1.315223in}{2.894112in}}%
\pgfpathlineto{\pgfqpoint{1.323312in}{2.891139in}}%
\pgfpathlineto{\pgfqpoint{1.331402in}{2.876259in}}%
\pgfpathlineto{\pgfqpoint{1.339491in}{2.849288in}}%
\pgfpathlineto{\pgfqpoint{1.347581in}{2.815738in}}%
\pgfpathlineto{\pgfqpoint{1.355670in}{2.793461in}}%
\pgfpathlineto{\pgfqpoint{1.363759in}{2.791721in}}%
\pgfpathlineto{\pgfqpoint{1.371849in}{2.795044in}}%
\pgfpathlineto{\pgfqpoint{1.379938in}{2.794631in}}%
\pgfpathlineto{\pgfqpoint{1.388028in}{2.791449in}}%
\pgfpathlineto{\pgfqpoint{1.396117in}{2.786755in}}%
\pgfpathlineto{\pgfqpoint{1.404206in}{2.778461in}}%
\pgfpathlineto{\pgfqpoint{1.412296in}{2.767979in}}%
\pgfpathlineto{\pgfqpoint{1.420385in}{2.761194in}}%
\pgfpathlineto{\pgfqpoint{1.428475in}{2.758265in}}%
\pgfpathlineto{\pgfqpoint{1.468922in}{2.756655in}}%
\pgfpathlineto{\pgfqpoint{1.533637in}{2.756322in}}%
\pgfpathlineto{\pgfqpoint{3.080622in}{2.755322in}}%
\pgfpathlineto{\pgfqpoint{3.080622in}{2.755322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{2.607863in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643803in}{3.265019in}}%
\pgfpathlineto{\pgfqpoint{0.651893in}{3.122571in}}%
\pgfpathlineto{\pgfqpoint{0.659982in}{3.157561in}}%
\pgfpathlineto{\pgfqpoint{0.668071in}{3.360569in}}%
\pgfpathlineto{\pgfqpoint{0.676161in}{3.488895in}}%
\pgfpathlineto{\pgfqpoint{0.684250in}{2.970997in}}%
\pgfpathlineto{\pgfqpoint{0.692340in}{2.967622in}}%
\pgfpathlineto{\pgfqpoint{0.700429in}{2.965799in}}%
\pgfpathlineto{\pgfqpoint{0.708518in}{2.962100in}}%
\pgfpathlineto{\pgfqpoint{0.716608in}{2.889508in}}%
\pgfpathlineto{\pgfqpoint{0.724697in}{2.886717in}}%
\pgfpathlineto{\pgfqpoint{0.732786in}{3.065880in}}%
\pgfpathlineto{\pgfqpoint{0.740876in}{3.127347in}}%
\pgfpathlineto{\pgfqpoint{0.748965in}{3.119495in}}%
\pgfpathlineto{\pgfqpoint{0.765144in}{3.079972in}}%
\pgfpathlineto{\pgfqpoint{0.773233in}{3.054390in}}%
\pgfpathlineto{\pgfqpoint{0.781323in}{3.022306in}}%
\pgfpathlineto{\pgfqpoint{0.789412in}{2.981692in}}%
\pgfpathlineto{\pgfqpoint{0.813680in}{2.836363in}}%
\pgfpathlineto{\pgfqpoint{0.821770in}{2.839229in}}%
\pgfpathlineto{\pgfqpoint{0.829859in}{2.867139in}}%
\pgfpathlineto{\pgfqpoint{0.837949in}{2.835804in}}%
\pgfpathlineto{\pgfqpoint{0.846038in}{2.841581in}}%
\pgfpathlineto{\pgfqpoint{0.854127in}{2.838514in}}%
\pgfpathlineto{\pgfqpoint{0.862217in}{2.843945in}}%
\pgfpathlineto{\pgfqpoint{0.870306in}{2.856283in}}%
\pgfpathlineto{\pgfqpoint{0.878396in}{2.863229in}}%
\pgfpathlineto{\pgfqpoint{0.886485in}{2.865530in}}%
\pgfpathlineto{\pgfqpoint{0.902664in}{2.864528in}}%
\pgfpathlineto{\pgfqpoint{0.910753in}{2.864237in}}%
\pgfpathlineto{\pgfqpoint{0.918843in}{2.873081in}}%
\pgfpathlineto{\pgfqpoint{0.926932in}{2.869485in}}%
\pgfpathlineto{\pgfqpoint{0.935021in}{2.856661in}}%
\pgfpathlineto{\pgfqpoint{0.943111in}{2.840494in}}%
\pgfpathlineto{\pgfqpoint{0.951200in}{2.829326in}}%
\pgfpathlineto{\pgfqpoint{0.959290in}{2.825031in}}%
\pgfpathlineto{\pgfqpoint{0.967379in}{2.823334in}}%
\pgfpathlineto{\pgfqpoint{0.975468in}{2.820237in}}%
\pgfpathlineto{\pgfqpoint{1.015915in}{2.816989in}}%
\pgfpathlineto{\pgfqpoint{1.121078in}{2.816449in}}%
\pgfpathlineto{\pgfqpoint{1.201972in}{2.816309in}}%
\pgfpathlineto{\pgfqpoint{1.218150in}{2.815497in}}%
\pgfpathlineto{\pgfqpoint{1.331402in}{2.814585in}}%
\pgfpathlineto{\pgfqpoint{1.671157in}{2.812385in}}%
\pgfpathlineto{\pgfqpoint{1.905749in}{2.810820in}}%
\pgfpathlineto{\pgfqpoint{2.439649in}{2.809172in}}%
\pgfpathlineto{\pgfqpoint{2.900745in}{2.808394in}}%
\pgfpathlineto{\pgfqpoint{3.080622in}{2.808168in}}%
\pgfpathlineto{\pgfqpoint{3.080622in}{2.808168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{2.607863in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643803in}{3.589969in}}%
\pgfpathlineto{\pgfqpoint{0.651893in}{3.324676in}}%
\pgfpathlineto{\pgfqpoint{0.659982in}{3.471082in}}%
\pgfpathlineto{\pgfqpoint{0.668071in}{3.082580in}}%
\pgfpathlineto{\pgfqpoint{0.676161in}{3.087971in}}%
\pgfpathlineto{\pgfqpoint{0.692340in}{3.083305in}}%
\pgfpathlineto{\pgfqpoint{0.700429in}{3.085884in}}%
\pgfpathlineto{\pgfqpoint{0.708518in}{3.044957in}}%
\pgfpathlineto{\pgfqpoint{0.716608in}{2.927162in}}%
\pgfpathlineto{\pgfqpoint{0.724697in}{2.963399in}}%
\pgfpathlineto{\pgfqpoint{0.740876in}{2.985859in}}%
\pgfpathlineto{\pgfqpoint{0.748965in}{2.993333in}}%
\pgfpathlineto{\pgfqpoint{0.757055in}{2.997489in}}%
\pgfpathlineto{\pgfqpoint{0.765144in}{2.997606in}}%
\pgfpathlineto{\pgfqpoint{0.773233in}{2.992473in}}%
\pgfpathlineto{\pgfqpoint{0.781323in}{2.982131in}}%
\pgfpathlineto{\pgfqpoint{0.789412in}{2.965325in}}%
\pgfpathlineto{\pgfqpoint{0.797502in}{2.941055in}}%
\pgfpathlineto{\pgfqpoint{0.805591in}{2.912249in}}%
\pgfpathlineto{\pgfqpoint{0.813680in}{2.865931in}}%
\pgfpathlineto{\pgfqpoint{0.821770in}{2.832010in}}%
\pgfpathlineto{\pgfqpoint{0.829859in}{2.825814in}}%
\pgfpathlineto{\pgfqpoint{0.837949in}{2.842572in}}%
\pgfpathlineto{\pgfqpoint{0.846038in}{2.863261in}}%
\pgfpathlineto{\pgfqpoint{0.854127in}{2.873357in}}%
\pgfpathlineto{\pgfqpoint{0.862217in}{2.874373in}}%
\pgfpathlineto{\pgfqpoint{0.870306in}{2.868849in}}%
\pgfpathlineto{\pgfqpoint{0.878396in}{2.852217in}}%
\pgfpathlineto{\pgfqpoint{0.894574in}{2.805848in}}%
\pgfpathlineto{\pgfqpoint{0.902664in}{2.793491in}}%
\pgfpathlineto{\pgfqpoint{0.910753in}{2.791736in}}%
\pgfpathlineto{\pgfqpoint{0.918843in}{2.793276in}}%
\pgfpathlineto{\pgfqpoint{0.926932in}{2.792698in}}%
\pgfpathlineto{\pgfqpoint{0.943111in}{2.788221in}}%
\pgfpathlineto{\pgfqpoint{0.951200in}{2.786899in}}%
\pgfpathlineto{\pgfqpoint{1.104899in}{2.786817in}}%
\pgfpathlineto{\pgfqpoint{2.488186in}{2.785703in}}%
\pgfpathlineto{\pgfqpoint{3.080622in}{2.785576in}}%
\pgfpathlineto{\pgfqpoint{3.080622in}{2.785576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{2.607863in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.627451,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643803in}{3.694622in}}%
\pgfpathlineto{\pgfqpoint{0.651893in}{3.609556in}}%
\pgfpathlineto{\pgfqpoint{0.659982in}{3.548540in}}%
\pgfpathlineto{\pgfqpoint{0.668071in}{3.456140in}}%
\pgfpathlineto{\pgfqpoint{0.676161in}{3.451493in}}%
\pgfpathlineto{\pgfqpoint{0.684250in}{3.443585in}}%
\pgfpathlineto{\pgfqpoint{0.692340in}{3.426126in}}%
\pgfpathlineto{\pgfqpoint{0.700429in}{3.395943in}}%
\pgfpathlineto{\pgfqpoint{0.716608in}{3.364774in}}%
\pgfpathlineto{\pgfqpoint{0.724697in}{3.312925in}}%
\pgfpathlineto{\pgfqpoint{0.732786in}{3.299435in}}%
\pgfpathlineto{\pgfqpoint{0.740876in}{3.097630in}}%
\pgfpathlineto{\pgfqpoint{0.748965in}{3.081183in}}%
\pgfpathlineto{\pgfqpoint{0.757055in}{3.095352in}}%
\pgfpathlineto{\pgfqpoint{0.765144in}{3.475540in}}%
\pgfpathlineto{\pgfqpoint{0.773233in}{3.288191in}}%
\pgfpathlineto{\pgfqpoint{0.781323in}{3.229921in}}%
\pgfpathlineto{\pgfqpoint{0.789412in}{3.127156in}}%
\pgfpathlineto{\pgfqpoint{0.797502in}{3.126220in}}%
\pgfpathlineto{\pgfqpoint{0.805591in}{3.105832in}}%
\pgfpathlineto{\pgfqpoint{0.813680in}{3.110230in}}%
\pgfpathlineto{\pgfqpoint{0.821770in}{3.141300in}}%
\pgfpathlineto{\pgfqpoint{0.829859in}{3.200094in}}%
\pgfpathlineto{\pgfqpoint{0.837949in}{3.110783in}}%
\pgfpathlineto{\pgfqpoint{0.846038in}{3.088993in}}%
\pgfpathlineto{\pgfqpoint{0.862217in}{3.087107in}}%
\pgfpathlineto{\pgfqpoint{0.870306in}{3.080024in}}%
\pgfpathlineto{\pgfqpoint{0.878396in}{3.057617in}}%
\pgfpathlineto{\pgfqpoint{0.886485in}{2.983553in}}%
\pgfpathlineto{\pgfqpoint{0.894574in}{2.966198in}}%
\pgfpathlineto{\pgfqpoint{0.902664in}{2.989497in}}%
\pgfpathlineto{\pgfqpoint{0.910753in}{3.018025in}}%
\pgfpathlineto{\pgfqpoint{0.918843in}{3.026400in}}%
\pgfpathlineto{\pgfqpoint{0.926932in}{3.018885in}}%
\pgfpathlineto{\pgfqpoint{0.935021in}{3.004557in}}%
\pgfpathlineto{\pgfqpoint{0.943111in}{2.953057in}}%
\pgfpathlineto{\pgfqpoint{0.951200in}{2.945117in}}%
\pgfpathlineto{\pgfqpoint{0.959290in}{3.023271in}}%
\pgfpathlineto{\pgfqpoint{0.967379in}{3.074885in}}%
\pgfpathlineto{\pgfqpoint{0.975468in}{2.956543in}}%
\pgfpathlineto{\pgfqpoint{0.983558in}{2.878251in}}%
\pgfpathlineto{\pgfqpoint{0.991647in}{2.882617in}}%
\pgfpathlineto{\pgfqpoint{0.999737in}{2.884305in}}%
\pgfpathlineto{\pgfqpoint{1.007826in}{2.864257in}}%
\pgfpathlineto{\pgfqpoint{1.015915in}{2.829954in}}%
\pgfpathlineto{\pgfqpoint{1.024005in}{2.788041in}}%
\pgfpathlineto{\pgfqpoint{1.032094in}{2.758561in}}%
\pgfpathlineto{\pgfqpoint{1.040184in}{2.763194in}}%
\pgfpathlineto{\pgfqpoint{1.048273in}{2.745479in}}%
\pgfpathlineto{\pgfqpoint{1.056362in}{2.712196in}}%
\pgfpathlineto{\pgfqpoint{1.064452in}{2.700793in}}%
\pgfpathlineto{\pgfqpoint{1.072541in}{2.704865in}}%
\pgfpathlineto{\pgfqpoint{1.080631in}{2.706458in}}%
\pgfpathlineto{\pgfqpoint{1.096809in}{2.690752in}}%
\pgfpathlineto{\pgfqpoint{1.104899in}{2.689123in}}%
\pgfpathlineto{\pgfqpoint{1.112988in}{2.690350in}}%
\pgfpathlineto{\pgfqpoint{1.121078in}{2.690288in}}%
\pgfpathlineto{\pgfqpoint{1.137256in}{2.687331in}}%
\pgfpathlineto{\pgfqpoint{1.501279in}{2.685285in}}%
\pgfpathlineto{\pgfqpoint{2.755136in}{2.684375in}}%
\pgfpathlineto{\pgfqpoint{3.080622in}{2.684258in}}%
\pgfpathlineto{\pgfqpoint{3.080622in}{2.684258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{2.607863in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643803in}{3.704227in}}%
\pgfpathlineto{\pgfqpoint{0.659982in}{3.446989in}}%
\pgfpathlineto{\pgfqpoint{0.668071in}{3.234331in}}%
\pgfpathlineto{\pgfqpoint{0.676161in}{3.089852in}}%
\pgfpathlineto{\pgfqpoint{0.684250in}{3.102562in}}%
\pgfpathlineto{\pgfqpoint{0.700429in}{3.061348in}}%
\pgfpathlineto{\pgfqpoint{0.708518in}{3.050918in}}%
\pgfpathlineto{\pgfqpoint{0.716608in}{3.064628in}}%
\pgfpathlineto{\pgfqpoint{0.724697in}{3.067524in}}%
\pgfpathlineto{\pgfqpoint{0.732786in}{3.060834in}}%
\pgfpathlineto{\pgfqpoint{0.740876in}{3.051919in}}%
\pgfpathlineto{\pgfqpoint{0.748965in}{3.335799in}}%
\pgfpathlineto{\pgfqpoint{0.757055in}{3.141418in}}%
\pgfpathlineto{\pgfqpoint{0.765144in}{3.155214in}}%
\pgfpathlineto{\pgfqpoint{0.773233in}{3.116389in}}%
\pgfpathlineto{\pgfqpoint{0.781323in}{3.226429in}}%
\pgfpathlineto{\pgfqpoint{0.789412in}{3.070289in}}%
\pgfpathlineto{\pgfqpoint{0.797502in}{3.080833in}}%
\pgfpathlineto{\pgfqpoint{0.805591in}{3.078785in}}%
\pgfpathlineto{\pgfqpoint{0.813680in}{3.086238in}}%
\pgfpathlineto{\pgfqpoint{0.821770in}{3.083610in}}%
\pgfpathlineto{\pgfqpoint{0.829859in}{3.075570in}}%
\pgfpathlineto{\pgfqpoint{0.837949in}{3.052620in}}%
\pgfpathlineto{\pgfqpoint{0.846038in}{3.037662in}}%
\pgfpathlineto{\pgfqpoint{0.854127in}{2.993177in}}%
\pgfpathlineto{\pgfqpoint{0.862217in}{3.011171in}}%
\pgfpathlineto{\pgfqpoint{0.870306in}{3.044209in}}%
\pgfpathlineto{\pgfqpoint{0.878396in}{3.051486in}}%
\pgfpathlineto{\pgfqpoint{0.886485in}{3.047967in}}%
\pgfpathlineto{\pgfqpoint{0.894574in}{3.033393in}}%
\pgfpathlineto{\pgfqpoint{0.902664in}{3.006324in}}%
\pgfpathlineto{\pgfqpoint{0.910753in}{2.951783in}}%
\pgfpathlineto{\pgfqpoint{0.918843in}{2.919869in}}%
\pgfpathlineto{\pgfqpoint{0.926932in}{2.952560in}}%
\pgfpathlineto{\pgfqpoint{0.935021in}{2.972785in}}%
\pgfpathlineto{\pgfqpoint{0.943111in}{2.975694in}}%
\pgfpathlineto{\pgfqpoint{0.951200in}{2.964730in}}%
\pgfpathlineto{\pgfqpoint{0.959290in}{2.939419in}}%
\pgfpathlineto{\pgfqpoint{0.975468in}{2.843504in}}%
\pgfpathlineto{\pgfqpoint{0.991647in}{2.893843in}}%
\pgfpathlineto{\pgfqpoint{0.999737in}{2.899188in}}%
\pgfpathlineto{\pgfqpoint{1.007826in}{2.889885in}}%
\pgfpathlineto{\pgfqpoint{1.015915in}{2.866971in}}%
\pgfpathlineto{\pgfqpoint{1.032094in}{2.778966in}}%
\pgfpathlineto{\pgfqpoint{1.040184in}{2.796638in}}%
\pgfpathlineto{\pgfqpoint{1.048273in}{2.817173in}}%
\pgfpathlineto{\pgfqpoint{1.056362in}{2.822591in}}%
\pgfpathlineto{\pgfqpoint{1.064452in}{2.813975in}}%
\pgfpathlineto{\pgfqpoint{1.072541in}{2.791098in}}%
\pgfpathlineto{\pgfqpoint{1.080631in}{2.756474in}}%
\pgfpathlineto{\pgfqpoint{1.088720in}{2.738161in}}%
\pgfpathlineto{\pgfqpoint{1.096809in}{2.749869in}}%
\pgfpathlineto{\pgfqpoint{1.104899in}{2.758787in}}%
\pgfpathlineto{\pgfqpoint{1.112988in}{2.764218in}}%
\pgfpathlineto{\pgfqpoint{1.121078in}{2.755145in}}%
\pgfpathlineto{\pgfqpoint{1.129167in}{2.743724in}}%
\pgfpathlineto{\pgfqpoint{1.137256in}{2.728954in}}%
\pgfpathlineto{\pgfqpoint{1.145346in}{2.724852in}}%
\pgfpathlineto{\pgfqpoint{1.161525in}{2.731190in}}%
\pgfpathlineto{\pgfqpoint{1.169614in}{2.730754in}}%
\pgfpathlineto{\pgfqpoint{1.177703in}{2.727455in}}%
\pgfpathlineto{\pgfqpoint{1.185793in}{2.721968in}}%
\pgfpathlineto{\pgfqpoint{1.193882in}{2.725897in}}%
\pgfpathlineto{\pgfqpoint{1.201972in}{2.720097in}}%
\pgfpathlineto{\pgfqpoint{1.210061in}{2.742976in}}%
\pgfpathlineto{\pgfqpoint{1.218150in}{2.757962in}}%
\pgfpathlineto{\pgfqpoint{1.226240in}{2.761335in}}%
\pgfpathlineto{\pgfqpoint{1.234329in}{2.763363in}}%
\pgfpathlineto{\pgfqpoint{1.242419in}{2.725832in}}%
\pgfpathlineto{\pgfqpoint{1.250508in}{2.705123in}}%
\pgfpathlineto{\pgfqpoint{1.258597in}{2.712862in}}%
\pgfpathlineto{\pgfqpoint{1.266687in}{2.722329in}}%
\pgfpathlineto{\pgfqpoint{1.274776in}{2.722435in}}%
\pgfpathlineto{\pgfqpoint{1.282866in}{2.714410in}}%
\pgfpathlineto{\pgfqpoint{1.290955in}{2.703971in}}%
\pgfpathlineto{\pgfqpoint{1.299044in}{2.697062in}}%
\pgfpathlineto{\pgfqpoint{1.307134in}{2.695700in}}%
\pgfpathlineto{\pgfqpoint{1.323312in}{2.697915in}}%
\pgfpathlineto{\pgfqpoint{1.347581in}{2.692886in}}%
\pgfpathlineto{\pgfqpoint{1.388028in}{2.691205in}}%
\pgfpathlineto{\pgfqpoint{1.436564in}{2.689310in}}%
\pgfpathlineto{\pgfqpoint{1.533637in}{2.687243in}}%
\pgfpathlineto{\pgfqpoint{1.743961in}{2.685340in}}%
\pgfpathlineto{\pgfqpoint{2.156520in}{2.683746in}}%
\pgfpathlineto{\pgfqpoint{3.080622in}{2.682674in}}%
\pgfpathlineto{\pgfqpoint{3.080622in}{2.682674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{2.607863in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643803in}{3.693074in}}%
\pgfpathlineto{\pgfqpoint{0.651893in}{3.753289in}}%
\pgfpathlineto{\pgfqpoint{0.659982in}{3.627435in}}%
\pgfpathlineto{\pgfqpoint{0.676161in}{3.589098in}}%
\pgfpathlineto{\pgfqpoint{0.692340in}{3.557019in}}%
\pgfpathlineto{\pgfqpoint{0.708518in}{3.531377in}}%
\pgfpathlineto{\pgfqpoint{0.773233in}{3.440436in}}%
\pgfpathlineto{\pgfqpoint{0.781323in}{3.434563in}}%
\pgfpathlineto{\pgfqpoint{0.797502in}{3.450903in}}%
\pgfpathlineto{\pgfqpoint{0.805591in}{3.459351in}}%
\pgfpathlineto{\pgfqpoint{0.813680in}{3.456362in}}%
\pgfpathlineto{\pgfqpoint{0.821770in}{3.465393in}}%
\pgfpathlineto{\pgfqpoint{0.829859in}{3.513145in}}%
\pgfpathlineto{\pgfqpoint{0.837949in}{3.389776in}}%
\pgfpathlineto{\pgfqpoint{0.846038in}{3.095540in}}%
\pgfpathlineto{\pgfqpoint{0.854127in}{2.982044in}}%
\pgfpathlineto{\pgfqpoint{0.862217in}{2.987717in}}%
\pgfpathlineto{\pgfqpoint{0.870306in}{2.987419in}}%
\pgfpathlineto{\pgfqpoint{0.878396in}{2.976626in}}%
\pgfpathlineto{\pgfqpoint{0.886485in}{2.924604in}}%
\pgfpathlineto{\pgfqpoint{0.894574in}{2.995302in}}%
\pgfpathlineto{\pgfqpoint{0.902664in}{3.044429in}}%
\pgfpathlineto{\pgfqpoint{0.910753in}{3.030029in}}%
\pgfpathlineto{\pgfqpoint{0.918843in}{3.011097in}}%
\pgfpathlineto{\pgfqpoint{0.935021in}{2.981539in}}%
\pgfpathlineto{\pgfqpoint{0.951200in}{2.954122in}}%
\pgfpathlineto{\pgfqpoint{0.959290in}{2.935006in}}%
\pgfpathlineto{\pgfqpoint{0.983558in}{2.895162in}}%
\pgfpathlineto{\pgfqpoint{0.991647in}{2.886974in}}%
\pgfpathlineto{\pgfqpoint{0.999737in}{2.883550in}}%
\pgfpathlineto{\pgfqpoint{1.007826in}{2.884779in}}%
\pgfpathlineto{\pgfqpoint{1.015915in}{2.889377in}}%
\pgfpathlineto{\pgfqpoint{1.056362in}{2.921852in}}%
\pgfpathlineto{\pgfqpoint{1.072541in}{2.930338in}}%
\pgfpathlineto{\pgfqpoint{1.088720in}{2.935157in}}%
\pgfpathlineto{\pgfqpoint{1.104899in}{2.937116in}}%
\pgfpathlineto{\pgfqpoint{1.112988in}{2.935812in}}%
\pgfpathlineto{\pgfqpoint{1.121078in}{2.936621in}}%
\pgfpathlineto{\pgfqpoint{1.137256in}{2.932995in}}%
\pgfpathlineto{\pgfqpoint{1.161525in}{2.925327in}}%
\pgfpathlineto{\pgfqpoint{1.169614in}{2.919777in}}%
\pgfpathlineto{\pgfqpoint{1.177703in}{2.918573in}}%
\pgfpathlineto{\pgfqpoint{1.193882in}{2.905869in}}%
\pgfpathlineto{\pgfqpoint{1.201972in}{2.897782in}}%
\pgfpathlineto{\pgfqpoint{1.210061in}{2.888027in}}%
\pgfpathlineto{\pgfqpoint{1.218150in}{2.843098in}}%
\pgfpathlineto{\pgfqpoint{1.242419in}{2.842498in}}%
\pgfpathlineto{\pgfqpoint{1.258597in}{2.842433in}}%
\pgfpathlineto{\pgfqpoint{1.266687in}{2.843718in}}%
\pgfpathlineto{\pgfqpoint{1.290955in}{2.842186in}}%
\pgfpathlineto{\pgfqpoint{1.315223in}{2.841275in}}%
\pgfpathlineto{\pgfqpoint{1.388028in}{2.841720in}}%
\pgfpathlineto{\pgfqpoint{1.396117in}{2.844981in}}%
\pgfpathlineto{\pgfqpoint{1.404206in}{2.842865in}}%
\pgfpathlineto{\pgfqpoint{1.444653in}{2.842346in}}%
\pgfpathlineto{\pgfqpoint{1.565994in}{2.838548in}}%
\pgfpathlineto{\pgfqpoint{1.687335in}{2.837919in}}%
\pgfpathlineto{\pgfqpoint{1.719693in}{2.837318in}}%
\pgfpathlineto{\pgfqpoint{2.010911in}{2.836479in}}%
\pgfpathlineto{\pgfqpoint{2.180789in}{2.835720in}}%
\pgfpathlineto{\pgfqpoint{2.415381in}{2.835166in}}%
\pgfpathlineto{\pgfqpoint{3.080622in}{2.834599in}}%
\pgfpathlineto{\pgfqpoint{3.080622in}{2.834599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{2.607863in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643803in}{3.696966in}}%
\pgfpathlineto{\pgfqpoint{0.651893in}{3.607869in}}%
\pgfpathlineto{\pgfqpoint{0.659982in}{3.505611in}}%
\pgfpathlineto{\pgfqpoint{0.668071in}{3.451212in}}%
\pgfpathlineto{\pgfqpoint{0.676161in}{3.384497in}}%
\pgfpathlineto{\pgfqpoint{0.684250in}{3.293389in}}%
\pgfpathlineto{\pgfqpoint{0.692340in}{3.222994in}}%
\pgfpathlineto{\pgfqpoint{0.700429in}{3.206592in}}%
\pgfpathlineto{\pgfqpoint{0.708518in}{3.223667in}}%
\pgfpathlineto{\pgfqpoint{0.716608in}{3.218738in}}%
\pgfpathlineto{\pgfqpoint{0.732786in}{3.183699in}}%
\pgfpathlineto{\pgfqpoint{0.765144in}{3.138994in}}%
\pgfpathlineto{\pgfqpoint{0.773233in}{3.129378in}}%
\pgfpathlineto{\pgfqpoint{0.781323in}{3.116617in}}%
\pgfpathlineto{\pgfqpoint{0.797502in}{3.101708in}}%
\pgfpathlineto{\pgfqpoint{0.805591in}{3.090576in}}%
\pgfpathlineto{\pgfqpoint{0.813680in}{3.084470in}}%
\pgfpathlineto{\pgfqpoint{0.821770in}{3.071791in}}%
\pgfpathlineto{\pgfqpoint{0.829859in}{3.066189in}}%
\pgfpathlineto{\pgfqpoint{0.837949in}{3.058391in}}%
\pgfpathlineto{\pgfqpoint{0.846038in}{3.047463in}}%
\pgfpathlineto{\pgfqpoint{0.870306in}{3.027423in}}%
\pgfpathlineto{\pgfqpoint{0.878396in}{3.014716in}}%
\pgfpathlineto{\pgfqpoint{0.894574in}{3.001500in}}%
\pgfpathlineto{\pgfqpoint{0.910753in}{2.978833in}}%
\pgfpathlineto{\pgfqpoint{0.918843in}{2.973014in}}%
\pgfpathlineto{\pgfqpoint{0.926932in}{2.965524in}}%
\pgfpathlineto{\pgfqpoint{0.935021in}{2.952157in}}%
\pgfpathlineto{\pgfqpoint{0.943111in}{2.936297in}}%
\pgfpathlineto{\pgfqpoint{0.951200in}{2.924124in}}%
\pgfpathlineto{\pgfqpoint{0.967379in}{2.870985in}}%
\pgfpathlineto{\pgfqpoint{0.975468in}{2.860423in}}%
\pgfpathlineto{\pgfqpoint{1.007826in}{2.859781in}}%
\pgfpathlineto{\pgfqpoint{1.015915in}{2.930555in}}%
\pgfpathlineto{\pgfqpoint{1.032094in}{3.033417in}}%
\pgfpathlineto{\pgfqpoint{1.048273in}{3.100508in}}%
\pgfpathlineto{\pgfqpoint{1.056362in}{3.127485in}}%
\pgfpathlineto{\pgfqpoint{1.064452in}{3.150207in}}%
\pgfpathlineto{\pgfqpoint{1.072541in}{3.166219in}}%
\pgfpathlineto{\pgfqpoint{1.088720in}{3.176778in}}%
\pgfpathlineto{\pgfqpoint{1.104899in}{3.184291in}}%
\pgfpathlineto{\pgfqpoint{1.112988in}{3.187442in}}%
\pgfpathlineto{\pgfqpoint{1.129167in}{3.191073in}}%
\pgfpathlineto{\pgfqpoint{1.145346in}{3.192224in}}%
\pgfpathlineto{\pgfqpoint{1.161525in}{3.190500in}}%
\pgfpathlineto{\pgfqpoint{1.210061in}{3.164762in}}%
\pgfpathlineto{\pgfqpoint{1.226240in}{3.153104in}}%
\pgfpathlineto{\pgfqpoint{1.242419in}{3.138320in}}%
\pgfpathlineto{\pgfqpoint{1.258597in}{3.119817in}}%
\pgfpathlineto{\pgfqpoint{1.274776in}{3.097858in}}%
\pgfpathlineto{\pgfqpoint{1.282866in}{3.083372in}}%
\pgfpathlineto{\pgfqpoint{1.290955in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.299044in}{3.034015in}}%
\pgfpathlineto{\pgfqpoint{1.307134in}{2.984171in}}%
\pgfpathlineto{\pgfqpoint{1.315223in}{2.870443in}}%
\pgfpathlineto{\pgfqpoint{1.323312in}{2.807200in}}%
\pgfpathlineto{\pgfqpoint{1.331402in}{2.829227in}}%
\pgfpathlineto{\pgfqpoint{1.339491in}{2.837381in}}%
\pgfpathlineto{\pgfqpoint{1.355670in}{2.833465in}}%
\pgfpathlineto{\pgfqpoint{1.363759in}{2.814928in}}%
\pgfpathlineto{\pgfqpoint{1.371849in}{2.868615in}}%
\pgfpathlineto{\pgfqpoint{1.379938in}{2.936294in}}%
\pgfpathlineto{\pgfqpoint{1.388028in}{2.992392in}}%
\pgfpathlineto{\pgfqpoint{1.404206in}{3.053400in}}%
\pgfpathlineto{\pgfqpoint{1.420385in}{3.098927in}}%
\pgfpathlineto{\pgfqpoint{1.428475in}{3.114798in}}%
\pgfpathlineto{\pgfqpoint{1.436564in}{3.126212in}}%
\pgfpathlineto{\pgfqpoint{1.444653in}{3.128494in}}%
\pgfpathlineto{\pgfqpoint{1.468922in}{3.128181in}}%
\pgfpathlineto{\pgfqpoint{1.485100in}{3.125871in}}%
\pgfpathlineto{\pgfqpoint{1.501279in}{3.119990in}}%
\pgfpathlineto{\pgfqpoint{1.517458in}{3.109192in}}%
\pgfpathlineto{\pgfqpoint{1.549816in}{3.080600in}}%
\pgfpathlineto{\pgfqpoint{1.557905in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{1.565994in}{3.059053in}}%
\pgfpathlineto{\pgfqpoint{1.574084in}{3.042855in}}%
\pgfpathlineto{\pgfqpoint{1.582173in}{3.019550in}}%
\pgfpathlineto{\pgfqpoint{1.590263in}{2.983232in}}%
\pgfpathlineto{\pgfqpoint{1.598352in}{2.908889in}}%
\pgfpathlineto{\pgfqpoint{1.606441in}{2.809506in}}%
\pgfpathlineto{\pgfqpoint{1.614531in}{2.815947in}}%
\pgfpathlineto{\pgfqpoint{1.622620in}{2.842219in}}%
\pgfpathlineto{\pgfqpoint{1.630710in}{2.858772in}}%
\pgfpathlineto{\pgfqpoint{1.638799in}{2.851684in}}%
\pgfpathlineto{\pgfqpoint{1.646888in}{2.817043in}}%
\pgfpathlineto{\pgfqpoint{1.654978in}{2.838793in}}%
\pgfpathlineto{\pgfqpoint{1.663067in}{2.937545in}}%
\pgfpathlineto{\pgfqpoint{1.671157in}{2.957730in}}%
\pgfpathlineto{\pgfqpoint{1.679246in}{3.000408in}}%
\pgfpathlineto{\pgfqpoint{1.687335in}{3.033736in}}%
\pgfpathlineto{\pgfqpoint{1.695425in}{3.058557in}}%
\pgfpathlineto{\pgfqpoint{1.703514in}{3.078587in}}%
\pgfpathlineto{\pgfqpoint{1.711604in}{3.092982in}}%
\pgfpathlineto{\pgfqpoint{1.719693in}{3.097562in}}%
\pgfpathlineto{\pgfqpoint{1.735872in}{3.093530in}}%
\pgfpathlineto{\pgfqpoint{1.768229in}{3.082164in}}%
\pgfpathlineto{\pgfqpoint{1.776319in}{3.076766in}}%
\pgfpathlineto{\pgfqpoint{1.784408in}{3.069946in}}%
\pgfpathlineto{\pgfqpoint{1.792498in}{3.060758in}}%
\pgfpathlineto{\pgfqpoint{1.800587in}{3.048384in}}%
\pgfpathlineto{\pgfqpoint{1.808676in}{3.031712in}}%
\pgfpathlineto{\pgfqpoint{1.816766in}{3.007794in}}%
\pgfpathlineto{\pgfqpoint{1.824855in}{2.970511in}}%
\pgfpathlineto{\pgfqpoint{1.832945in}{2.907229in}}%
\pgfpathlineto{\pgfqpoint{1.841034in}{2.829160in}}%
\pgfpathlineto{\pgfqpoint{1.849123in}{2.783594in}}%
\pgfpathlineto{\pgfqpoint{1.857213in}{2.810930in}}%
\pgfpathlineto{\pgfqpoint{1.865302in}{2.854686in}}%
\pgfpathlineto{\pgfqpoint{1.873391in}{2.860237in}}%
\pgfpathlineto{\pgfqpoint{1.881481in}{2.855974in}}%
\pgfpathlineto{\pgfqpoint{1.889570in}{2.810464in}}%
\pgfpathlineto{\pgfqpoint{1.897660in}{2.773037in}}%
\pgfpathlineto{\pgfqpoint{1.905749in}{2.868357in}}%
\pgfpathlineto{\pgfqpoint{1.921928in}{2.980705in}}%
\pgfpathlineto{\pgfqpoint{1.930017in}{3.009379in}}%
\pgfpathlineto{\pgfqpoint{1.938107in}{3.016819in}}%
\pgfpathlineto{\pgfqpoint{1.946196in}{3.011631in}}%
\pgfpathlineto{\pgfqpoint{1.954285in}{3.008515in}}%
\pgfpathlineto{\pgfqpoint{1.962375in}{3.008795in}}%
\pgfpathlineto{\pgfqpoint{1.986643in}{3.023684in}}%
\pgfpathlineto{\pgfqpoint{1.994732in}{3.025555in}}%
\pgfpathlineto{\pgfqpoint{2.002822in}{3.024089in}}%
\pgfpathlineto{\pgfqpoint{2.010911in}{3.017702in}}%
\pgfpathlineto{\pgfqpoint{2.019001in}{3.005687in}}%
\pgfpathlineto{\pgfqpoint{2.027090in}{2.986251in}}%
\pgfpathlineto{\pgfqpoint{2.043269in}{2.929688in}}%
\pgfpathlineto{\pgfqpoint{2.051358in}{2.900532in}}%
\pgfpathlineto{\pgfqpoint{2.059448in}{2.864716in}}%
\pgfpathlineto{\pgfqpoint{2.067537in}{2.815718in}}%
\pgfpathlineto{\pgfqpoint{2.075626in}{2.774255in}}%
\pgfpathlineto{\pgfqpoint{2.091805in}{2.772281in}}%
\pgfpathlineto{\pgfqpoint{2.099895in}{2.773798in}}%
\pgfpathlineto{\pgfqpoint{2.107984in}{2.772882in}}%
\pgfpathlineto{\pgfqpoint{2.116073in}{2.770338in}}%
\pgfpathlineto{\pgfqpoint{2.124163in}{2.773433in}}%
\pgfpathlineto{\pgfqpoint{2.140342in}{2.836188in}}%
\pgfpathlineto{\pgfqpoint{2.148431in}{2.834926in}}%
\pgfpathlineto{\pgfqpoint{2.156520in}{2.829050in}}%
\pgfpathlineto{\pgfqpoint{2.164610in}{2.820445in}}%
\pgfpathlineto{\pgfqpoint{2.180789in}{2.798346in}}%
\pgfpathlineto{\pgfqpoint{2.188878in}{2.783409in}}%
\pgfpathlineto{\pgfqpoint{2.205057in}{2.747342in}}%
\pgfpathlineto{\pgfqpoint{2.213146in}{2.737203in}}%
\pgfpathlineto{\pgfqpoint{2.221236in}{2.739337in}}%
\pgfpathlineto{\pgfqpoint{2.245504in}{2.738202in}}%
\pgfpathlineto{\pgfqpoint{2.269772in}{2.737024in}}%
\pgfpathlineto{\pgfqpoint{3.080622in}{2.735759in}}%
\pgfpathlineto{\pgfqpoint{3.080622in}{2.735759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{2.607863in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643803in}{3.718802in}}%
\pgfpathlineto{\pgfqpoint{0.651893in}{3.426436in}}%
\pgfpathlineto{\pgfqpoint{0.659982in}{3.328210in}}%
\pgfpathlineto{\pgfqpoint{0.668071in}{3.339273in}}%
\pgfpathlineto{\pgfqpoint{0.676161in}{3.347093in}}%
\pgfpathlineto{\pgfqpoint{0.684250in}{3.336104in}}%
\pgfpathlineto{\pgfqpoint{0.692340in}{3.318302in}}%
\pgfpathlineto{\pgfqpoint{0.700429in}{3.293506in}}%
\pgfpathlineto{\pgfqpoint{0.708518in}{3.249562in}}%
\pgfpathlineto{\pgfqpoint{0.716608in}{3.104585in}}%
\pgfpathlineto{\pgfqpoint{0.724697in}{3.101476in}}%
\pgfpathlineto{\pgfqpoint{0.732786in}{3.213160in}}%
\pgfpathlineto{\pgfqpoint{0.740876in}{3.092017in}}%
\pgfpathlineto{\pgfqpoint{0.748965in}{3.083815in}}%
\pgfpathlineto{\pgfqpoint{0.757055in}{3.090529in}}%
\pgfpathlineto{\pgfqpoint{0.765144in}{3.082620in}}%
\pgfpathlineto{\pgfqpoint{0.773233in}{3.090065in}}%
\pgfpathlineto{\pgfqpoint{0.781323in}{3.050142in}}%
\pgfpathlineto{\pgfqpoint{0.789412in}{3.394918in}}%
\pgfpathlineto{\pgfqpoint{0.797502in}{3.233019in}}%
\pgfpathlineto{\pgfqpoint{0.805591in}{3.121384in}}%
\pgfpathlineto{\pgfqpoint{0.813680in}{3.070918in}}%
\pgfpathlineto{\pgfqpoint{0.821770in}{3.072097in}}%
\pgfpathlineto{\pgfqpoint{0.829859in}{3.105231in}}%
\pgfpathlineto{\pgfqpoint{0.837949in}{3.109694in}}%
\pgfpathlineto{\pgfqpoint{0.846038in}{3.068029in}}%
\pgfpathlineto{\pgfqpoint{0.854127in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{0.862217in}{3.074383in}}%
\pgfpathlineto{\pgfqpoint{0.870306in}{3.052232in}}%
\pgfpathlineto{\pgfqpoint{0.878396in}{3.058341in}}%
\pgfpathlineto{\pgfqpoint{0.886485in}{3.100498in}}%
\pgfpathlineto{\pgfqpoint{0.894574in}{3.099009in}}%
\pgfpathlineto{\pgfqpoint{0.902664in}{3.078215in}}%
\pgfpathlineto{\pgfqpoint{0.910753in}{3.023885in}}%
\pgfpathlineto{\pgfqpoint{0.918843in}{2.958971in}}%
\pgfpathlineto{\pgfqpoint{0.926932in}{2.936127in}}%
\pgfpathlineto{\pgfqpoint{0.935021in}{2.940183in}}%
\pgfpathlineto{\pgfqpoint{0.959290in}{2.832290in}}%
\pgfpathlineto{\pgfqpoint{0.967379in}{2.817706in}}%
\pgfpathlineto{\pgfqpoint{0.975468in}{2.816743in}}%
\pgfpathlineto{\pgfqpoint{0.983558in}{2.820829in}}%
\pgfpathlineto{\pgfqpoint{0.991647in}{2.819226in}}%
\pgfpathlineto{\pgfqpoint{0.999737in}{2.797509in}}%
\pgfpathlineto{\pgfqpoint{1.007826in}{2.771893in}}%
\pgfpathlineto{\pgfqpoint{1.015915in}{2.750697in}}%
\pgfpathlineto{\pgfqpoint{1.024005in}{2.761993in}}%
\pgfpathlineto{\pgfqpoint{1.032094in}{2.764749in}}%
\pgfpathlineto{\pgfqpoint{1.048273in}{2.735713in}}%
\pgfpathlineto{\pgfqpoint{1.056362in}{2.727170in}}%
\pgfpathlineto{\pgfqpoint{1.064452in}{2.727769in}}%
\pgfpathlineto{\pgfqpoint{1.072541in}{2.726356in}}%
\pgfpathlineto{\pgfqpoint{1.088720in}{2.721900in}}%
\pgfpathlineto{\pgfqpoint{1.096809in}{2.721456in}}%
\pgfpathlineto{\pgfqpoint{1.104899in}{2.722696in}}%
\pgfpathlineto{\pgfqpoint{1.121078in}{2.720702in}}%
\pgfpathlineto{\pgfqpoint{1.816766in}{2.718154in}}%
\pgfpathlineto{\pgfqpoint{3.080622in}{2.717355in}}%
\pgfpathlineto{\pgfqpoint{3.080622in}{2.717355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{2.607863in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{2.607863in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{2.607863in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.627451,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522462in}{2.607863in}}%
\pgfpathlineto{\pgfqpoint{0.522462in}{3.707797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643803in}{2.607863in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{2.607863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.522462in,y=3.907753in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont ADMM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522462in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.976557in}}%
\pgfpathlineto{\pgfqpoint{0.522462in}{1.976557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{0.760000in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643803in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.643803in}{1.976557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643803in}{0.760000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643803in,y=0.644722in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{0.760000in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129167in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.129167in}{1.976557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129167in}{0.760000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.129167in,y=0.644722in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{0.760000in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614531in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.614531in}{1.976557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614531in}{0.760000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614531in,y=0.644722in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{0.760000in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099895in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.099895in}{1.976557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099895in}{0.760000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.099895in,y=0.644722in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{0.760000in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585258in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.585258in}{1.976557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585258in}{0.760000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585258in,y=0.644722in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{0.760000in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070622in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.976557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070622in}{0.760000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.070622in,y=0.644722in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.796542in,y=0.470883in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{0.760000in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522462in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{0.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522462in}{0.760000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220843in, y=0.713570in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{0.760000in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522462in}{1.126645in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.126645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522462in}{1.126645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220843in, y=1.080215in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{0.760000in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522462in}{1.493289in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.493289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522462in}{1.493289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220843in, y=1.446859in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{0.760000in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522462in}{1.859934in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.859934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522462in}{1.859934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169918in, y=1.813504in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.114363in,y=1.368278in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Imitaiton Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{0.760000in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643803in}{1.867402in}}%
\pgfpathlineto{\pgfqpoint{0.646230in}{1.292108in}}%
\pgfpathlineto{\pgfqpoint{0.721461in}{1.292124in}}%
\pgfpathlineto{\pgfqpoint{2.000395in}{1.292105in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.292102in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.292102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{0.760000in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.627451,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643803in}{1.660661in}}%
\pgfpathlineto{\pgfqpoint{0.646230in}{1.514245in}}%
\pgfpathlineto{\pgfqpoint{0.655937in}{1.503001in}}%
\pgfpathlineto{\pgfqpoint{0.668071in}{1.492825in}}%
\pgfpathlineto{\pgfqpoint{0.682632in}{1.483610in}}%
\pgfpathlineto{\pgfqpoint{0.699620in}{1.475087in}}%
\pgfpathlineto{\pgfqpoint{0.721461in}{1.466401in}}%
\pgfpathlineto{\pgfqpoint{0.753010in}{1.456487in}}%
\pgfpathlineto{\pgfqpoint{0.779705in}{1.450118in}}%
\pgfpathlineto{\pgfqpoint{0.823388in}{1.442142in}}%
\pgfpathlineto{\pgfqpoint{0.891339in}{1.431797in}}%
\pgfpathlineto{\pgfqpoint{0.985985in}{1.419966in}}%
\pgfpathlineto{\pgfqpoint{1.146155in}{1.403741in}}%
\pgfpathlineto{\pgfqpoint{1.393690in}{1.381982in}}%
\pgfpathlineto{\pgfqpoint{1.624238in}{1.364221in}}%
\pgfpathlineto{\pgfqpoint{1.845079in}{1.349684in}}%
\pgfpathlineto{\pgfqpoint{2.162992in}{1.332958in}}%
\pgfpathlineto{\pgfqpoint{2.432369in}{1.322254in}}%
\pgfpathlineto{\pgfqpoint{2.565844in}{1.317944in}}%
\pgfpathlineto{\pgfqpoint{2.684758in}{1.314550in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.305330in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.305330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{0.760000in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643803in}{1.857824in}}%
\pgfpathlineto{\pgfqpoint{0.646230in}{1.273827in}}%
\pgfpathlineto{\pgfqpoint{1.565994in}{1.273803in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.273803in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.273803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{0.760000in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.627451,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643803in}{1.547683in}}%
\pgfpathlineto{\pgfqpoint{0.651084in}{1.532802in}}%
\pgfpathlineto{\pgfqpoint{0.660791in}{1.520271in}}%
\pgfpathlineto{\pgfqpoint{0.672925in}{1.508908in}}%
\pgfpathlineto{\pgfqpoint{0.689913in}{1.496418in}}%
\pgfpathlineto{\pgfqpoint{0.711754in}{1.483252in}}%
\pgfpathlineto{\pgfqpoint{0.736022in}{1.471178in}}%
\pgfpathlineto{\pgfqpoint{0.774851in}{1.456005in}}%
\pgfpathlineto{\pgfqpoint{0.823388in}{1.439552in}}%
\pgfpathlineto{\pgfqpoint{0.881631in}{1.422069in}}%
\pgfpathlineto{\pgfqpoint{0.961716in}{1.400491in}}%
\pgfpathlineto{\pgfqpoint{1.027241in}{1.384760in}}%
\pgfpathlineto{\pgfqpoint{1.078204in}{1.374598in}}%
\pgfpathlineto{\pgfqpoint{1.126740in}{1.367437in}}%
\pgfpathlineto{\pgfqpoint{1.182557in}{1.361365in}}%
\pgfpathlineto{\pgfqpoint{1.257788in}{1.355267in}}%
\pgfpathlineto{\pgfqpoint{1.366995in}{1.348666in}}%
\pgfpathlineto{\pgfqpoint{1.505324in}{1.342625in}}%
\pgfpathlineto{\pgfqpoint{1.614531in}{1.338923in}}%
\pgfpathlineto{\pgfqpoint{1.883908in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.323783in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.310983in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.310983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{0.760000in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.627451,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643803in}{1.882619in}}%
\pgfpathlineto{\pgfqpoint{0.646230in}{1.283005in}}%
\pgfpathlineto{\pgfqpoint{0.706900in}{1.283074in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.283069in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.283069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{0.760000in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.627451,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643803in}{1.584936in}}%
\pgfpathlineto{\pgfqpoint{0.646230in}{1.503134in}}%
\pgfpathlineto{\pgfqpoint{0.651084in}{1.483727in}}%
\pgfpathlineto{\pgfqpoint{0.658364in}{1.464567in}}%
\pgfpathlineto{\pgfqpoint{0.668071in}{1.446306in}}%
\pgfpathlineto{\pgfqpoint{0.680205in}{1.429404in}}%
\pgfpathlineto{\pgfqpoint{0.694766in}{1.413501in}}%
\pgfpathlineto{\pgfqpoint{0.709327in}{1.400448in}}%
\pgfpathlineto{\pgfqpoint{0.728742in}{1.386009in}}%
\pgfpathlineto{\pgfqpoint{0.753010in}{1.371153in}}%
\pgfpathlineto{\pgfqpoint{0.779705in}{1.357712in}}%
\pgfpathlineto{\pgfqpoint{0.808827in}{1.345575in}}%
\pgfpathlineto{\pgfqpoint{0.842802in}{1.333651in}}%
\pgfpathlineto{\pgfqpoint{0.891339in}{1.319526in}}%
\pgfpathlineto{\pgfqpoint{0.939875in}{1.307663in}}%
\pgfpathlineto{\pgfqpoint{1.005399in}{1.294446in}}%
\pgfpathlineto{\pgfqpoint{1.112179in}{1.277364in}}%
\pgfpathlineto{\pgfqpoint{1.155862in}{1.271775in}}%
\pgfpathlineto{\pgfqpoint{1.333020in}{1.256646in}}%
\pgfpathlineto{\pgfqpoint{1.393690in}{1.253385in}}%
\pgfpathlineto{\pgfqpoint{1.549007in}{1.247483in}}%
\pgfpathlineto{\pgfqpoint{1.648506in}{1.244863in}}%
\pgfpathlineto{\pgfqpoint{1.714030in}{1.243327in}}%
\pgfpathlineto{\pgfqpoint{1.859640in}{1.240634in}}%
\pgfpathlineto{\pgfqpoint{1.925164in}{1.239586in}}%
\pgfpathlineto{\pgfqpoint{2.179980in}{1.236343in}}%
\pgfpathlineto{\pgfqpoint{2.764843in}{1.230950in}}%
\pgfpathlineto{\pgfqpoint{2.835221in}{1.230480in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.229116in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.229116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{0.760000in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643803in}{1.734120in}}%
\pgfpathlineto{\pgfqpoint{0.646230in}{1.245349in}}%
\pgfpathlineto{\pgfqpoint{0.833095in}{1.245153in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.242871in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.242871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{0.760000in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.627451,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643803in}{1.801827in}}%
\pgfpathlineto{\pgfqpoint{0.646230in}{1.279231in}}%
\pgfpathlineto{\pgfqpoint{1.374276in}{1.279202in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.279103in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.279103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{0.760000in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643803in}{1.876320in}}%
\pgfpathlineto{\pgfqpoint{0.646230in}{1.272331in}}%
\pgfpathlineto{\pgfqpoint{1.165569in}{1.272335in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.272333in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.272333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{0.760000in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.627451,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643803in}{1.809528in}}%
\pgfpathlineto{\pgfqpoint{0.646230in}{1.280381in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.280342in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.280342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{0.760000in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643803in}{1.491034in}}%
\pgfpathlineto{\pgfqpoint{0.646230in}{1.391673in}}%
\pgfpathlineto{\pgfqpoint{0.665645in}{1.383849in}}%
\pgfpathlineto{\pgfqpoint{0.702047in}{1.374683in}}%
\pgfpathlineto{\pgfqpoint{0.743303in}{1.366630in}}%
\pgfpathlineto{\pgfqpoint{0.789412in}{1.360097in}}%
\pgfpathlineto{\pgfqpoint{0.842802in}{1.354712in}}%
\pgfpathlineto{\pgfqpoint{0.913180in}{1.349391in}}%
\pgfpathlineto{\pgfqpoint{1.000546in}{1.344237in}}%
\pgfpathlineto{\pgfqpoint{1.136447in}{1.338567in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{1.337222in}}%
\pgfpathlineto{\pgfqpoint{1.359715in}{1.335778in}}%
\pgfpathlineto{\pgfqpoint{1.701896in}{1.315762in}}%
\pgfpathlineto{\pgfqpoint{1.874200in}{1.308869in}}%
\pgfpathlineto{\pgfqpoint{2.114456in}{1.301096in}}%
\pgfpathlineto{\pgfqpoint{2.148431in}{1.300182in}}%
\pgfpathlineto{\pgfqpoint{2.274626in}{1.296768in}}%
\pgfpathlineto{\pgfqpoint{2.388686in}{1.293872in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.280807in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.280807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{0.760000in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.627451,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643803in}{1.868713in}}%
\pgfpathlineto{\pgfqpoint{0.646230in}{1.282799in}}%
\pgfpathlineto{\pgfqpoint{1.849932in}{1.282818in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.282817in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.282817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{0.760000in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.627451,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643803in}{1.716800in}}%
\pgfpathlineto{\pgfqpoint{0.646230in}{1.235499in}}%
\pgfpathlineto{\pgfqpoint{0.692340in}{1.235180in}}%
\pgfpathlineto{\pgfqpoint{2.095041in}{1.229205in}}%
\pgfpathlineto{\pgfqpoint{2.364418in}{1.228259in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.226056in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.226056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{0.760000in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643803in}{1.661859in}}%
\pgfpathlineto{\pgfqpoint{0.646230in}{1.214777in}}%
\pgfpathlineto{\pgfqpoint{0.762717in}{1.194733in}}%
\pgfpathlineto{\pgfqpoint{0.867070in}{1.178414in}}%
\pgfpathlineto{\pgfqpoint{0.891339in}{1.175463in}}%
\pgfpathlineto{\pgfqpoint{0.927741in}{1.171228in}}%
\pgfpathlineto{\pgfqpoint{0.959290in}{1.167758in}}%
\pgfpathlineto{\pgfqpoint{0.990838in}{1.164128in}}%
\pgfpathlineto{\pgfqpoint{1.024814in}{1.160423in}}%
\pgfpathlineto{\pgfqpoint{1.078204in}{1.154782in}}%
\pgfpathlineto{\pgfqpoint{1.107326in}{1.152300in}}%
\pgfpathlineto{\pgfqpoint{1.204398in}{1.142398in}}%
\pgfpathlineto{\pgfqpoint{1.282057in}{1.136267in}}%
\pgfpathlineto{\pgfqpoint{1.410678in}{1.127653in}}%
\pgfpathlineto{\pgfqpoint{1.483483in}{1.123686in}}%
\pgfpathlineto{\pgfqpoint{1.502897in}{1.122691in}}%
\pgfpathlineto{\pgfqpoint{1.672774in}{1.114992in}}%
\pgfpathlineto{\pgfqpoint{2.041651in}{1.104052in}}%
\pgfpathlineto{\pgfqpoint{2.371698in}{1.097844in}}%
\pgfpathlineto{\pgfqpoint{2.832794in}{1.091525in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.088927in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.088927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{0.760000in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643803in}{1.750906in}}%
\pgfpathlineto{\pgfqpoint{0.646230in}{1.260870in}}%
\pgfpathlineto{\pgfqpoint{0.716608in}{1.260775in}}%
\pgfpathlineto{\pgfqpoint{1.197118in}{1.260557in}}%
\pgfpathlineto{\pgfqpoint{2.512454in}{1.260096in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.259919in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.259919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{0.760000in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643803in}{1.519642in}}%
\pgfpathlineto{\pgfqpoint{0.648657in}{1.500112in}}%
\pgfpathlineto{\pgfqpoint{0.655937in}{1.482036in}}%
\pgfpathlineto{\pgfqpoint{0.663218in}{1.472605in}}%
\pgfpathlineto{\pgfqpoint{0.675352in}{1.460979in}}%
\pgfpathlineto{\pgfqpoint{0.694766in}{1.445797in}}%
\pgfpathlineto{\pgfqpoint{0.723888in}{1.426525in}}%
\pgfpathlineto{\pgfqpoint{0.757864in}{1.407348in}}%
\pgfpathlineto{\pgfqpoint{0.772425in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{0.837949in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{0.867070in}{1.345809in}}%
\pgfpathlineto{\pgfqpoint{0.896192in}{1.333995in}}%
\pgfpathlineto{\pgfqpoint{0.930168in}{1.322657in}}%
\pgfpathlineto{\pgfqpoint{0.966570in}{1.312905in}}%
\pgfpathlineto{\pgfqpoint{1.002972in}{1.304955in}}%
\pgfpathlineto{\pgfqpoint{1.058789in}{1.295207in}}%
\pgfpathlineto{\pgfqpoint{1.121887in}{1.286445in}}%
\pgfpathlineto{\pgfqpoint{1.170423in}{1.280688in}}%
\pgfpathlineto{\pgfqpoint{1.296617in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{1.680055in}{1.240988in}}%
\pgfpathlineto{\pgfqpoint{2.281906in}{1.209244in}}%
\pgfpathlineto{\pgfqpoint{2.456637in}{1.202472in}}%
\pgfpathlineto{\pgfqpoint{2.614380in}{1.196456in}}%
\pgfpathlineto{\pgfqpoint{2.665343in}{1.194448in}}%
\pgfpathlineto{\pgfqpoint{2.905599in}{1.185688in}}%
\pgfpathlineto{\pgfqpoint{2.966269in}{1.183447in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.179764in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.179764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{0.760000in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643803in}{1.926104in}}%
\pgfpathlineto{\pgfqpoint{0.646230in}{1.293514in}}%
\pgfpathlineto{\pgfqpoint{0.837949in}{1.293504in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.293504in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.293504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{0.760000in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643803in}{1.740760in}}%
\pgfpathlineto{\pgfqpoint{0.646230in}{1.276959in}}%
\pgfpathlineto{\pgfqpoint{0.750583in}{1.276841in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.276265in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.276265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{0.760000in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643803in}{1.578287in}}%
\pgfpathlineto{\pgfqpoint{0.646230in}{1.469947in}}%
\pgfpathlineto{\pgfqpoint{0.653510in}{1.462224in}}%
\pgfpathlineto{\pgfqpoint{0.663218in}{1.454941in}}%
\pgfpathlineto{\pgfqpoint{0.685059in}{1.446548in}}%
\pgfpathlineto{\pgfqpoint{0.755437in}{1.422948in}}%
\pgfpathlineto{\pgfqpoint{0.801546in}{1.410154in}}%
\pgfpathlineto{\pgfqpoint{0.859790in}{1.396606in}}%
\pgfpathlineto{\pgfqpoint{0.922887in}{1.384163in}}%
\pgfpathlineto{\pgfqpoint{1.000546in}{1.371014in}}%
\pgfpathlineto{\pgfqpoint{1.085484in}{1.359400in}}%
\pgfpathlineto{\pgfqpoint{1.175277in}{1.349684in}}%
\pgfpathlineto{\pgfqpoint{1.282057in}{1.340923in}}%
\pgfpathlineto{\pgfqpoint{1.366995in}{1.336584in}}%
\pgfpathlineto{\pgfqpoint{2.039224in}{1.320257in}}%
\pgfpathlineto{\pgfqpoint{2.410527in}{1.313036in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.302399in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.302399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{0.760000in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643803in}{1.533774in}}%
\pgfpathlineto{\pgfqpoint{0.648657in}{1.514505in}}%
\pgfpathlineto{\pgfqpoint{0.653510in}{1.504010in}}%
\pgfpathlineto{\pgfqpoint{0.665645in}{1.484697in}}%
\pgfpathlineto{\pgfqpoint{0.680205in}{1.465891in}}%
\pgfpathlineto{\pgfqpoint{0.699620in}{1.444800in}}%
\pgfpathlineto{\pgfqpoint{0.731169in}{1.413918in}}%
\pgfpathlineto{\pgfqpoint{0.755437in}{1.393632in}}%
\pgfpathlineto{\pgfqpoint{0.782132in}{1.374142in}}%
\pgfpathlineto{\pgfqpoint{0.813680in}{1.353852in}}%
\pgfpathlineto{\pgfqpoint{0.840375in}{1.338891in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{1.335489in}}%
\pgfpathlineto{\pgfqpoint{0.864644in}{1.332209in}}%
\pgfpathlineto{\pgfqpoint{0.901046in}{1.324267in}}%
\pgfpathlineto{\pgfqpoint{0.988411in}{1.308299in}}%
\pgfpathlineto{\pgfqpoint{1.097618in}{1.291589in}}%
\pgfpathlineto{\pgfqpoint{1.328166in}{1.262506in}}%
\pgfpathlineto{\pgfqpoint{1.629092in}{1.234809in}}%
\pgfpathlineto{\pgfqpoint{1.966420in}{1.214144in}}%
\pgfpathlineto{\pgfqpoint{2.017383in}{1.211979in}}%
\pgfpathlineto{\pgfqpoint{2.056212in}{1.210389in}}%
\pgfpathlineto{\pgfqpoint{2.179980in}{1.205689in}}%
\pgfpathlineto{\pgfqpoint{2.286760in}{1.202211in}}%
\pgfpathlineto{\pgfqpoint{2.507600in}{1.195566in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.180584in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.180584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{0.760000in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.627451,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643803in}{1.662668in}}%
\pgfpathlineto{\pgfqpoint{0.646230in}{1.552272in}}%
\pgfpathlineto{\pgfqpoint{0.653510in}{1.536299in}}%
\pgfpathlineto{\pgfqpoint{0.663218in}{1.520858in}}%
\pgfpathlineto{\pgfqpoint{0.675352in}{1.506110in}}%
\pgfpathlineto{\pgfqpoint{0.689913in}{1.491991in}}%
\pgfpathlineto{\pgfqpoint{0.709327in}{1.476633in}}%
\pgfpathlineto{\pgfqpoint{0.733595in}{1.460775in}}%
\pgfpathlineto{\pgfqpoint{0.762717in}{1.444773in}}%
\pgfpathlineto{\pgfqpoint{0.794266in}{1.430023in}}%
\pgfpathlineto{\pgfqpoint{0.820961in}{1.419666in}}%
\pgfpathlineto{\pgfqpoint{0.857363in}{1.408497in}}%
\pgfpathlineto{\pgfqpoint{0.908326in}{1.395110in}}%
\pgfpathlineto{\pgfqpoint{0.954436in}{1.384996in}}%
\pgfpathlineto{\pgfqpoint{1.007826in}{1.375459in}}%
\pgfpathlineto{\pgfqpoint{1.087911in}{1.363278in}}%
\pgfpathlineto{\pgfqpoint{1.143728in}{1.355616in}}%
\pgfpathlineto{\pgfqpoint{1.265069in}{1.340462in}}%
\pgfpathlineto{\pgfqpoint{1.410678in}{1.324431in}}%
\pgfpathlineto{\pgfqpoint{1.587836in}{1.307375in}}%
\pgfpathlineto{\pgfqpoint{1.862066in}{1.284644in}}%
\pgfpathlineto{\pgfqpoint{2.121736in}{1.266531in}}%
\pgfpathlineto{\pgfqpoint{2.233370in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{2.628941in}{1.250166in}}%
\pgfpathlineto{\pgfqpoint{2.779404in}{1.247649in}}%
\pgfpathlineto{\pgfqpoint{2.849782in}{1.246552in}}%
\pgfpathlineto{\pgfqpoint{2.966269in}{1.245088in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.243905in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.243905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{0.760000in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643803in}{1.698353in}}%
\pgfpathlineto{\pgfqpoint{0.646230in}{1.233302in}}%
\pgfpathlineto{\pgfqpoint{1.811103in}{1.232852in}}%
\pgfpathlineto{\pgfqpoint{2.298894in}{1.232759in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.232535in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.232535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{0.760000in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643803in}{1.803740in}}%
\pgfpathlineto{\pgfqpoint{0.646230in}{1.273974in}}%
\pgfpathlineto{\pgfqpoint{1.056362in}{1.273967in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.273965in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.273965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{0.760000in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643803in}{1.763465in}}%
\pgfpathlineto{\pgfqpoint{0.646230in}{1.276841in}}%
\pgfpathlineto{\pgfqpoint{2.502747in}{1.276186in}}%
\pgfpathlineto{\pgfqpoint{3.026940in}{1.275965in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.275948in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.275948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{0.760000in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643803in}{1.605406in}}%
\pgfpathlineto{\pgfqpoint{0.646230in}{1.528378in}}%
\pgfpathlineto{\pgfqpoint{0.651084in}{1.509422in}}%
\pgfpathlineto{\pgfqpoint{0.658364in}{1.491576in}}%
\pgfpathlineto{\pgfqpoint{0.668071in}{1.475025in}}%
\pgfpathlineto{\pgfqpoint{0.680205in}{1.459515in}}%
\pgfpathlineto{\pgfqpoint{0.694766in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{0.711754in}{1.430267in}}%
\pgfpathlineto{\pgfqpoint{0.736022in}{1.413043in}}%
\pgfpathlineto{\pgfqpoint{0.762717in}{1.396801in}}%
\pgfpathlineto{\pgfqpoint{0.784559in}{1.385398in}}%
\pgfpathlineto{\pgfqpoint{0.818534in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{0.857363in}{1.365827in}}%
\pgfpathlineto{\pgfqpoint{0.901046in}{1.357515in}}%
\pgfpathlineto{\pgfqpoint{0.956863in}{1.349160in}}%
\pgfpathlineto{\pgfqpoint{1.010253in}{1.342524in}}%
\pgfpathlineto{\pgfqpoint{1.070923in}{1.336343in}}%
\pgfpathlineto{\pgfqpoint{1.170423in}{1.328652in}}%
\pgfpathlineto{\pgfqpoint{1.301471in}{1.321652in}}%
\pgfpathlineto{\pgfqpoint{1.405824in}{1.317693in}}%
\pgfpathlineto{\pgfqpoint{1.626665in}{1.311755in}}%
\pgfpathlineto{\pgfqpoint{1.869347in}{1.307293in}}%
\pgfpathlineto{\pgfqpoint{2.461491in}{1.300394in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.295956in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.295956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{0.760000in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.627451,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643803in}{1.791335in}}%
\pgfpathlineto{\pgfqpoint{0.646230in}{1.282174in}}%
\pgfpathlineto{\pgfqpoint{1.143728in}{1.282198in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.282124in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.282124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{0.760000in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643803in}{1.907881in}}%
\pgfpathlineto{\pgfqpoint{0.646230in}{1.292640in}}%
\pgfpathlineto{\pgfqpoint{0.786985in}{1.292575in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.292569in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.292569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{0.760000in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643803in}{1.844121in}}%
\pgfpathlineto{\pgfqpoint{0.646230in}{1.274128in}}%
\pgfpathlineto{\pgfqpoint{1.216532in}{1.274119in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.274118in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.274118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522462in}{0.760000in}}{\pgfqpoint{2.548160in}{1.216557in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643803in}{1.591787in}}%
\pgfpathlineto{\pgfqpoint{0.646230in}{1.536161in}}%
\pgfpathlineto{\pgfqpoint{0.651084in}{1.514362in}}%
\pgfpathlineto{\pgfqpoint{0.658364in}{1.496675in}}%
\pgfpathlineto{\pgfqpoint{0.665645in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{0.675352in}{1.472555in}}%
\pgfpathlineto{\pgfqpoint{0.687486in}{1.461416in}}%
\pgfpathlineto{\pgfqpoint{0.702047in}{1.451031in}}%
\pgfpathlineto{\pgfqpoint{0.721461in}{1.439930in}}%
\pgfpathlineto{\pgfqpoint{0.745730in}{1.428552in}}%
\pgfpathlineto{\pgfqpoint{0.777278in}{1.416192in}}%
\pgfpathlineto{\pgfqpoint{0.820961in}{1.401845in}}%
\pgfpathlineto{\pgfqpoint{0.876778in}{1.386366in}}%
\pgfpathlineto{\pgfqpoint{0.944729in}{1.370131in}}%
\pgfpathlineto{\pgfqpoint{1.005399in}{1.357790in}}%
\pgfpathlineto{\pgfqpoint{1.075777in}{1.345581in}}%
\pgfpathlineto{\pgfqpoint{1.167996in}{1.331803in}}%
\pgfpathlineto{\pgfqpoint{1.286910in}{1.316825in}}%
\pgfpathlineto{\pgfqpoint{1.488336in}{1.300115in}}%
\pgfpathlineto{\pgfqpoint{1.624238in}{1.292411in}}%
\pgfpathlineto{\pgfqpoint{1.801396in}{1.285749in}}%
\pgfpathlineto{\pgfqpoint{1.988261in}{1.281424in}}%
\pgfpathlineto{\pgfqpoint{2.082907in}{1.279734in}}%
\pgfpathlineto{\pgfqpoint{2.226089in}{1.277518in}}%
\pgfpathlineto{\pgfqpoint{2.468771in}{1.274330in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.268540in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{1.268540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522462in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{0.522462in}{1.859934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643803in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.070622in}{0.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.522462in,y=2.059890in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Projected Gradient Descent}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453080in}{0.159917in}}%
\pgfpathlineto{\pgfqpoint{0.697524in}{0.159917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.795302in,y=0.117140in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont N=10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389107in}{0.159917in}}%
\pgfpathlineto{\pgfqpoint{1.633551in}{0.159917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.731329in,y=0.117140in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont N=100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.627451,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402895in}{0.159917in}}%
\pgfpathlineto{\pgfqpoint{2.647339in}{0.159917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.745117in,y=0.117140in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont N=1000}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

